A Complete Diagrammatic Calculus for Boolean Satisfiability

We propose a calculus of string diagrams to reason about satisfiability of Boolean formulas, and prove it to be sound and complete. We then showcase our calculus in a few case studies. First, we consider SAT-solving. Second, we consider Horn clauses, which leads us to a new decision method for propositional logic programs equivalence under Herbrand model semantics.

==> figures/axiom-BW-adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.25, 1.75) {};
		\node [style=none] (1) at (-14, 1.75) {};
		\node [style=none] (2) at (-15.25, 1.25) {};
		\node [style=none] (3) at (-14, 1.25) {};
		\node [style=none] (4) at (-13, 1.5) {$\leq$};
		\node [style=none] (5) at (-12, 2) {};
		\node [style=none] (6) at (-12, 1) {};
		\node [style=empty dot] (7) at (-11.25, 1.5) {};
		\node [style=black dot] (8) at (-10.5, 1.5) {};
		\node [style=none] (9) at (-9.75, 2) {};
		\node [style=none] (10) at (-9.75, 1) {};
		\node [style=none] (11) at (-6.5, 2) {};
		\node [style=empty dot] (13) at (-5.75, 1.5) {};
		\node [style=black dot] (14) at (-7.25, 1.5) {};
		\node [style=none] (15) at (-6.5, 1) {};
		\node [style=none] (16) at (-7.75, 1.5) {};
		\node [style=none] (17) at (-5.25, 1.5) {};
		\node [style=none] (18) at (-4.25, 1.5) {$\leq$};
		\node [style=none] (19) at (-3.25, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (23) at (-15.25, -1.75) {};
		\node [style=none] (24) at (-15.25, -2.25) {};
		\node [style=none] (25) at (-14, -1.75) {};
		\node [style=none] (26) at (-14, -2.25) {};
		\node [style=none] (27) at (-13, -2) {$\leq$};
		\node [style=none] (28) at (-12, -1.5) {};
		\node [style=none] (29) at (-12, -2.5) {};
		\node [style=black dot] (30) at (-11.25, -2) {};
		\node [style=empty dot] (31) at (-10.5, -2) {};
		\node [style=none] (32) at (-9.75, -1.5) {};
		\node [style=none] (33) at (-9.75, -2.5) {};
		\node [style=none] (35) at (-6.5, -1.5) {};
		\node [style=black dot] (36) at (-5.75, -2) {};
		\node [style=empty dot] (37) at (-7.25, -2) {};
		\node [style=none] (38) at (-6.5, -2.5) {};
		\node [style=none] (39) at (-7.75, -2) {};
		\node [style=none] (40) at (-5.25, -2) {};
		\node [style=none] (41) at (-4.25, -2) {$\leq$};
		\node [style=none] (42) at (-3.25, -2) {};
		\node [style=none] (43) at (-2, -2) {};
		\node [style=none] (44) at (7, -1.5) {};
		\node [style=none] (45) at (8, -1.5) {};
		\node [style=none] (46) at (7, -2.5) {};
		\node [style=none] (47) at (8, -2.5) {};
		\node [style=none] (48) at (9, -2) {$\leq$};
		\node [style=black dot] (49) at (10, -2) {};
		\node [style=empty dot] (50) at (11, -2) {};
		\node [style=none] (52) at (0, -2) {};
		\node [style=empty dot] (53) at (0.75, -2) {};
		\node [style=black dot] (54) at (1.25, -2) {};
		\node [style=none] (55) at (2, -2) {};
		\node [style=none] (56) at (3, -2) {$\leq$};
		\node [style=none] (57) at (4, -2) {};
		\node [style=none] (58) at (5, -2) {};
		\node [style=none] (59) at (7, 2) {};
		\node [style=none] (60) at (8, 2) {};
		\node [style=none] (61) at (7, 1) {};
		\node [style=none] (62) at (8, 1) {};
		\node [style=none] (63) at (9, 1.5) {$\leq$};
		\node [style=empty dot] (64) at (10, 1.5) {};
		\node [style=black dot] (65) at (11, 1.5) {};
		\node [style=none] (67) at (0, 1.5) {};
		\node [style=black dot] (68) at (0.75, 1.5) {};
		\node [style=empty dot] (69) at (1.25, 1.5) {};
		\node [style=none] (70) at (2, 1.5) {};
		\node [style=none] (71) at (3, 1.5) {$\leq$};
		\node [style=none] (72) at (4, 1.5) {};
		\node [style=none] (73) at (5, 1.5) {};
		\node [style=none] (75) at (-8.75, 1.5) {};
		\node [style=none] (76) at (-8.75, -2) {};
		\node [style=none] (78) at (-7.5, 0.25) {};
		\node [style=none] (79) at (-7.5, -0.75) {};
		\node [style=black dot] (80) at (-6.75, -0.25) {};
		\node [style=black dot] (81) at (-6, -0.25) {};
		\node [style=none] (82) at (-5.25, 0.25) {};
		\node [style=none] (83) at (-5.25, -0.75) {};
		\node [style=none] (84) at (-4.25, -0.25) {$\leq$};
		\node [style=none] (85) at (-3.25, 0) {};
		\node [style=none] (86) at (-2, 0) {};
		\node [style=none] (87) at (-3.25, -0.5) {};
		\node [style=none] (88) at (-2, -0.5) {};
		\node [style=none] (89) at (-8.5, -0.25) {};
		\node [style=none] (90) at (-10.75, 0.25) {};
		\node [style=black dot] (91) at (-10, -0.25) {};
		\node [style=black dot] (92) at (-11.5, -0.25) {};
		\node [style=none] (93) at (-10.75, -0.75) {};
		\node [style=none] (94) at (-12, -0.25) {};
		\node [style=none] (95) at (-9.5, -0.25) {};
		\node [style=none] (96) at (-13, -0.25) {$\leq$};
		\node [style=none] (97) at (-15.25, -0.25) {};
		\node [style=none] (98) at (-14, -0.25) {};
		\node [style=none] (99) at (-1, -0.25) {};
		\node [style=none] (100) at (3, 0.25) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=none] (103) at (4, -0.75) {};
		\node [style=none] (104) at (2, -0.25) {$\leq$};
		\node [style=black dot] (105) at (0, -0.25) {};
		\node [style=black dot] (106) at (1, -0.25) {};
		\node [style=none] (107) at (9, -0.25) {};
		\node [style=black dot] (108) at (9.75, -0.25) {};
		\node [style=black dot] (109) at (10.25, -0.25) {};
		\node [style=none] (110) at (11, -0.25) {};
		\node [style=none] (111) at (8, -0.25) {$\leq$};
		\node [style=none] (112) at (7, -0.25) {};
		\node [style=none] (113) at (6, -0.25) {};
		\node [style=none] (114) at (5, -0.25) {};
		\node [style=none] (115) at (-1, 1.5) {};
		\node [style=none] (116) at (6, 1.5) {};
		\node [style=none] (117) at (-1, -2) {};
		\node [style=none] (118) at (6, -2) {};
		\node [style=none] (119) at (-13, 2) {\scriptsize{(D1)}};
		\node [style=none] (120) at (-4.25, 2) {\scriptsize{(D2)}};
		\node [style=none] (121) at (3, 2) {\scriptsize{(D3)}};
		\node [style=none] (122) at (9, 2) {\scriptsize{(D4)}};
		\node [style=none] (123) at (8, 0.25) {\scriptsize{(D8)}};
		\node [style=none] (124) at (-13, 0.25) {\scriptsize{(D5)}};
		\node [style=none] (125) at (-4.25, 0.25) {\scriptsize{(D6)}};
		\node [style=none] (126) at (2, 0.25) {\scriptsize{(D7)}};
		\node [style=none] (127) at (-13, -1.5) {\scriptsize{(D9)}};
		\node [style=none] (128) at (-4.25, -1.5) {\scriptsize{(D10)}};
		\node [style=none] (129) at (3, -1.5) {\scriptsize{(D11)}};
		\node [style=none] (130) at (9, -1.5) {\scriptsize{(D12)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7) to (8);
		\draw [in=-180, out=60, looseness=1.25] (8) to (9.center);
		\draw [in=-180, out=-60, looseness=1.25] (8) to (10.center);
		\draw [in=0, out=-120, looseness=1.25] (7) to (6.center);
		\draw [in=0, out=120, looseness=1.25] (7) to (5.center);
		\draw [in=0, out=120, looseness=1.25] (13) to (11.center);
		\draw [in=60, out=-180, looseness=1.25] (11.center) to (14);
		\draw [in=180, out=-60, looseness=1.25] (14) to (15.center);
		\draw [in=-120, out=0, looseness=1.25] (15.center) to (13);
		\draw (16.center) to (14);
		\draw (13) to (17.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (30) to (31);
		\draw [in=-180, out=60, looseness=1.25] (31) to (32.center);
		\draw [in=-180, out=-60, looseness=1.25] (31) to (33.center);
		\draw [in=0, out=-120, looseness=1.25] (30) to (29.center);
		\draw [in=0, out=120, looseness=1.25] (30) to (28.center);
		\draw [in=0, out=120, looseness=1.25] (36) to (35.center);
		\draw [in=60, out=-180, looseness=1.25] (35.center) to (37);
		\draw [in=180, out=-60, looseness=1.25] (37) to (38.center);
		\draw [in=-120, out=0, looseness=1.25] (38.center) to (36);
		\draw (39.center) to (37);
		\draw (36) to (40.center);
		\draw (42.center) to (43.center);
		\draw [densely dotted] (46.center)
			 to (44.center)
			 to (45.center)
			 to (47.center)
			 to cycle;
		\draw (49) to (50);
		\draw (53) to (52.center);
		\draw (54) to (55.center);
		\draw (57.center) to (58.center);
		\draw [densely dotted] (61.center)
			 to (59.center)
			 to (60.center)
			 to (62.center)
			 to cycle;
		\draw (64) to (65);
		\draw (68) to (67.center);
		\draw (69) to (70.center);
		\draw (72.center) to (73.center);
		\draw (80) to (81);
		\draw [in=-180, out=60, looseness=1.25] (81) to (82.center);
		\draw [in=-180, out=-60, looseness=1.25] (81) to (83.center);
		\draw [in=0, out=-120, looseness=1.25] (80) to (79.center);
		\draw [in=0, out=120, looseness=1.25] (80) to (78.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [in=0, out=120, looseness=1.25] (91) to (90.center);
		\draw [in=60, out=-180, looseness=1.25] (90.center) to (92);
		\draw [in=180, out=-60, looseness=1.25] (92) to (93.center);
		\draw [in=-120, out=0, looseness=1.25] (93.center) to (91);
		\draw (94.center) to (92);
		\draw (91) to (95.center);
		\draw (97.center) to (98.center);
		\draw [densely dotted] (101.center)
			 to (103.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw (105) to (106);
		\draw (108) to (107.center);
		\draw (109) to (110.center);
		\draw (112.center) to (113.center);
		\draw (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-12, 1.25) {};
		\node [style=black dot] (1) at (-11.25, 1.25) {};
		\node [style=none] (2) at (-10.5, 1.75) {};
		\node [style=none] (3) at (-10.5, 0.75) {};
		\node [style=none] (4) at (-10.25, 1.75) {};
		\node [style=none] (5) at (-10.25, 0.75) {};
		\node [style=none] (6) at (-9.25, 1.25) {$=$};
		\node [style=empty dot] (7) at (-8.25, 1.75) {};
		\node [style=empty dot] (8) at (-8.25, 0.75) {};
		\node [style=none] (9) at (-7.5, 1.75) {};
		\node [style=none] (10) at (-7.5, 0.75) {};
		\node [style=black dot] (11) at (-12, -0.75) {};
		\node [style=empty dot] (12) at (-11.25, -0.75) {};
		\node [style=none] (13) at (-10.5, -0.25) {};
		\node [style=none] (14) at (-10.5, -1.25) {};
		\node [style=none] (15) at (-10.25, -0.25) {};
		\node [style=none] (16) at (-10.25, -1.25) {};
		\node [style=none] (17) at (-9.25, -0.75) {$=$};
		\node [style=black dot] (18) at (-8.25, -0.25) {};
		\node [style=black dot] (19) at (-8.25, -1.25) {};
		\node [style=none] (20) at (-7.5, -0.25) {};
		\node [style=none] (21) at (-7.5, -1.25) {};
		\node [style=none] (22) at (-6.5, 1.25) {};
		\node [style=none] (23) at (-5.5, 1.75) {};
		\node [style=none] (24) at (-5.5, 0.75) {};
		\node [style=empty dot] (25) at (-4.75, 1.25) {};
		\node [style=black dot] (26) at (-4, 1.25) {};
		\node [style=none] (27) at (-3.25, 1.75) {};
		\node [style=none] (28) at (-3.25, 0.75) {};
		\node [style=none] (29) at (-2.25, 1.25) {$=$};
		\node [style=none] (30) at (-1.25, 1.75) {};
		\node [style=none] (31) at (-1.25, 0.75) {};
		\node [style=black dot] (32) at (-0.75, 1.75) {};
		\node [style=black dot] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (1, 1.75) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=empty dot] (36) at (0.5, 1.75) {};
		\node [style=empty dot] (37) at (0.5, 0.75) {};
		\node [style=none] (38) at (-5.5, -0.25) {};
		\node [style=none] (39) at (-5.5, -1.25) {};
		\node [style=black dot] (40) at (-4.75, -0.75) {};
		\node [style=empty dot] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-3.25, -0.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.25, -0.75) {$=$};
		\node [style=none] (45) at (-1.25, -0.25) {};
		\node [style=none] (46) at (-1.25, -1.25) {};
		\node [style=empty dot] (47) at (-0.75, -0.25) {};
		\node [style=empty dot] (48) at (-0.75, -1.25) {};
		\node [style=none] (49) at (1, -0.25) {};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=black dot] (51) at (0.5, -0.25) {};
		\node [style=black dot] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (-6.5, -0.75) {};
		\node [style=none] (54) at (2, 1.25) {};
		\node [style=none] (55) at (2, -0.75) {};
		\node [style=empty dot] (56) at (4.75, -0.75) {};
		\node [style=black dot] (57) at (4, -0.75) {};
		\node [style=none] (58) at (3.25, -0.25) {};
		\node [style=none] (59) at (3.25, -1.25) {};
		\node [style=none] (60) at (3, -0.25) {};
		\node [style=none] (61) at (3, -1.25) {};
		\node [style=none] (62) at (5.75, -0.75) {$=$};
		\node [style=empty dot] (63) at (7.5, -0.25) {};
		\node [style=empty dot] (64) at (7.5, -1.25) {};
		\node [style=none] (65) at (6.75, -0.25) {};
		\node [style=none] (66) at (6.75, -1.25) {};
		\node [style=black dot] (67) at (4.75, 1.25) {};
		\node [style=empty dot] (68) at (4, 1.25) {};
		\node [style=none] (69) at (3.25, 1.75) {};
		\node [style=none] (70) at (3.25, 0.75) {};
		\node [style=none] (71) at (3, 1.75) {};
		\node [style=none] (72) at (3, 0.75) {};
		\node [style=none] (73) at (5.75, 1.25) {$=$};
		\node [style=black dot] (74) at (7.5, 1.75) {};
		\node [style=black dot] (75) at (7.5, 0.75) {};
		\node [style=none] (76) at (6.75, 1.75) {};
		\node [style=none] (77) at (6.75, 0.75) {};
		\node [style=none] (78) at (-9.25, 1.75) {\scriptsize{(C1)}};
		\node [style=none] (79) at (-2.25, 1.75) {\scriptsize{(C2)}};
		\node [style=none] (80) at (5.75, 1.75) {\scriptsize{(C3)}};
		\node [style=none] (81) at (11.5, 1.75) {\scriptsize{(C4)}};
		\node [style=none] (82) at (-9.25, -0.25) {\scriptsize{(C5)}};
		\node [style=none] (83) at (-2.25, -0.25) {\scriptsize{(C6)}};
		\node [style=none] (84) at (8.5, 1.25) {};
		\node [style=empty dot] (85) at (9.5, 1.25) {};
		\node [style=black dot] (86) at (10.5, 1.25) {};
		\node [style=none] (87) at (11.5, 1.25) {$=$};
		\node [style=none] (88) at (12.5, 1.75) {};
		\node [style=none] (89) at (13.5, 1.75) {};
		\node [style=none] (90) at (12.5, 0.75) {};
		\node [style=none] (91) at (13.5, 0.75) {};
		\node [style=empty dot] (92) at (10.5, -0.75) {};
		\node [style=black dot] (93) at (9.5, -0.75) {};
		\node [style=none] (94) at (11.5, -0.75) {$=$};
		\node [style=none] (95) at (12.5, -0.25) {};
		\node [style=none] (96) at (13.5, -0.25) {};
		\node [style=none] (97) at (12.5, -1.25) {};
		\node [style=none] (98) at (13.5, -1.25) {};
		\node [style=none] (99) at (8.5, -0.75) {};
		\node [style=none] (100) at (5.75, -0.25) {\scriptsize{(C7)}};
		\node [style=none] (101) at (11.5, -0.25) {\scriptsize{(C8)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (7) to (9.center);
		\draw (8) to (10.center);
		\draw (11) to (12);
		\draw [in=180, out=60, looseness=1.25] (12) to (13.center);
		\draw [in=-180, out=-60, looseness=1.25] (12) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (18) to (20.center);
		\draw (19) to (21.center);
		\draw [in=120, out=0, looseness=1.25] (23.center) to (25);
		\draw [in=-120, out=0, looseness=1.25] (24.center) to (25);
		\draw (25) to (26);
		\draw [in=-180, out=60, looseness=1.25] (26) to (27.center);
		\draw [in=-180, out=-60, looseness=1.25] (26) to (28.center);
		\draw (30.center) to (32);
		\draw (31.center) to (33);
		\draw (34.center) to (36);
		\draw (35.center) to (37);
		\draw [in=120, out=60] (32) to (36);
		\draw [in=-120, out=-60] (33) to (37);
		\draw (32) to (37);
		\draw (33) to (36);
		\draw [in=120, out=0, looseness=1.25] (38.center) to (40);
		\draw [in=-120, out=0, looseness=1.25] (39.center) to (40);
		\draw (40) to (41);
		\draw [in=-180, out=60, looseness=1.25] (41) to (42.center);
		\draw [in=-180, out=-60, looseness=1.25] (41) to (43.center);
		\draw (45.center) to (47);
		\draw (46.center) to (48);
		\draw (49.center) to (51);
		\draw (50.center) to (52);
		\draw [in=120, out=60] (47) to (51);
		\draw [in=-120, out=-60] (48) to (52);
		\draw (47) to (52);
		\draw (48) to (51);
		\draw (56) to (57);
		\draw [in=0, out=120, looseness=1.25] (57) to (58.center);
		\draw [in=0, out=-120, looseness=1.25] (57) to (59.center);
		\draw (58.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (63) to (65.center);
		\draw (64) to (66.center);
		\draw (67) to (68);
		\draw [in=0, out=120, looseness=1.25] (68) to (69.center);
		\draw [in=0, out=-120, looseness=1.25] (68) to (70.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (74) to (76.center);
		\draw (75) to (77.center);
		\draw (85) to (86);
		\draw [densely dotted] (89.center)
			 to (91.center)
			 to (90.center)
			 to (88.center)
			 to cycle;
		\draw (92) to (93);
		\draw [densely dotted] (96.center)
			 to (98.center)
			 to (97.center)
			 to (95.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-13.25, 1.25) {};
		\node [style=none] (1) at (-14, 1.25) {};
		\node [style=black dot] (2) at (-12.5, 1.75) {};
		\node [style=none] (3) at (-12.5, 0.75) {};
		\node [style=none] (4) at (-11.75, 2.25) {};
		\node [style=none] (5) at (-11.75, 1.25) {};
		\node [style=none] (6) at (-10.75, 1.5) {$=$};
		\node [style=none] (13) at (-6.5, 1.5) {};
		\node [style=black dot] (14) at (-4.75, 1.5) {};
		\node [style=none] (15) at (-5.5, 1.5) {};
		\node [style=black dot] (16) at (-4, 2) {};
		\node [style=none] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (-2.75, 1.5) {$=$};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (52) at (4.75, 1.5) {};
		\node [style=none] (53) at (7.25, 2) {};
		\node [style=none] (54) at (7.25, 1) {};
		\node [style=black dot] (55) at (6.5, 1.5) {};
		\node [style=none] (56) at (5.75, 1.5) {};
		\node [style=none] (57) at (8.75, 1) {};
		\node [style=none] (58) at (8.75, 2) {};
		\node [style=none] (59) at (9.5, 1.5) {$=$};
		\node [style=none] (60) at (11.75, 2) {};
		\node [style=none] (61) at (11.75, 1) {};
		\node [style=black dot] (62) at (11, 1.5) {};
		\node [style=none] (63) at (10.25, 1.5) {};
		\node [style=none] (127) at (-3.5, -1.75) {};
		\node [style=none] (128) at (-3.5, -2.75) {};
		\node [style=black dot] (129) at (-2.75, -2.25) {};
		\node [style=black dot] (131) at (-2, -2.25) {};
		\node [style=none] (132) at (-1, -2.25) {$=$};
		\node [style=none] (133) at (0, -2) {};
		\node [style=black dot] (134) at (0.75, -2) {};
		\node [style=black dot] (135) at (-12.75, -4.25) {};
		\node [style=none] (136) at (-11.75, -4.25) {};
		\node [style=black dot] (137) at (-11.75, -4.25) {};
		\node [style=none] (138) at (0, -2.5) {};
		\node [style=black dot] (139) at (0.75, -2.5) {};
		\node [style=none] (140) at (8.5, -2.75) {};
		\node [style=none] (141) at (8.5, -1.75) {};
		\node [style=black dot] (142) at (7.75, -2.25) {};
		\node [style=black dot] (143) at (7, -2.25) {};
		\node [style=none] (144) at (9.5, -2.25) {$=$};
		\node [style=none] (145) at (11.25, -2.5) {};
		\node [style=black dot] (146) at (10.5, -2.5) {};
		\node [style=none] (147) at (11.25, -2) {};
		\node [style=black dot] (148) at (10.5, -2) {};
		\node [style=none] (149) at (1.75, -2.25) {};
		\node [style=none] (151) at (-10.75, -4.25) {$=$};
		\node [style=none] (152) at (-9.75, -3.75) {};
		\node [style=none] (153) at (-9.75, -4.75) {};
		\node [style=none] (154) at (-8.75, -4.75) {};
		\node [style=none] (155) at (-8.75, -3.75) {};
		\node [style=none] (156) at (-6.5, -2.25) {};
		\node [style=none] (164) at (0, -4.25) {};
		\node [style=none] (165) at (1, -4.25) {};
		\node [style=none] (166) at (6.25, -5) {};
		\node [style=black dot] (167) at (7, -4.5) {};
		\node [style=none] (169) at (6.5, -3.25) {};
		\node [style=none] (170) at (8.5, -5) {};
		\node [style=black dot] (171) at (7.75, -4.5) {};
		\node [style=none] (173) at (8.25, -3.25) {};
		\node [style=none] (176) at (9.5, -4.25) {$=$};
		\node [style=none] (177) at (10.5, -4.25) {};
		\node [style=none] (178) at (11.5, -4.25) {};
		\node [style=none] (181) at (-11.75, 0.75) {};
		\node [style=black dot] (182) at (-9, 1.75) {};
		\node [style=none] (183) at (-9.75, 1.75) {};
		\node [style=black dot] (184) at (-8.25, 1.25) {};
		\node [style=none] (185) at (-8.25, 2.25) {};
		\node [style=none] (186) at (-7.5, 0.75) {};
		\node [style=none] (187) at (-7.5, 1.75) {};
		\node [style=none] (188) at (-7.5, 2.25) {};
		\node [style=black dot] (189) at (-12.5, -0.5) {};
		\node [style=none] (190) at (-11.75, -0.5) {};
		\node [style=black dot] (191) at (-13.25, 0) {};
		\node [style=none] (192) at (-13.25, -1) {};
		\node [style=none] (193) at (-14, 0.5) {};
		\node [style=none] (194) at (-14, -0.5) {};
		\node [style=none] (195) at (-10.75, -0.25) {$=$};
		\node [style=none] (196) at (-6.5, -0.25) {};
		\node [style=black dot] (197) at (-4.5, -0.25) {};
		\node [style=none] (198) at (-3.75, -0.25) {};
		\node [style=black dot] (199) at (-5.25, 0.25) {};
		\node [style=none] (200) at (-5.5, -0.75) {};
		\node [style=none] (201) at (-2.75, -0.25) {$=$};
		\node [style=none] (202) at (-1.75, -0.25) {};
		\node [style=none] (203) at (-0.25, -0.25) {};
		\node [style=none] (209) at (4.75, -0.25) {};
		\node [style=none] (210) at (7.25, 0.25) {};
		\node [style=none] (211) at (7.25, -0.75) {};
		\node [style=black dot] (212) at (8, -0.25) {};
		\node [style=none] (213) at (8.75, -0.25) {};
		\node [style=none] (214) at (5.75, -0.75) {};
		\node [style=none] (215) at (5.75, 0.25) {};
		\node [style=none] (216) at (9.5, -0.25) {$=$};
		\node [style=none] (217) at (10.25, 0.25) {};
		\node [style=none] (218) at (10.25, -0.75) {};
		\node [style=black dot] (219) at (11, -0.25) {};
		\node [style=none] (220) at (11.75, -0.25) {};
		\node [style=none] (221) at (-14, -1) {};
		\node [style=black dot] (222) at (-8.25, 0) {};
		\node [style=none] (223) at (-7.5, 0) {};
		\node [style=black dot] (224) at (-9, -0.5) {};
		\node [style=none] (225) at (-9, 0.5) {};
		\node [style=none] (226) at (-9.75, -1) {};
		\node [style=none] (227) at (-9.75, 0) {};
		\node [style=none] (228) at (-9.75, 0.5) {};
		\node [style=none] (229) at (-14, -1.75) {};
		\node [style=none] (230) at (-14, -2.75) {};
		\node [style=black dot] (231) at (-13.25, -2.25) {};
		\node [style=black dot] (232) at (-12.5, -2.25) {};
		\node [style=none] (233) at (-11.75, -1.75) {};
		\node [style=none] (234) at (-11.75, -2.75) {};
		\node [style=none] (235) at (-10.75, -2.25) {$=$};
		\node [style=none] (236) at (-9.75, -1.75) {};
		\node [style=none] (237) at (-9.75, -2.75) {};
		\node [style=black dot] (238) at (-9.25, -1.75) {};
		\node [style=black dot] (239) at (-9.25, -2.75) {};
		\node [style=none] (240) at (-7.5, -1.75) {};
		\node [style=none] (241) at (-7.5, -2.75) {};
		\node [style=black dot] (242) at (-8, -1.75) {};
		\node [style=black dot] (243) at (-8, -2.75) {};
		\node [style=black dot] (244) at (-3.75, -4.25) {};
		\node [style=black dot] (245) at (-2.5, -4.25) {};
		\node [style=none] (246) at (-4.25, -4.25) {};
		\node [style=none] (247) at (-2, -4.25) {};
		\node [style=none] (248) at (-1, -4.25) {$=$};
		\node [style=none] (250) at (6.5, -4) {};
		\node [style=none] (251) at (8.25, -4) {};
		\node [style=none] (253) at (-10.75, 2) {\scriptsize{(A1)}};
		\node [style=none] (254) at (-2.75, 2) {\scriptsize{(A2)}};
		\node [style=none] (255) at (6.75, -4.25) {};
		\node [style=none] (256) at (-5, -4.25) {};
		\node [style=none] (257) at (0.75, 2) {\scriptsize{(A3)}};
		\node [style=none] (258) at (9.5, 2) {\scriptsize{(A4)}};
		\node [style=none] (259) at (-10.75, 0.25) {\scriptsize{(A5)}};
		\node [style=none] (260) at (-2.75, 0.25) {\scriptsize{(A6)}};
		\node [style=none] (261) at (0.75, 0.25) {\scriptsize{(A7)}};
		\node [style=none] (262) at (9.5, 0.25) {\scriptsize{(A8)}};
		\node [style=none] (263) at (-10.75, -1.75) {\scriptsize{(A9)}};
		\node [style=none] (264) at (-1, -1.75) {\scriptsize{(A10)}};
		\node [style=none] (265) at (9.5, -1.75) {\scriptsize{(A11)}};
		\node [style=none] (266) at (-10.75, -3.75) {\scriptsize{(A12)}};
		\node [style=black dot] (267) at (2.75, 1.5) {};
		\node [style=none] (268) at (2, 1.5) {};
		\node [style=black dot] (269) at (3.5, 1) {};
		\node [style=none] (270) at (3.75, 2) {};
		\node [style=black dot] (271) at (3, -0.25) {};
		\node [style=none] (272) at (3.75, -0.25) {};
		\node [style=black dot] (273) at (2.25, -0.75) {};
		\node [style=none] (274) at (2, 0.25) {};
		\node [style=none] (275) at (0.75, 1.5) {$=$};
		\node [style=none] (276) at (0.75, -0.25) {$=$};
		\node [style=none] (277) at (-1, -3.75) {\scriptsize{(A13)}};
		\node [style=none] (278) at (9.5, -3.75) {\scriptsize{(A14)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180, looseness=1.25] (2) to (0);
		\draw (0) to (1.center);
		\draw [in=-180, out=-75, looseness=1.25] (0) to (3.center);
		\draw [in=-180, out=75, looseness=1.25] (2) to (4.center);
		\draw [in=180, out=-75, looseness=1.25] (2) to (5.center);
		\draw [in=75, out=-180, looseness=1.25] (16) to (14);
		\draw (14) to (15.center);
		\draw [in=-180, out=-75, looseness=1.25] (14) to (17.center);
		\draw (19.center) to (20.center);
		\draw (56.center) to (55);
		\draw [in=-180, out=60, looseness=1.25] (55) to (53.center);
		\draw [in=0, out=180] (57.center) to (53.center);
		\draw [in=0, out=-180] (58.center) to (54.center);
		\draw [in=-60, out=-180, looseness=1.25] (54.center) to (55);
		\draw (63.center) to (62);
		\draw [in=-180, out=75, looseness=1.25] (62) to (60.center);
		\draw [in=-75, out=-180, looseness=1.25] (61.center) to (62);
		\draw [in=120, out=0, looseness=1.25] (127.center) to (129);
		\draw [in=0, out=-120, looseness=1.25] (129) to (128.center);
		\draw (131) to (129);
		\draw (137) to (135);
		\draw (134) to (133.center);
		\draw (139) to (138.center);
		\draw [in=-60, out=180, looseness=1.25] (140.center) to (142);
		\draw [in=180, out=60, looseness=1.25] (142) to (141.center);
		\draw (143) to (142);
		\draw (146) to (145.center);
		\draw (148) to (147.center);
		\draw [densely dotted] (154.center)
			 to (153.center)
			 to (152.center)
			 to (155.center)
			 to cycle;
		\draw (164.center) to (165.center);
		\draw [in=-120, out=0, looseness=1.25] (166.center) to (167);
		\draw [in=-60, out=180, looseness=1.25] (170.center) to (171);
		\draw (177.center) to (178.center);
		\draw (167) to (171);
		\draw (3.center) to (181.center);
		\draw [in=-60, out=180, looseness=1.25] (184) to (182);
		\draw (182) to (183.center);
		\draw [in=180, out=75, looseness=1.25] (182) to (185.center);
		\draw [in=180, out=-75, looseness=1.25] (184) to (186.center);
		\draw [in=-180, out=75, looseness=1.25] (184) to (187.center);
		\draw (185.center) to (188.center);
		\draw [in=120, out=0, looseness=1.25] (191) to (189);
		\draw (189) to (190.center);
		\draw [in=0, out=-105, looseness=1.25] (189) to (192.center);
		\draw [in=0, out=105, looseness=1.25] (191) to (193.center);
		\draw [in=0, out=-105, looseness=1.25] (191) to (194.center);
		\draw [in=105, out=0, looseness=1.25] (199) to (197);
		\draw (197) to (198.center);
		\draw [in=0, out=-105, looseness=1.25] (197) to (200.center);
		\draw (202.center) to (203.center);
		\draw (213.center) to (212);
		\draw [in=0, out=120, looseness=1.25] (212) to (210.center);
		\draw [in=180, out=0] (214.center) to (210.center);
		\draw [in=180, out=0] (215.center) to (211.center);
		\draw [in=-120, out=0, looseness=1.25] (211.center) to (212);
		\draw (220.center) to (219);
		\draw [in=0, out=105, looseness=1.25] (219) to (217.center);
		\draw [in=-105, out=0, looseness=1.25] (218.center) to (219);
		\draw (192.center) to (221.center);
		\draw [in=-120, out=0, looseness=1.25] (224) to (222);
		\draw (222) to (223.center);
		\draw [in=0, out=105, looseness=1.25] (222) to (225.center);
		\draw [in=0, out=-105, looseness=1.25] (224) to (226.center);
		\draw [in=0, out=105, looseness=1.25] (224) to (227.center);
		\draw (225.center) to (228.center);
		\draw [in=120, out=0, looseness=1.25] (229.center) to (231);
		\draw [in=-120, out=0, looseness=1.25] (230.center) to (231);
		\draw (231) to (232);
		\draw [in=-180, out=60, looseness=1.25] (232) to (233.center);
		\draw [in=-180, out=-60, looseness=1.25] (232) to (234.center);
		\draw (236.center) to (238);
		\draw (237.center) to (239);
		\draw (240.center) to (242);
		\draw (241.center) to (243);
		\draw [in=105, out=75] (238) to (242);
		\draw [in=-105, out=-75] (239) to (243);
		\draw (238) to (243);
		\draw (239) to (242);
		\draw (246.center) to (244);
		\draw (245) to (247.center);
		\draw [in=60, out=120] (245) to (244);
		\draw [in=-120, out=-60] (244) to (245);
		\draw [in=120, out=0, looseness=1.25] (250.center) to (167);
		\draw [in=180, out=-180, looseness=1.75] (169.center) to (250.center);
		\draw (169.center) to (173.center);
		\draw [in=180, out=75, looseness=1.25] (171) to (251.center);
		\draw [in=0, out=0, looseness=1.75] (173.center) to (251.center);
		\draw [in=-75, out=180, looseness=1.25] (269) to (267);
		\draw (267) to (268.center);
		\draw [in=180, out=75, looseness=1.25] (267) to (270.center);
		\draw [in=-105, out=0, looseness=1.25] (273) to (271);
		\draw (271) to (272.center);
		\draw [in=0, out=105, looseness=1.25] (271) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-cap-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (2.2, 0.25) {};
		\node [style=none] (22) at (1.7, 0.25) {};
		\node [style=none] (23) at (1.2, -0.25) {};
		\node [style=none] (24) at (1.7, -0.75) {};
		\node [style=none] (25) at (2.2, -0.75) {};
		\node [style=none] (26) at (3.2, -0.75) {};
		\node [style=none] (27) at (3.7, -0.75) {};
		\node [style=none] (28) at (4.2, -0.25) {};
		\node [style=none] (29) at (3.7, 0.25) {};
		\node [style=none] (30) at (3.2, 0.25) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (45) at (5.25, 0) {$=$};
		\node [style=none] (46) at (6, 0) {};
		\node [style=none] (47) at (8.25, 0) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=none] (49) at (-5.95, 0) {};
		\node [style=none] (50) at (-5.45, 0) {};
		\node [style=none] (51) at (-4.95, 0.5) {};
		\node [style=none] (52) at (-5.45, 1) {};
		\node [style=none] (53) at (-5.95, 1) {};
		\node [style=none] (54) at (-6.95, 1) {};
		\node [style=none] (55) at (-7.45, 1) {};
		\node [style=none] (56) at (-7.95, 0.5) {};
		\node [style=none] (57) at (-7.45, 0) {};
		\node [style=none] (58) at (-6.95, 0) {};
		\node [style=none] (59) at (-4.5, -0.75) {};
		\node [style=none] (60) at (-8.25, -0.75) {};
		\node [style=none] (61) at (-3.75, 0) {$=$};
		\node [style=none] (62) at (-0.75, 0) {};
		\node [style=none] (63) at (-3, 0) {};
		\node [style=none] (64) at (-1.75, 0) {};
		\node [style=none] (65) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (22.center) to (23.center);
		\draw [style=right arrow, in=-180, out=-90] (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (21.center) to (22.center);
		\draw [in=-90, out=0] (27.center) to (28.center);
		\draw [style=right arrow, in=0, out=90] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw [in=180, out=0] (21.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (30.center);
		\draw [style=right arrow] (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw [in=-90, out=0] (50.center) to (51.center);
		\draw [style=right arrow, in=0, out=90] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (49.center) to (50.center);
		\draw [in=90, out=-180] (55.center) to (56.center);
		\draw [style=right arrow, in=-180, out=-90] (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw [in=0, out=-180] (49.center) to (60.center);
		\draw [in=0, out=-180] (59.center) to (58.center);
		\draw [style=right arrow] (63.center) to (64.center);
		\draw (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-cup-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (2.2, 0.25) {};
		\node [style=none] (22) at (1.7, 0.25) {};
		\node [style=none] (23) at (1.2, -0.25) {};
		\node [style=none] (24) at (1.7, -0.75) {};
		\node [style=none] (25) at (2.2, -0.75) {};
		\node [style=none] (26) at (3.2, -0.75) {};
		\node [style=none] (27) at (3.7, -0.75) {};
		\node [style=none] (28) at (4.2, -0.25) {};
		\node [style=none] (29) at (3.7, 0.25) {};
		\node [style=none] (30) at (3.2, 0.25) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (45) at (5.25, 0) {$=$};
		\node [style=none] (46) at (6, 0) {};
		\node [style=none] (47) at (8.25, 0) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=none] (49) at (-5.95, 0) {};
		\node [style=none] (50) at (-5.45, 0) {};
		\node [style=none] (51) at (-4.95, 0.5) {};
		\node [style=none] (52) at (-5.45, 1) {};
		\node [style=none] (53) at (-5.95, 1) {};
		\node [style=none] (54) at (-6.95, 1) {};
		\node [style=none] (55) at (-7.45, 1) {};
		\node [style=none] (56) at (-7.95, 0.5) {};
		\node [style=none] (57) at (-7.45, 0) {};
		\node [style=none] (58) at (-6.95, 0) {};
		\node [style=none] (59) at (-4.5, -0.75) {};
		\node [style=none] (60) at (-8.25, -0.75) {};
		\node [style=none] (61) at (-3.75, 0) {$=$};
		\node [style=none] (62) at (-0.75, 0) {};
		\node [style=none] (63) at (-3, 0) {};
		\node [style=none] (64) at (-1.75, 0) {};
		\node [style=none] (65) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (22.center) to (23.center);
		\draw [style=right arrow, in=-180, out=-90] (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (21.center) to (22.center);
		\draw [in=-90, out=0] (27.center) to (28.center);
		\draw [style=right arrow, in=0, out=90] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw [in=180, out=0] (21.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (30.center);
		\draw [style=right arrow] (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw [in=-90, out=0] (50.center) to (51.center);
		\draw [style=right arrow, in=0, out=90] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (49.center) to (50.center);
		\draw [in=90, out=-180] (55.center) to (56.center);
		\draw [style=right arrow, in=-180, out=-90] (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw [in=0, out=-180] (49.center) to (60.center);
		\draw [in=0, out=-180] (59.center) to (58.center);
		\draw [style=right arrow] (63.center) to (64.center);
		\draw (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-lax-nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=black dot] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=black dot] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=empty dot] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-3.25, -1) {};
		\node [style=none] (12) at (0.25, 0) {$\leq$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=empty dot] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=empty dot] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=black dot] (19) at (3, 0) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (4.75, 0) {};
		\node [style=black dot] (26) at (5.75, 0.5) {};
		\node [style=black dot] (27) at (5.75, -0.5) {};
		\node [style=empty dot] (28) at (6.75, 0) {};
		\node [style=none] (29) at (7.5, 0) {};
		\node [style=none] (30) at (8.5, 0) {$\leq$};
		\node [style=black dot] (31) at (9.5, 0) {};
		\node [style=none] (32) at (10.25, 0) {};
		\node [style=none] (33) at (11.25, 0) {};
		\node [style=none] (34) at (14.5, 1) {};
		\node [style=none] (35) at (14.5, -0.25) {};
		\node [style=black dot] (36) at (13.75, 0.5) {};
		\node [style=none] (37) at (14.5, 0.25) {};
		\node [style=black dot] (38) at (13.75, -0.5) {};
		\node [style=none] (39) at (14.5, -1) {};
		\node [style=empty dot] (40) at (13, 0) {};
		\node [style=none] (41) at (12.25, 0) {};
		\node [style=none] (42) at (14.75, 1) {};
		\node [style=none] (43) at (14.75, 0.25) {};
		\node [style=none] (44) at (14.75, -0.25) {};
		\node [style=none] (45) at (14.75, -1) {};
		\node [style=none] (46) at (15.75, 0) {$\leq$};
		\node [style=none] (47) at (19, 1) {};
		\node [style=none] (48) at (19, 0.25) {};
		\node [style=empty dot] (49) at (18.25, 0.5) {};
		\node [style=none] (50) at (19, -0.25) {};
		\node [style=empty dot] (51) at (18.25, -0.5) {};
		\node [style=none] (52) at (19, -1) {};
		\node [style=black dot] (53) at (17.5, 0) {};
		\node [style=none] (54) at (16.75, 0) {};
		\node [style=none] (55) at (19.25, 1) {};
		\node [style=none] (56) at (19.25, -0.25) {};
		\node [style=none] (57) at (19.25, 0.25) {};
		\node [style=none] (58) at (19.25, -1) {};
		\node [style=none] (59) at (20.25, 0) {};
		\node [style=black dot] (60) at (23, 0.5) {};
		\node [style=black dot] (61) at (23, -0.5) {};
		\node [style=empty dot] (62) at (22, 0) {};
		\node [style=none] (63) at (21.25, 0) {};
		\node [style=none] (64) at (24, 0) {$\leq$};
		\node [style=black dot] (65) at (25.75, 0) {};
		\node [style=none] (66) at (25, 0) {};
		\node [style=none] (67) at (0.25, 0.5) {\scriptsize{(D1)}};
		\node [style=none] (68) at (15.75, 0.5) {\scriptsize{(D3)}};
		\node [style=none] (69) at (8.5, 0.5) {\scriptsize{(D2)}};
		\node [style=none] (70) at (24, 0.5) {\scriptsize{(D4)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1.center);
		\draw [in=120, out=0, looseness=1.25] (3.center) to (4);
		\draw [in=-120, out=0, looseness=1.50] (5.center) to (4);
		\draw [in=120, out=0, looseness=1.25] (2) to (6);
		\draw [in=0, out=-120, looseness=1.25] (6) to (4);
		\draw (6) to (7.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (3.center);
		\draw (10.center) to (1.center);
		\draw (5.center) to (11.center);
		\draw [in=120, out=0, looseness=1.25] (13.center) to (15);
		\draw [in=0, out=-135, looseness=1.25] (15) to (14.center);
		\draw [in=135, out=0, looseness=1.25] (16.center) to (17);
		\draw [in=-120, out=0, looseness=1.50] (18.center) to (17);
		\draw [in=120, out=0, looseness=1.25] (15) to (19);
		\draw [in=0, out=-120, looseness=1.25] (19) to (17);
		\draw (19) to (20.center);
		\draw (21.center) to (13.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (14.center);
		\draw (18.center) to (24.center);
		\draw [in=0, out=120, looseness=1.25] (28) to (26);
		\draw [in=0, out=-120, looseness=1.25] (28) to (27);
		\draw (28) to (29.center);
		\draw (31) to (32.center);
		\draw [in=60, out=180, looseness=1.25] (34.center) to (36);
		\draw [in=180, out=-60, looseness=1.25] (36) to (35.center);
		\draw [in=60, out=180, looseness=1.25] (37.center) to (38);
		\draw [in=-60, out=180, looseness=1.50] (39.center) to (38);
		\draw [in=60, out=180, looseness=1.25] (36) to (40);
		\draw [in=180, out=-60, looseness=1.25] (40) to (38);
		\draw (40) to (41.center);
		\draw (42.center) to (34.center);
		\draw (43.center) to (37.center);
		\draw (44.center) to (35.center);
		\draw (39.center) to (45.center);
		\draw [in=60, out=180, looseness=1.25] (47.center) to (49);
		\draw [in=180, out=-45, looseness=1.25] (49) to (48.center);
		\draw [in=45, out=180, looseness=1.25] (50.center) to (51);
		\draw [in=-60, out=180, looseness=1.50] (52.center) to (51);
		\draw [in=60, out=180, looseness=1.25] (49) to (53);
		\draw [in=180, out=-60, looseness=1.25] (53) to (51);
		\draw (53) to (54.center);
		\draw (55.center) to (47.center);
		\draw (56.center) to (50.center);
		\draw (57.center) to (48.center);
		\draw (52.center) to (58.center);
		\draw [in=180, out=60, looseness=1.25] (62) to (60);
		\draw [in=180, out=-60, looseness=1.25] (62) to (61);
		\draw (62) to (63.center);
		\draw (65) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-white-compressed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-9, 0.75) {};
		\node [style=none] (1) at (-9.75, 0.75) {};
		\node [style=empty dot] (2) at (-8.25, 1.25) {};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (4) at (-7.5, 1.75) {};
		\node [style=none] (5) at (-7.5, 0.75) {};
		\node [style=none] (6) at (-6.5, 0.75) {$=$};
		\node [style=empty dot] (7) at (-4.75, 1) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=empty dot] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-3.75, 1.75) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=empty dot] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=empty dot] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (1.25, 0.75) {$=$};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (26) at (8.25, 0.75) {};
		\node [style=none] (27) at (10.75, 1.25) {};
		\node [style=none] (28) at (10.75, 0.25) {};
		\node [style=empty dot] (29) at (10, 0.75) {};
		\node [style=none] (30) at (9.25, 0.75) {};
		\node [style=none] (31) at (11.75, 0.25) {};
		\node [style=none] (32) at (11.75, 1.25) {};
		\node [style=none] (33) at (12.75, 0.75) {$=$};
		\node [style=none] (34) at (15.25, 1.25) {};
		\node [style=none] (35) at (15.25, 0.25) {};
		\node [style=empty dot] (36) at (14.5, 0.75) {};
		\node [style=none] (37) at (13.75, 0.75) {};
		\node [style=empty dot] (38) at (-4, -1.5) {};
		\node [style=none] (39) at (-3.25, -1.5) {};
		\node [style=empty dot] (40) at (-4.75, -2) {};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=none] (42) at (-5.5, -2.5) {};
		\node [style=none] (43) at (-5.5, -1.5) {};
		\node [style=none] (44) at (-6.5, -1.5) {$=$};
		\node [style=empty dot] (45) at (-8.25, -1.75) {};
		\node [style=none] (46) at (-7.5, -1.75) {};
		\node [style=empty dot] (47) at (-9, -1.25) {};
		\node [style=none] (48) at (-9.25, -2.5) {};
		\node [style=none] (49) at (-9.75, -0.75) {};
		\node [style=none] (50) at (-9.75, -1.75) {};
		\node [style=none] (51) at (-2.25, -1.5) {};
		\node [style=none] (57) at (3.5, -1.5) {};
		\node [style=none] (58) at (2.25, -1.5) {};
		\node [style=empty dot] (59) at (-0.5, -1.5) {};
		\node [style=none] (60) at (0.25, -1.5) {};
		\node [style=empty dot] (61) at (-1.25, -1) {};
		\node [style=none] (62) at (-1.25, -2) {};
		\node [style=none] (63) at (1.25, -1.5) {$=$};
		\node [style=none] (64) at (10.25, -2) {};
		\node [style=none] (65) at (10.25, -1) {};
		\node [style=empty dot] (66) at (11, -1.5) {};
		\node [style=none] (67) at (11.75, -1.5) {};
		\node [style=none] (68) at (9.25, -1) {};
		\node [style=none] (69) at (9.25, -2) {};
		\node [style=none] (70) at (12.75, -1.5) {$=$};
		\node [style=none] (71) at (13.75, -2) {};
		\node [style=none] (72) at (13.75, -1) {};
		\node [style=empty dot] (73) at (14.5, -1.5) {};
		\node [style=none] (74) at (15.25, -1.5) {};
		\node [style=none] (75) at (8.25, -1.5) {};
		\node [style=none] (76) at (17, 0.25) {};
		\node [style=empty dot] (77) at (17.5, 0.25) {};
		\node [style=none] (78) at (18.75, 0.75) {};
		\node [style=empty dot] (79) at (18.75, -0.5) {};
		\node [style=none] (80) at (19.25, -0.5) {};
		\node [style=none] (81) at (17.5, -1) {};
		\node [style=none] (82) at (25.5, -0.5) {};
		\node [style=empty dot] (83) at (26, -0.5) {};
		\node [style=none] (84) at (27.25, -1) {};
		\node [style=empty dot] (85) at (27.25, 0.25) {};
		\node [style=none] (86) at (27.75, 0.25) {};
		\node [style=none] (87) at (26, 0.75) {};
		\node [style=none] (88) at (20.25, 0) {$=$};
		\node [style=none] (89) at (21.25, 0.5) {};
		\node [style=none] (90) at (21.25, -0.5) {};
		\node [style=empty dot] (91) at (22, 0) {};
		\node [style=empty dot] (92) at (22.75, 0) {};
		\node [style=none] (93) at (23.5, 0.5) {};
		\node [style=none] (94) at (23.5, -0.5) {};
		\node [style=none] (95) at (24.5, 0) {$=$};
		\node [style=none] (96) at (-6.5, 1.25) {\scriptsize{(B1)}};
		\node [style=none] (97) at (1.25, 1.25) {\scriptsize{(B2)}};
		\node [style=none] (98) at (4.75, 1.25) {\scriptsize{(B3)}};
		\node [style=none] (99) at (12.75, 1.25) {\scriptsize{(B4)}};
		\node [style=none] (100) at (-6.5, -1) {\scriptsize{(B5)}};
		\node [style=none] (101) at (4.75, -1) {\scriptsize{(B7)}};
		\node [style=none] (102) at (1.25, -1) {\scriptsize{(B6)}};
		\node [style=none] (103) at (12.75, -1) {\scriptsize{(B8)}};
		\node [style=none] (104) at (4.75, 0.75) {$=$};
		\node [style=none] (105) at (4.75, -1.5) {$=$};
		\node [style=empty dot] (106) at (6.5, 0.75) {};
		\node [style=none] (107) at (5.75, 0.75) {};
		\node [style=empty dot] (108) at (7.25, 0.25) {};
		\node [style=none] (109) at (7.25, 1.25) {};
		\node [style=empty dot] (110) at (6.5, -1.5) {};
		\node [style=none] (111) at (7.25, -1.5) {};
		\node [style=empty dot] (112) at (5.75, -2) {};
		\node [style=none] (113) at (5.75, -1) {};
		\node [style=none] (114) at (24.5, 0.5) {\scriptsize{(B10)}};
		\node [style=none] (115) at (20.25, 0.5) {\scriptsize{(B9)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180, looseness=1.25] (2) to (0);
		\draw (0) to (1.center);
		\draw [in=-180, out=-75, looseness=1.25] (0) to (3.center);
		\draw [in=-180, out=60] (2) to (4.center);
		\draw [in=180, out=-60] (2) to (5.center);
		\draw [in=-60, out=180, looseness=1.25] (9) to (7);
		\draw (7) to (8.center);
		\draw [in=180, out=75, looseness=1.25] (7) to (10.center);
		\draw [in=180, out=-60] (9) to (11.center);
		\draw [in=-180, out=60] (9) to (12.center);
		\draw [in=60, out=-180, looseness=1.25] (16) to (14);
		\draw (14) to (15.center);
		\draw [in=-180, out=-60, looseness=1.25] (14) to (17.center);
		\draw (19.center) to (20.center);
		\draw (30.center) to (29);
		\draw [in=-180, out=60, looseness=1.25] (29) to (27.center);
		\draw [in=0, out=180] (31.center) to (27.center);
		\draw [in=0, out=-180] (32.center) to (28.center);
		\draw [in=-60, out=-180, looseness=1.25] (28.center) to (29);
		\draw (37.center) to (36);
		\draw [in=-180, out=60, looseness=1.25] (36) to (34.center);
		\draw [in=-60, out=-180, looseness=1.25] (35.center) to (36);
		\draw [in=-120, out=0, looseness=1.25] (40) to (38);
		\draw (38) to (39.center);
		\draw [in=0, out=105, looseness=1.25] (38) to (41.center);
		\draw [in=0, out=-120] (40) to (42.center);
		\draw [in=0, out=120] (40) to (43.center);
		\draw [in=120, out=0, looseness=1.25] (47) to (45);
		\draw (45) to (46.center);
		\draw [in=0, out=-105, looseness=1.25] (45) to (48.center);
		\draw [in=0, out=120] (47) to (49.center);
		\draw [in=0, out=-120] (47) to (50.center);
		\draw (57.center) to (58.center);
		\draw [in=120, out=0, looseness=1.25] (61) to (59);
		\draw (59) to (60.center);
		\draw [in=0, out=-120, looseness=1.25] (59) to (62.center);
		\draw (67.center) to (66);
		\draw [in=0, out=-120, looseness=1.25] (66) to (64.center);
		\draw [in=-180, out=0] (68.center) to (64.center);
		\draw [in=-180, out=0] (69.center) to (65.center);
		\draw [in=120, out=0, looseness=1.25] (65.center) to (66);
		\draw (74.center) to (73);
		\draw [in=0, out=-120, looseness=1.25] (73) to (71.center);
		\draw [in=120, out=0, looseness=1.25] (72.center) to (73);
		\draw (76.center) to (77);
		\draw [in=-180, out=60] (77) to (78.center);
		\draw [in=-45, out=135, looseness=1.25] (79) to (77);
		\draw (79) to (80.center);
		\draw [in=0, out=-120] (79) to (81.center);
		\draw (82.center) to (83);
		\draw [in=180, out=-60] (83) to (84.center);
		\draw [in=45, out=-135, looseness=1.25] (85) to (83);
		\draw (85) to (86.center);
		\draw [in=0, out=120] (85) to (87.center);
		\draw [in=120, out=0, looseness=1.25] (89.center) to (91);
		\draw [in=0, out=-120, looseness=1.25] (91) to (90.center);
		\draw (91) to (92);
		\draw [in=60, out=-180, looseness=1.25] (93.center) to (92);
		\draw [in=-180, out=-60, looseness=1.25] (92) to (94.center);
		\draw [in=-60, out=180, looseness=1.25] (108) to (106);
		\draw (106) to (107.center);
		\draw [in=180, out=60, looseness=1.25] (106) to (109.center);
		\draw [in=-120, out=0, looseness=1.25] (112) to (110);
		\draw (110) to (111.center);
		\draw [in=0, out=120, looseness=1.25] (110) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-9, 0.75) {};
		\node [style=none] (1) at (-9.75, 0.75) {};
		\node [style=empty dot] (2) at (-8.25, 1.25) {};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (4) at (-7.5, 1.75) {};
		\node [style=none] (5) at (-7.5, 0.75) {};
		\node [style=none] (6) at (-6.5, 0.75) {$=$};
		\node [style=empty dot] (7) at (-4.75, 1) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=empty dot] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-3.75, 1.75) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=empty dot] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=empty dot] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (1.25, 0.75) {$=$};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (26) at (8.25, 0.75) {};
		\node [style=none] (27) at (10.75, 1.25) {};
		\node [style=none] (28) at (10.75, 0.25) {};
		\node [style=empty dot] (29) at (10, 0.75) {};
		\node [style=none] (30) at (9.25, 0.75) {};
		\node [style=none] (31) at (11.75, 0.25) {};
		\node [style=none] (32) at (11.75, 1.25) {};
		\node [style=none] (33) at (12.75, 0.75) {$=$};
		\node [style=none] (34) at (15.25, 1.25) {};
		\node [style=none] (35) at (15.25, 0.25) {};
		\node [style=empty dot] (36) at (14.5, 0.75) {};
		\node [style=none] (37) at (13.75, 0.75) {};
		\node [style=empty dot] (38) at (-4, -1.25) {};
		\node [style=none] (39) at (-3.25, -1.25) {};
		\node [style=empty dot] (40) at (-4.75, -1.75) {};
		\node [style=none] (41) at (-5, -0.5) {};
		\node [style=none] (42) at (-5.5, -2.25) {};
		\node [style=none] (43) at (-5.5, -1.25) {};
		\node [style=none] (44) at (-6.5, -1.25) {$=$};
		\node [style=empty dot] (45) at (-8.25, -1.5) {};
		\node [style=none] (46) at (-7.5, -1.5) {};
		\node [style=empty dot] (47) at (-9, -1) {};
		\node [style=none] (48) at (-9.25, -2.25) {};
		\node [style=none] (49) at (-9.75, -0.5) {};
		\node [style=none] (50) at (-9.75, -1.5) {};
		\node [style=none] (51) at (-2.25, -1.25) {};
		\node [style=none] (57) at (3.5, -1.25) {};
		\node [style=none] (58) at (2.25, -1.25) {};
		\node [style=empty dot] (59) at (-0.5, -1.25) {};
		\node [style=none] (60) at (0.25, -1.25) {};
		\node [style=empty dot] (61) at (-1.25, -0.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.25, -1.25) {$=$};
		\node [style=none] (64) at (10.25, -1.75) {};
		\node [style=none] (65) at (10.25, -0.75) {};
		\node [style=empty dot] (66) at (11, -1.25) {};
		\node [style=none] (67) at (11.75, -1.25) {};
		\node [style=none] (68) at (9.25, -0.75) {};
		\node [style=none] (69) at (9.25, -1.75) {};
		\node [style=none] (70) at (12.75, -1.25) {$=$};
		\node [style=none] (71) at (13.75, -1.75) {};
		\node [style=none] (72) at (13.75, -0.75) {};
		\node [style=empty dot] (73) at (14.5, -1.25) {};
		\node [style=none] (74) at (15.25, -1.25) {};
		\node [style=none] (75) at (8.25, -1.25) {};
		\node [style=none] (76) at (-2.5, -3) {};
		\node [style=empty dot] (77) at (-2, -3) {};
		\node [style=none] (78) at (-0.75, -2.5) {};
		\node [style=empty dot] (79) at (-0.75, -3.75) {};
		\node [style=none] (80) at (-0.25, -3.75) {};
		\node [style=none] (81) at (-2, -4.25) {};
		\node [style=none] (82) at (6, -3.75) {};
		\node [style=empty dot] (83) at (6.5, -3.75) {};
		\node [style=none] (84) at (7.75, -4.25) {};
		\node [style=empty dot] (85) at (7.75, -3) {};
		\node [style=none] (86) at (8.25, -3) {};
		\node [style=none] (87) at (6.5, -2.5) {};
		\node [style=none] (88) at (0.75, -3.25) {$=$};
		\node [style=none] (89) at (1.75, -2.75) {};
		\node [style=none] (90) at (1.75, -3.75) {};
		\node [style=empty dot] (91) at (2.5, -3.25) {};
		\node [style=empty dot] (92) at (3.25, -3.25) {};
		\node [style=none] (93) at (4, -2.75) {};
		\node [style=none] (94) at (4, -3.75) {};
		\node [style=none] (95) at (5, -3.25) {$=$};
		\node [style=none] (96) at (-6.5, 1.25) {\scriptsize{(B1)}};
		\node [style=none] (97) at (1.25, 1.25) {\scriptsize{(B2)}};
		\node [style=none] (98) at (4.75, 1.25) {\scriptsize{(B3)}};
		\node [style=none] (99) at (12.75, 1.25) {\scriptsize{(B4)}};
		\node [style=none] (100) at (-6.5, -0.75) {\scriptsize{(B5)}};
		\node [style=none] (101) at (4.75, -0.75) {\scriptsize{(B7)}};
		\node [style=none] (102) at (1.25, -0.75) {\scriptsize{(B6)}};
		\node [style=none] (103) at (12.75, -0.75) {\scriptsize{(B8)}};
		\node [style=none] (104) at (4.75, 0.75) {$=$};
		\node [style=none] (105) at (4.75, -1.25) {$=$};
		\node [style=empty dot] (106) at (6.5, 0.75) {};
		\node [style=none] (107) at (5.75, 0.75) {};
		\node [style=empty dot] (108) at (7.25, 0.25) {};
		\node [style=none] (109) at (7.25, 1.25) {};
		\node [style=empty dot] (110) at (6.5, -1.25) {};
		\node [style=none] (111) at (7.25, -1.25) {};
		\node [style=empty dot] (112) at (5.75, -1.75) {};
		\node [style=none] (113) at (5.75, -0.75) {};
		\node [style=none] (114) at (5, -2.75) {\scriptsize{(B10)}};
		\node [style=none] (115) at (0.75, -2.75) {\scriptsize{(B9)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180, looseness=1.25] (2) to (0);
		\draw (0) to (1.center);
		\draw [in=-180, out=-75, looseness=1.25] (0) to (3.center);
		\draw [in=-180, out=60] (2) to (4.center);
		\draw [in=180, out=-60] (2) to (5.center);
		\draw [in=-60, out=180, looseness=1.25] (9) to (7);
		\draw (7) to (8.center);
		\draw [in=180, out=75, looseness=1.25] (7) to (10.center);
		\draw [in=180, out=-60] (9) to (11.center);
		\draw [in=-180, out=60] (9) to (12.center);
		\draw [in=60, out=-180, looseness=1.25] (16) to (14);
		\draw (14) to (15.center);
		\draw [in=-180, out=-60, looseness=1.25] (14) to (17.center);
		\draw (19.center) to (20.center);
		\draw (30.center) to (29);
		\draw [in=-180, out=60, looseness=1.25] (29) to (27.center);
		\draw [in=0, out=180] (31.center) to (27.center);
		\draw [in=0, out=-180] (32.center) to (28.center);
		\draw [in=-60, out=-180, looseness=1.25] (28.center) to (29);
		\draw (37.center) to (36);
		\draw [in=-180, out=60, looseness=1.25] (36) to (34.center);
		\draw [in=-60, out=-180, looseness=1.25] (35.center) to (36);
		\draw [in=-120, out=0, looseness=1.25] (40) to (38);
		\draw (38) to (39.center);
		\draw [in=0, out=105, looseness=1.25] (38) to (41.center);
		\draw [in=0, out=-120] (40) to (42.center);
		\draw [in=0, out=120] (40) to (43.center);
		\draw [in=120, out=0, looseness=1.25] (47) to (45);
		\draw (45) to (46.center);
		\draw [in=0, out=-105, looseness=1.25] (45) to (48.center);
		\draw [in=0, out=120] (47) to (49.center);
		\draw [in=0, out=-120] (47) to (50.center);
		\draw (57.center) to (58.center);
		\draw [in=120, out=0, looseness=1.25] (61) to (59);
		\draw (59) to (60.center);
		\draw [in=0, out=-120, looseness=1.25] (59) to (62.center);
		\draw (67.center) to (66);
		\draw [in=0, out=-120, looseness=1.25] (66) to (64.center);
		\draw [in=-180, out=0] (68.center) to (64.center);
		\draw [in=-180, out=0] (69.center) to (65.center);
		\draw [in=120, out=0, looseness=1.25] (65.center) to (66);
		\draw (74.center) to (73);
		\draw [in=0, out=-120, looseness=1.25] (73) to (71.center);
		\draw [in=120, out=0, looseness=1.25] (72.center) to (73);
		\draw (76.center) to (77);
		\draw [in=-180, out=60] (77) to (78.center);
		\draw [in=-45, out=135, looseness=1.25] (79) to (77);
		\draw (79) to (80.center);
		\draw [in=0, out=-120] (79) to (81.center);
		\draw (82.center) to (83);
		\draw [in=180, out=-60] (83) to (84.center);
		\draw [in=45, out=-135, looseness=1.25] (85) to (83);
		\draw (85) to (86.center);
		\draw [in=0, out=120] (85) to (87.center);
		\draw [in=120, out=0, looseness=1.25] (89.center) to (91);
		\draw [in=0, out=-120, looseness=1.25] (91) to (90.center);
		\draw (91) to (92);
		\draw [in=60, out=-180, looseness=1.25] (93.center) to (92);
		\draw [in=-180, out=-60, looseness=1.25] (92) to (94.center);
		\draw [in=-60, out=180, looseness=1.25] (108) to (106);
		\draw (106) to (107.center);
		\draw [in=180, out=60, looseness=1.25] (106) to (109.center);
		\draw [in=-120, out=0, looseness=1.25] (112) to (110);
		\draw (110) to (111.center);
		\draw [in=0, out=120, looseness=1.25] (110) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bcomult-wmult-equal-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-9, 0) {};
		\node [style=black dot] (48) at (-8.5, 0) {};
		\node [style=empty dot] (50) at (-7.25, 0) {};
		\node [style=none] (61) at (-6.75, 0) {};
		\node [style=none] (62) at (-6, 0) {$\geq$};
		\node [style=none] (63) at (-5, 0) {};
		\node [style=black dot] (64) at (-4.5, 0) {};
		\node [style=empty dot] (65) at (-3, 0) {};
		\node [style=none] (66) at (-2.5, 0) {};
		\node [style=empty dot] (67) at (-3.5, 0.5) {};
		\node [style=black dot] (68) at (-4, 0.5) {};
		\node [style=none] (69) at (-6, 0.5) {\scriptsize (D3)};
		\node [style=none] (70) at (-1.75, 0) {$=$};
		\node [style=none] (71) at (-1.75, 0.5) {\scriptsize (A2);(B6)};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=none] (73) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (48);
		\draw [bend left=45] (48) to (50);
		\draw (50) to (61.center);
		\draw [bend right=45] (48) to (50);
		\draw (63.center) to (64);
		\draw (65) to (66.center);
		\draw [bend right=45] (64) to (65);
		\draw [bend left] (64) to (68);
		\draw [bend left=15] (67) to (65);
		\draw (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-comon-white-mon-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=black dot] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=empty dot] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=0, out=120] (7) to (8.center);
		\draw (7) to (6.center);
		\draw [in=0, out=-120] (7) to (9.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-comon-white-mon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=empty dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=0, out=120] (7) to (8.center);
		\draw (7) to (6.center);
		\draw [in=0, out=-120] (7) to (9.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-monoid-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=black dot] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=empty dot] (4) at (-4, 1) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {$\geq$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=black dot] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=empty dot] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=black dot] (14) at (1.25, 0.5) {};
		\node [style=empty dot] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (3.25, 0.5) {$\equiv$};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=empty dot] (23) at (4, 1) {};
		\node [style=empty dot] (26) at (5.25, 0.5) {};
		\node [style=none] (27) at (5.75, 0.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=black dot] (29) at (4.75, 1) {};
		\node [style=black dot] (30) at (4.75, 0) {};
		\node [style=none] (31) at (6.75, 0.5) {$\geq$};
		\node [style=none] (32) at (7.5, 0.5) {};
		\node [style=none] (33) at (8, 0.5) {};
		\node [style=empty dot] (34) at (8.75, 0.5) {};
		\node [style=none] (35) at (9.25, 0.5) {};
		\node [style=none] (36) at (9.5, 0.5) {};
		\node [style=black dot] (37) at (8.25, 0.5) {};
		\node [style=none] (38) at (-3.5, -1) {};
		\node [style=black dot] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (-4, -2) {};
		\node [style=none] (41) at (-3.5, -2) {};
		\node [style=empty dot] (42) at (-4, -1) {};
		\node [style=none] (43) at (-2.5, -1.5) {};
		\node [style=none] (44) at (-2.25, -1.5) {};
		\node [style=none] (45) at (-1.5, -1.5) {$\leq$};
		\node [style=none] (46) at (1, -1) {};
		\node [style=black dot] (47) at (1.5, -1.5) {};
		\node [style=black dot] (48) at (0.5, -2) {};
		\node [style=none] (49) at (1, -2) {};
		\node [style=empty dot] (50) at (0.5, -1) {};
		\node [style=none] (51) at (2, -1.5) {};
		\node [style=none] (52) at (2.25, -1.5) {};
		\node [style=none] (53) at (-0.75, -2) {};
		\node [style=none] (54) at (-0.25, -2) {};
		\node [style=black dot] (55) at (0, -2) {};
		\node [style=none] (56) at (3, -1.5) {$\equiv$};
		\node [style=none] (57) at (3.75, -1.5) {};
		\node [style=none] (58) at (4.25, -1.5) {};
		\node [style=empty dot] (59) at (5, -1.5) {};
		\node [style=none] (60) at (5.5, -1.5) {};
		\node [style=none] (61) at (5.75, -1.5) {};
		\node [style=black dot] (62) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (2.center) to (3.center);
		\draw [in=-120, out=0, looseness=1.25] (3.center) to (1);
		\draw [in=120, out=0, looseness=1.25] (0.center) to (1);
		\draw [style=right arrow] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=right arrow] (12) to (8.center);
		\draw [style=right arrow] (10.center) to (11.center);
		\draw [in=-120, out=0, looseness=1.25] (11.center) to (9);
		\draw [in=120, out=0, looseness=1.25] (8.center) to (9);
		\draw [style=right arrow] (9) to (13.center);
		\draw (13.center) to (14);
		\draw [style=right arrow] (15) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=right arrow] (23) to (19.center);
		\draw [style=right arrow] (21.center) to (22.center);
		\draw [style=right arrow] (26) to (27.center);
		\draw (27.center) to (28.center);
		\draw (19.center) to (29);
		\draw (22.center) to (30);
		\draw [style=right arrow] (32.center) to (33.center);
		\draw [style=right arrow] (34) to (35.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (37);
		\draw [style=right arrow] (42) to (38.center);
		\draw [style=right arrow] (40.center) to (41.center);
		\draw [in=-120, out=0, looseness=1.25] (41.center) to (39);
		\draw [in=120, out=0, looseness=1.25] (38.center) to (39);
		\draw [style=right arrow] (39) to (43.center);
		\draw (43.center) to (44.center);
		\draw [style=right arrow] (50) to (46.center);
		\draw [style=right arrow] (48) to (49.center);
		\draw [in=-120, out=0, looseness=1.25] (49.center) to (47);
		\draw [in=120, out=0, looseness=1.25] (46.center) to (47);
		\draw [style=right arrow] (47) to (51.center);
		\draw (51.center) to (52.center);
		\draw [style=right arrow] (53.center) to (54.center);
		\draw (54.center) to (55);
		\draw [style=right arrow] (57.center) to (58.center);
		\draw [style=right arrow] (59) to (60.center);
		\draw (60.center) to (61.center);
		\draw (58.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-monoid-eq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=black dot] (1) at (-1.25, 0) {};
		\node [style=empty dot] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=empty dot] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.25, 0) {$\equiv$};
		\node [style=empty dot] (8) at (1, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=empty dot] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=black dot] (13) at (1.75, 0) {};
		\node [style=none] (14) at (3.75, 0) {$\equiv$};
		\node [style=empty dot] (15) at (4.5, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (2) to (3.center);
		\draw [in=-120, out=0, looseness=1.25] (3.center) to (1);
		\draw [in=120, out=0, looseness=1.25] (0.center) to (1);
		\draw [style=right arrow] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=right arrow] (8) to (9.center);
		\draw [style=right arrow] (10) to (11.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (13);
		\draw [style=right arrow] (15) to (16.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-monoid-eq-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=black dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=empty dot] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (0, 0) {$\equiv$};
		\node [style=empty dot] (7) at (2, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=black dot] (13) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5.center) to (2.center);
		\draw [style=right arrow] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [style=right arrow] (11.center) to (12.center);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-monoid-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {};
		\node [style=black dot] (1) at (-7, 0) {};
		\node [style=none] (2) at (-7.5, -0.5) {};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=black dot] (4) at (-8.25, 0.5) {};
		\node [style=black dot] (5) at (-8.25, -0.5) {};
		\node [style=none] (6) at (-5.5, 0) {$\equiv$};
		\node [style=black dot] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=black dot] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=empty dot] (14) at (-2.75, 0.5) {};
		\node [style=black dot] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (0, 0) {$\equiv$};
		\node [style=empty dot] (17) at (0.75, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=black dot] (21) at (4, 0) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=empty dot] (24) at (2.75, 0.5) {};
		\node [style=empty dot] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (5.5, 0) {$\equiv$};
		\node [style=empty dot] (27) at (6.25, 0) {};
		\node [style=none] (28) at (6.75, 0) {};
		\node [style=none] (29) at (7, 0) {};
		\node [style=none] (30) at (-5.5, 0.5) {$\scriptstyle{(a)}$};
		\node [style=none] (31) at (0, 0.5) {$\scriptstyle{(b)}$};
		\node [style=none] (32) at (5.5, 0.5) {$\scriptstyle{(c)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5) to (2.center);
		\draw [style=right arrow] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=105, out=0, looseness=1.25] (10.center) to (11);
		\draw [in=0, out=-105, looseness=1.25] (11) to (12.center);
		\draw (11) to (13.center);
		\draw [style=right arrow] (14) to (10.center);
		\draw [style=right arrow] (15) to (12.center);
		\draw [style=right arrow] (17) to (18.center);
		\draw (18.center) to (19.center);
		\draw [in=105, out=0, looseness=1.25] (20.center) to (21);
		\draw [in=0, out=-105, looseness=1.25] (21) to (22.center);
		\draw (21) to (23.center);
		\draw [style=right arrow] (24) to (20.center);
		\draw [style=right arrow] (25) to (22.center);
		\draw [style=right arrow] (27) to (28.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-prevail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-6.25, 0) {$c$};
		\node [style=black dot] (3) at (-7, 0.25) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-7.25, -0.25) {};
		\node [style=none] (6) at (-6.5, -0.25) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-7.25, -0.5) {$\scriptstyle{m-1}$};
		\node [style=none] (9) at (-5.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (10) at (-4.25, 0) {$=$};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=black dot] (12) at (-2.25, 0) {};
		\node [style=black dot] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-3, 0.25) {$\scriptstyle{m-1}$};
		\node [style=none] (16) at (-1.25, 0.25) {$\scriptstyle{n}$};
		\node [style=s rect] (17) at (2, 0) {$c$};
		\node [style=black dot] (18) at (2.75, 0.25) {};
		\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=none] (20) at (3, -0.25) {};
		\node [style=none] (21) at (2.25, -0.25) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (3, -0.5) {$\scriptstyle{n-1}$};
		\node [style=none] (24) at (1.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (25) at (4, 0) {$=$};
		\node [style=none] (26) at (5, 0) {};
		\node [style=black dot] (27) at (5.75, 0) {};
		\node [style=black dot] (28) at (6.25, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (5.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (31) at (7, 0.25) {$\scriptstyle{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (5.center) to (6.center);
		\draw (0) to (7.center);
		\draw (11.center) to (12);
		\draw (13) to (14.center);
		\draw (18) to (19.center);
		\draw (20.center) to (21.center);
		\draw (17) to (22.center);
		\draw (26.center) to (27);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-white-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0.75, 0) {};
		\node [style=empty dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0.5, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.05, -0.5) {};
		\node [style=none] (2) at (0.45, 0) {};
		\node [style=none] (3) at (-0.05, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (1.center) to (2.center);
		\draw [in=0, out=90] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clause-all-white-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$\vdots$};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=empty dot] (6) at (-1.25, 0.75) {};
		\node [style=empty dot] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.25, 1) {$\clauseC_i$};
		\node [style=none] (9) at (2, 0) {$\equiv$};
		\node [style=empty dot] (11) at (2.75, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (15) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (5.center);
		\draw [style=right arrow] (7) to (4.center);
		\draw [style=right arrow] (6) to (3.center);
		\draw [in=120, out=0] (3.center) to (1);
		\draw [in=0, out=-120] (1) to (4.center);
		\draw [style=right arrow] (1) to (2.center);
		\draw [in=180, out=0] (12.center) to (15.center);
		\draw [style=right arrow] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clause-grey-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$\vdots$};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=grey dot] (6) at (-1.25, 0.75) {};
		\node [style=grey dot] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.25, 1) {$\clauseC_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (5.center);
		\draw [style=right arrow] (7) to (4.center);
		\draw [style=right arrow] (6) to (3.center);
		\draw [in=120, out=0] (3.center) to (1);
		\draw [in=0, out=-120] (1) to (4.center);
		\draw [style=right arrow] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnf-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (24) at (-1.75, 0) {\scriptsize $c$};
		\node [style=s rect] (25) at (1.25, 0) {\scriptsize $d$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (-2.75, 0) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (-0.25, 0.5) {\scriptsize $y\lor\lnot x$};
		\node [style=none] (31) at (7, 0) {$\mapsto \exists x\exists y \big((y\lor\lnot x)\land e\land f\big)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (25);
		\draw (25) to (26.center);
		\draw (28.center) to (24);
		\draw (24) to (29.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnf-eg-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=black dot] (6) at (-1.25, 0.5) {};
		\node [style=black dot] (7) at (-1.25, -0.5) {};
		\node [style=empty dot] (8) at (0.25, 0.25) {};
		\node [style=empty dot] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw [in=-180, out=60, looseness=1.25] (6) to (10.center);
		\draw (10.center) to (0.center);
		\draw [in=120, out=-60] (6) to (9);
		\draw [in=-135, out=-75] (7) to (9);
		\draw [in=180, out=45] (7) to (2.center);
		\draw (8) to (1.center);
		\draw (3.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnf-eg-pos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=black dot] (6) at (0.75, 0.75) {};
		\node [style=black dot] (7) at (0.75, -0.25) {};
		\node [style=empty dot] (8) at (-0.75, 0.25) {};
		\node [style=empty dot] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (8) to (1.center);
		\draw (3.center) to (9);
		\draw [in=-180, out=0] (0.center) to (10.center);
		\draw [in=135, out=0, looseness=1.25] (10.center) to (7);
		\draw [in=-60, out=-135] (7) to (8);
		\draw [in=150, out=60, looseness=1.25] (8) to (6);
		\draw (2.center) to (11.center);
		\draw [in=-120, out=0] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coconj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=empty dot] (7) at (0, 0) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (7) to (8.center);
		\draw (7) to (6.center);
		\draw [in=180, out=-60] (7) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.25, -0.1) {$\scriptstyle{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw [in=-135, out=0, looseness=1.25] (3.center) to (0);
		\draw [densely dotted, in=165, out=0] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjLeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=1.25] (1) to (2.center);
		\draw [style=right arrow] (1) to (0.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (4.center) to (0.center);
		\draw [style=right arrow] (5.center) to (2.center);
		\draw [style=right arrow] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjRight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {$a_3$};
		\node [style=none] (8) at (-0.75, 1) {$a_1$};
		\node [style=none] (9) at (-0.75, -1) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=1.25] (1) to (2.center);
		\draw [style=right arrow] (1) to (0.center);
		\draw [in=0, out=120, looseness=1.25] (1) to (3.center);
		\draw (4.center) to (0.center);
		\draw [style=right arrow] (5.center) to (2.center);
		\draw [style=right arrow] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connect-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0) {};
		\node [style=empty dot] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=empty dot] (9) at (1.25, 0) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=s rect] (13) at (0, 0.5) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw [in=60, out=-180, looseness=1.25] (7.center) to (5);
		\draw [in=180, out=-60, looseness=1.25] (5) to (6.center);
		\draw (9) to (8.center);
		\draw [in=135, out=0, looseness=1.25] (12.center) to (9);
		\draw [in=0, out=-135, looseness=1.25] (9) to (11.center);
		\draw (6.center) to (11.center);
		\draw (12.center) to (13);
		\draw (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connect-form-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0) {};
		\node [style=empty dot] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=empty dot] (9) at (1.25, 0) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=s rect] (13) at (0, 0.5) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw [style=red wire, in=60, out=-180, looseness=1.25] (7.center) to (5);
		\draw [in=180, out=-60, looseness=1.25] (5) to (6.center);
		\draw (9) to (8.center);
		\draw [style=blue wire, in=135, out=0, looseness=1.25] (12.center) to (9);
		\draw [in=0, out=-135, looseness=1.25] (9) to (11.center);
		\draw (6.center) to (11.center);
		\draw (12.center) to (13);
		\draw (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connect-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (0) at (-3, 0) {};
		\node [style=empty dot] (1) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=empty dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=s rect] (15) at (-0.75, 0.5) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (1) to (0.center);
		\draw [in=60, out=-180, looseness=1.25] (4.center) to (1);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (7) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (10.center) to (7);
		\draw [in=0, out=-135, looseness=1.25] (7) to (9.center);
		\draw (3.center) to (9.center);
		\draw (10.center) to (15);
		\draw (4.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conseq-diag-rep-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (3.25, 0.75) {};
		\node [style=none] (54) at (3.25, -0.25) {};
		\node [style=none] (55) at (5.75, -0.25) {};
		\node [style=none] (56) at (5.75, 0.75) {};
		\node [style=none] (40) at (6.75, 1.75) {};
		\node [style=none] (41) at (6.75, 0) {};
		\node [style=none] (42) at (7.75, 0) {};
		\node [style=none] (43) at (7.75, 1.75) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-2.5, -1.5) {};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (-0.25, -1.5) {};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=black dot] (1) at (-1, -0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (5.5, 1.5) {};
		\node [style=none] (5) at (5.5, 0.25) {};
		\node [style=s rect] (6) at (4.5, 0.25) {$\imCnsqDiag{\progL}$};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=black dot] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (7, 1.5) {};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-3, -1) {$\mathcal{I}$};
		\node [style=none] (21) at (6.75, -1) {$\mathcal{J}$};
		\node [style=none] (22) at (0.25, -0.25) {$\mathcal{K}_1$};
		\node [style=none] (23) at (6.25, 0.25) {$\mathcal{K}_3$};
		\node [style=none] (24) at (6.25, 1.5) {$\mathcal{K}_4$};
		\node [style=none] (25) at (-2.25, 1.5) {$\mathcal{K}_5$};
		\node [style=none] (26) at (-2.25, 0.25) {$\mathcal{K}_6$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (0.75, -1.5) {};
		\node [style=none] (36) at (2.25, 0.75) {};
		\node [style=none] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (6.25, -0.5) {};
		\node [style=none] (39) at (6.25, -1.5) {};
		\node [style=none] (44) at (-1.75, 1.75) {};
		\node [style=none] (45) at (-1.75, 1.25) {};
		\node [style=none] (46) at (5.75, 1.25) {};
		\node [style=none] (47) at (5.75, 1.75) {};
		\node [style=none] (48) at (-3.75, 1.75) {};
		\node [style=none] (49) at (-3.75, 0) {};
		\node [style=none] (50) at (-2.75, 0) {};
		\node [style=none] (51) at (-2.75, 1.75) {};
		\node [style=none] (52) at (3.5, 0.25) {};
		\node [style=none] (58) at (2.75, 0.25) {$\mathcal{K}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (56.center)
			 to (55.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=grey fill] (48.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=grey fill] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=grey fill] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=grey fill] (37.center)
			 to (38.center)
			 to (39.center)
			 to (34.center)
			 to (33.center)
			 to (36.center)
			 to cycle;
		\draw [style=grey fill] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [in=-90, out=0] (0.center) to (1);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6);
		\draw [in=120, out=0, looseness=1.25] (8.center) to (1);
		\draw [in=180, out=75, looseness=1.25] (10) to (9.center);
		\draw [in=165, out=-90] (10) to (7.center);
		\draw (11.center) to (10);
		\draw (12.center) to (0.center);
		\draw (7.center) to (13.center);
		\draw [in=-180, out=-180, looseness=1.50] (14.center) to (15.center);
		\draw (16.center) to (3.center);
		\draw [in=0, out=0, looseness=1.50] (17.center) to (18.center);
		\draw (1) to (19.center);
		\draw (52.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conseq-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=black dot] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=s rect] (6) at (1.25, 0.5) {$\imCnsqDiag{\progL}$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=black dot] (11) at (0, 0) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=0, out=0, looseness=1.25] (4.center) to (5.center);
		\draw (5.center) to (6);
		\draw [in=120, out=0, looseness=1.25] (9.center) to (1);
		\draw [in=-180, out=-180, looseness=1.50] (2.center) to (9.center);
		\draw (10.center) to (6);
		\draw [in=180, out=75, looseness=1.25] (11) to (10.center);
		\draw [in=165, out=-90] (11) to (8.center);
		\draw (13.center) to (0.center);
		\draw (8.center) to (14.center);
		\draw (1) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyLeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.45, -0.025) {};
		\node [style=black dot] (1) at (-0.05, -0.025) {};
		\node [style=none] (2) at (-0.8, -0.525) {};
		\node [style=none] (3) at (-0.8, 0.475) {};
		\node [style=none] (4) at (0.95, -0.025) {};
		\node [style=none] (5) at (-1.05, -0.525) {};
		\node [style=none] (6) at (-1.05, 0.475) {};
		\node [style=none] (7) at (0.7, 0.475) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow, in=0, out=-120, looseness=1.25] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [style=right arrow, in=0, out=120, looseness=1.25] (1) to (3.center);
		\draw [style=right arrow] (4.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyRight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow, in=180, out=60, looseness=1.25] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [style=right arrow, in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw [style=right arrow] (4.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cor-pre-NF-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.25) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (4.25, -1.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=empty dot] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (0.7, -0.75) {};
		\node [style=empty dot] (13) at (1.45, -0.75) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=black dot] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (3.8, -0.75) {};
		\node [style=black dot] (19) at (3.05, -0.75) {};
		\node [style=none] (20) at (-0.25, 1.25) {};
		\node [style=none] (21) at (-0.25, -1.25) {};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (-4.25, 1.25) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (-4.25, -1.25) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=empty dot] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-1.75, -0.25) {};
		\node [style=none] (32) at (-0.7, -0.75) {};
		\node [style=empty dot] (33) at (-1.45, -0.75) {};
		\node [style=none] (34) at (-4, 0.25) {};
		\node [style=black dot] (35) at (-3.5, 0.25) {};
		\node [style=none] (36) at (-2.75, 0.75) {};
		\node [style=none] (37) at (-2.75, -0.25) {};
		\node [style=none] (38) at (-3.8, -0.75) {};
		\node [style=black dot] (39) at (-3.05, -0.75) {};
		\node [style=none] (40) at (-5, 0.25) {};
		\node [style=none] (41) at (-6, 1.25) {};
		\node [style=none] (42) at (-5, 2.25) {};
		\node [style=none] (43) at (5, 0.25) {};
		\node [style=none] (44) at (6, 1.25) {};
		\node [style=none] (45) at (5, 2.25) {};
		\node [style=none] (46) at (-6.25, 2.75) {};
		\node [style=none] (47) at (-6.25, 0) {};
		\node [style=none] (48) at (-4.75, 0) {};
		\node [style=none] (49) at (6.25, 2.75) {};
		\node [style=none] (50) at (-4.75, 1.75) {};
		\node [style=none] (51) at (4.75, 1.75) {};
		\node [style=none] (52) at (4.75, 0) {};
		\node [style=none] (53) at (6.25, 0) {};
		\node [style=none] (54) at (-7, -1) {};
		\node [style=none] (55) at (-4.75, -1) {};
		\node [style=none] (56) at (4.75, -1) {};
		\node [style=none] (57) at (7, -1) {};
		\node [style=none] (58) at (-6.5, -0.75) {$\scriptstyle{m}$};
		\node [style=none] (59) at (6.5, -0.75) {$\scriptstyle{n}$};
		\node [style=none] (60) at (-7, -2) {};
		\node [style=none] (61) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (49.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=blue fill] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=blue fill] (6.center)
			 to (7.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [in=180, out=75, looseness=1.25] (9) to (10.center);
		\draw (9) to (8.center);
		\draw [in=180, out=-75, looseness=1.25] (9) to (11.center);
		\draw (12.center) to (13);
		\draw [in=0, out=105, looseness=1.25] (15) to (16.center);
		\draw (15) to (14.center);
		\draw [in=0, out=-105, looseness=1.25] (15) to (17.center);
		\draw (18.center) to (19);
		\draw [style=blue fill] (23.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=blue fill] (27.center)
			 to (25.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [in=0, out=105, looseness=1.25] (29) to (30.center);
		\draw (29) to (28.center);
		\draw [in=0, out=-105, looseness=1.25] (29) to (31.center);
		\draw (32.center) to (33);
		\draw [in=180, out=75, looseness=1.25] (35) to (36.center);
		\draw (35) to (34.center);
		\draw [in=180, out=-75, looseness=1.25] (35) to (37.center);
		\draw (38.center) to (39);
		\draw [in=180, out=90] (41.center) to (42.center);
		\draw [in=-180, out=-90] (41.center) to (40.center);
		\draw [in=0, out=90] (44.center) to (45.center);
		\draw [in=0, out=-90] (44.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cor-pre-NF-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-7.75, -0.5) {};
		\node [style=none] (67) at (-7.75, -0.25) {};
		\node [style=none] (68) at (-7.5, -0.25) {};
		\node [style=none] (69) at (-7.5, -0.5) {};
		\node [style=none] (40) at (-7.75, 0.5) {};
		\node [style=none] (41) at (-8.25, 1) {};
		\node [style=none] (42) at (-7.75, 1.5) {};
		\node [style=none] (43) at (-2.25, 0.5) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (-2.25, 1.5) {};
		\node [style=none] (54) at (-9.25, 0) {};
		\node [style=none] (55) at (-7.75, 0) {};
		\node [style=none] (56) at (-2.25, 0) {};
		\node [style=none] (57) at (-1.5, 0) {};
		\node [style=none] (58) at (-8.75, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (59) at (-1.75, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (60) at (-9.25, -1) {};
		\node [style=none] (61) at (-1.5, -1) {};
		\node [style=none] (62) at (-7.75, 1) {};
		\node [style=none] (63) at (-6.75, 1) {};
		\node [style=none] (64) at (-6.75, -0.5) {};
		\node [style=none] (66) at (-7.25, 0.25) {$e_1$};
		\node [style=none] (70) at (-6.25, -0.5) {};
		\node [style=none] (71) at (-6.25, -0.25) {};
		\node [style=none] (72) at (-6, -0.25) {};
		\node [style=none] (73) at (-6, -0.5) {};
		\node [style=none] (74) at (-6.25, 1) {};
		\node [style=none] (75) at (-5.25, 1) {};
		\node [style=none] (76) at (-5.25, -0.5) {};
		\node [style=none] (77) at (-5.75, 0.25) {$e_2$};
		\node [style=none] (78) at (-4.75, -0.5) {};
		\node [style=none] (79) at (-4.75, -0.25) {};
		\node [style=none] (80) at (-4.5, -0.25) {};
		\node [style=none] (81) at (-4.5, -0.5) {};
		\node [style=none] (82) at (-4.75, 1) {};
		\node [style=none] (83) at (-3.75, 1) {};
		\node [style=none] (84) at (-3.75, -0.5) {};
		\node [style=none] (85) at (-4.25, 0.25) {$e_3$};
		\node [style=none] (86) at (-3.25, -0.5) {};
		\node [style=none] (87) at (-3.25, -0.25) {};
		\node [style=none] (88) at (-3, -0.25) {};
		\node [style=none] (89) at (-3, -0.5) {};
		\node [style=none] (90) at (-3.25, 1) {};
		\node [style=none] (91) at (-2.25, 1) {};
		\node [style=none] (92) at (-2.25, -0.5) {};
		\node [style=none] (93) at (-2.75, 0.25) {$e_4$};
		\node [style=none] (94) at (-6.75, 0.25) {};
		\node [style=none] (95) at (-6.25, 0.25) {};
		\node [style=none] (96) at (-5.25, 0.25) {};
		\node [style=none] (97) at (-4.75, 0.25) {};
		\node [style=none] (98) at (-3.75, 0.25) {};
		\node [style=none] (99) at (-3.25, 0.25) {};
		\node [style=none] (100) at (-8.75, -0.75) {$\scriptstyle{n}$};
		\node [style=none] (101) at (0, 0) {$=$};
		\node [style=none] (102) at (2.5, 0.5) {};
		\node [style=none] (103) at (2.5, 0.75) {};
		\node [style=none] (104) at (2.75, 0.75) {};
		\node [style=none] (105) at (2.75, 0.5) {};
		\node [style=none] (106) at (2.5, 1.5) {};
		\node [style=none] (107) at (2, 2) {};
		\node [style=none] (108) at (2.5, 2.5) {};
		\node [style=none] (111) at (4.25, 2.5) {};
		\node [style=none] (112) at (1, 1) {};
		\node [style=none] (113) at (2.5, 1) {};
		\node [style=none] (116) at (1.5, 1.25) {$\scriptstyle{m}$};
		\node [style=none] (120) at (2.5, 2) {};
		\node [style=none] (121) at (3.5, 2) {};
		\node [style=none] (122) at (3.5, 0.5) {};
		\node [style=none] (123) at (3, 1.25) {$e_1$};
		\node [style=none] (124) at (4, 0.5) {};
		\node [style=none] (125) at (4, 0.75) {};
		\node [style=none] (126) at (4.25, 0.75) {};
		\node [style=none] (127) at (4.25, 0.5) {};
		\node [style=none] (128) at (4, 2) {};
		\node [style=none] (129) at (5, 2) {};
		\node [style=none] (130) at (5, 0.5) {};
		\node [style=none] (131) at (4.5, 1.25) {$e_2$};
		\node [style=none] (148) at (3.5, 1.25) {};
		\node [style=none] (149) at (4, 1.25) {};
		\node [style=none] (150) at (5, 1.25) {};
		\node [style=none] (154) at (1.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (155) at (2.5, -2) {};
		\node [style=none] (156) at (2.5, -1.5) {};
		\node [style=none] (157) at (5, -1) {};
		\node [style=none] (158) at (5, -1.25) {};
		\node [style=none] (159) at (4.75, -1.25) {};
		\node [style=none] (160) at (4.75, -1) {};
		\node [style=none] (161) at (5, -2.5) {};
		\node [style=none] (162) at (4, -2.5) {};
		\node [style=none] (163) at (4, -1) {};
		\node [style=none] (164) at (4.5, -1.75) {$e_3$};
		\node [style=none] (165) at (3.5, -1) {};
		\node [style=none] (166) at (3.5, -1.25) {};
		\node [style=none] (167) at (3.25, -1.25) {};
		\node [style=none] (168) at (3.25, -1) {};
		\node [style=none] (169) at (3.5, -2.5) {};
		\node [style=none] (170) at (2.5, -2.5) {};
		\node [style=none] (171) at (2.5, -1) {};
		\node [style=none] (172) at (3, -1.75) {$e_4$};
		\node [style=none] (173) at (5, -1.75) {};
		\node [style=none] (174) at (4, -1.75) {};
		\node [style=none] (175) at (3.5, -1.75) {};
		\node [style=none] (176) at (4.25, -3) {};
		\node [style=none] (177) at (2.5, -3) {};
		\node [style=none] (178) at (1.5, -1.5) {};
		\node [style=none] (179) at (1.5, -0.75) {};
		\node [style=none] (180) at (5, -0.75) {};
		\node [style=none] (181) at (5, 0) {};
		\node [style=none] (182) at (1, 0) {};
		\node [style=none] (183) at (8.5, 0) {$=$};
		\node [style=none] (184) at (10.75, 0) {};
		\node [style=none] (185) at (10.75, 0.25) {};
		\node [style=none] (186) at (11, 0.25) {};
		\node [style=none] (187) at (11, 0) {};
		\node [style=none] (188) at (10.75, 1) {};
		\node [style=none] (189) at (10.25, 1.5) {};
		\node [style=none] (190) at (10.75, 2) {};
		\node [style=none] (191) at (13.25, 2) {};
		\node [style=none] (192) at (9.5, 0.5) {};
		\node [style=none] (193) at (10.75, 0.5) {};
		\node [style=none] (194) at (9.75, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (195) at (10.75, 1.5) {};
		\node [style=none] (196) at (11.75, 1.5) {};
		\node [style=none] (197) at (11.75, 0) {};
		\node [style=none] (198) at (11.25, 0.75) {$e_1$};
		\node [style=none] (199) at (12.25, 0) {};
		\node [style=none] (200) at (12.25, 0.25) {};
		\node [style=none] (201) at (12.5, 0.25) {};
		\node [style=none] (202) at (12.5, 0) {};
		\node [style=none] (203) at (12.25, 1.5) {};
		\node [style=none] (204) at (13.25, 1.5) {};
		\node [style=none] (205) at (13.25, 0) {};
		\node [style=none] (206) at (12.75, 0.75) {$e_2$};
		\node [style=none] (207) at (11.75, 0.75) {};
		\node [style=none] (208) at (12.25, 0.75) {};
		\node [style=none] (209) at (13.25, 0.75) {};
		\node [style=none] (210) at (9.75, -0.75) {$\scriptstyle{n}$};
		\node [style=none] (211) at (10.75, -1.5) {};
		\node [style=none] (212) at (10.75, -1) {};
		\node [style=none] (213) at (13.25, -0.5) {};
		\node [style=none] (214) at (13.25, -0.75) {};
		\node [style=none] (215) at (13, -0.75) {};
		\node [style=none] (216) at (13, -0.5) {};
		\node [style=none] (217) at (13.25, -2) {};
		\node [style=none] (218) at (12.25, -2) {};
		\node [style=none] (219) at (12.25, -0.5) {};
		\node [style=none] (220) at (12.75, -1.25) {$e_3$};
		\node [style=none] (221) at (11.75, -0.5) {};
		\node [style=none] (222) at (11.75, -0.75) {};
		\node [style=none] (223) at (11.5, -0.75) {};
		\node [style=none] (224) at (11.5, -0.5) {};
		\node [style=none] (225) at (11.75, -2) {};
		\node [style=none] (226) at (10.75, -2) {};
		\node [style=none] (227) at (10.75, -0.5) {};
		\node [style=none] (228) at (11.25, -1.25) {$e_4$};
		\node [style=none] (229) at (13.25, -1.25) {};
		\node [style=none] (230) at (12.25, -1.25) {};
		\node [style=none] (231) at (11.75, -1.25) {};
		\node [style=none] (232) at (13.25, -2.5) {};
		\node [style=none] (233) at (10.75, -2.5) {};
		\node [style=none] (234) at (9.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black fill] (65.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [in=180, out=90] (41.center) to (42.center);
		\draw [in=-180, out=-90] (41.center) to (40.center);
		\draw [in=0, out=90] (44.center) to (45.center);
		\draw [in=0, out=-90] (44.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [style=black fill] (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (70.center);
		\draw (70.center) to (76.center);
		\draw [style=black fill] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (78.center);
		\draw (78.center) to (84.center);
		\draw [style=black fill] (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (86.center);
		\draw (86.center) to (92.center);
		\draw [style=black fill] (94.center) to (95.center);
		\draw [style=black fill] (96.center) to (97.center);
		\draw [style=black fill] (99.center) to (98.center);
		\draw [style=black fill] (102.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [in=180, out=90] (107.center) to (108.center);
		\draw [in=-180, out=-90] (107.center) to (106.center);
		\draw (108.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (102.center);
		\draw (102.center) to (122.center);
		\draw [style=black fill] (130.center) to (124.center);
		\draw [style=black fill] (124.center)
			 to (125.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw [style=black fill] (124.center) to (128.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw [style=black fill] (148.center) to (149.center);
		\draw [style=black fill] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (157.center);
		\draw (157.center) to (163.center);
		\draw [style=black fill] (167.center)
			 to (168.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (165.center);
		\draw (165.center) to (171.center);
		\draw [style=black fill] (175.center) to (174.center);
		\draw [bend left=90, looseness=1.75] (150.center) to (173.center);
		\draw [bend left=90, looseness=2.00] (111.center) to (176.center);
		\draw [bend right=90, looseness=1.75] (155.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (156.center) to (178.center);
		\draw [bend right=270, looseness=1.50] (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw [bend left=90, looseness=1.50] (181.center) to (180.center);
		\draw (182.center) to (181.center);
		\draw [style=black fill] (187.center)
			 to (184.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw [in=180, out=90] (189.center) to (190.center);
		\draw [in=-180, out=-90] (189.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (184.center);
		\draw (184.center) to (197.center);
		\draw [style=black fill] (205.center) to (199.center);
		\draw [style=black fill] (199.center)
			 to (200.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=black fill] (199.center) to (203.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw [style=black fill] (207.center) to (208.center);
		\draw [style=black fill] (216.center)
			 to (213.center)
			 to (214.center)
			 to (215.center)
			 to cycle;
		\draw (219.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (213.center);
		\draw (213.center) to (219.center);
		\draw [style=black fill] (223.center)
			 to (224.center)
			 to (221.center)
			 to (222.center)
			 to cycle;
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (221.center);
		\draw (221.center) to (227.center);
		\draw [style=black fill] (231.center) to (230.center);
		\draw [bend left=90, looseness=1.75] (209.center) to (229.center);
		\draw [bend left=90, looseness=1.50] (191.center) to (232.center);
		\draw [bend right=90, looseness=1.75] (211.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (212.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cor-pre-NF-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (-3.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (15) at (3.75, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-2, 0.25) {$e_1$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-0.5, 0.25) {$e_2$};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (37) at (1, 0.25) {$e_3$};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (2, -0.25) {};
		\node [style=none] (40) at (2.25, -0.25) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (3, -0.5) {};
		\node [style=none] (45) at (2.5, 0.25) {$e_4$};
		\node [style=none] (46) at (-1.5, 0.25) {};
		\node [style=none] (47) at (-1, 0.25) {};
		\node [style=none] (48) at (0, 0.25) {};
		\node [style=none] (49) at (0.5, 0.25) {};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black fill] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=180, out=90] (5.center) to (6.center);
		\draw [in=-180, out=-90] (5.center) to (4.center);
		\draw [in=0, out=90] (8.center) to (9.center);
		\draw [in=0, out=-90] (8.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (0.center);
		\draw (0.center) to (20.center);
		\draw [style=black fill] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw [style=black fill] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (30.center);
		\draw (30.center) to (36.center);
		\draw [style=black fill] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (38.center);
		\draw (38.center) to (44.center);
		\draw [style=black fill] (46.center) to (47.center);
		\draw [style=black fill] (48.center) to (49.center);
		\draw [style=black fill] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-white-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.5, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-white-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0, 0) {};
		\node [style=empty dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.1) {$\scriptstyle{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw [in=-135, out=0, looseness=1.25] (3.center) to (0);
		\draw [densely dotted, in=165, out=0] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.5, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (1.center) to (2.center);
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-morgan-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=black dot] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=empty dot] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {$\geq$};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=empty dot] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=empty dot] (10) at (3.25, -0.25) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=black dot] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=black dot] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (4.75, 0.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=-120, out=0] (2.center) to (1);
		\draw [in=120, out=0, looseness=1.25] (1) to (3);
		\draw [in=-120, out=0] (4.center) to (3);
		\draw (3) to (5.center);
		\draw (14.center) to (13);
		\draw [in=180, out=60, looseness=1.25] (13) to (11.center);
		\draw [in=-180, out=-60, looseness=1.25] (13) to (12.center);
		\draw [in=135, out=0] (7.center) to (8);
		\draw [in=135, out=0] (9.center) to (10);
		\draw [in=120, out=0, looseness=1.25] (8) to (15);
		\draw [in=-120, out=0, looseness=1.25] (10) to (15);
		\draw (15) to (16.center);
		\draw [in=0, out=-120] (8) to (11.center);
		\draw [in=0, out=-120] (10) to (12.center);
		\draw (17.center) to (7.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-cap-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-2.5, 0) {};
		\node [style=empty dot] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=empty dot] (6) at (4.4, 0) {};
		\node [style=empty dot] (7) at (3.65, 0) {};
		\node [style=none] (8) at (2.9, 0.5) {};
		\node [style=none] (9) at (2.9, -0.5) {};
		\node [style=none] (12) at (-3.25, 0) {$\coloneqq$};
		\node [style=none] (15) at (2.25, 0) {$\coloneqq$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (-4.1, 0.5) {};
		\node [style=none] (18) at (-4.35, 0.5) {};
		\node [style=none] (19) at (-4.85, 0) {};
		\node [style=none] (20) at (-4.35, -0.5) {};
		\node [style=none] (21) at (-4.1, -0.5) {};
		\node [style=none] (22) at (1.1, -0.5) {};
		\node [style=none] (23) at (1.6, 0) {};
		\node [style=none] (24) at (1.1, 0.5) {};
		\node [style=none] (25) at (0.9, 0.5) {};
		\node [style=none] (26) at (0.9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=0, out=105, looseness=1.25] (7) to (8.center);
		\draw (7) to (6);
		\draw [in=0, out=-105, looseness=1.25] (7) to (9.center);
		\draw [in=90, out=180] (18.center) to (19.center);
		\draw [in=-180, out=-90] (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (17.center) to (18.center);
		\draw [in=-90, out=0] (22.center) to (23.center);
		\draw [in=0, out=90] (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-conj-disj-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=empty dot] (1) at (-1.25, 0) {};
		\node [style=black dot] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (0.25, 0) {$\geq$};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=black dot] (9) at (3.75, 0) {};
		\node [style=empty dot] (10) at (3, 0.25) {};
		\node [style=empty dot] (11) at (3, -0.25) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=black dot] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=0, out=135] (1) to (2);
		\draw [in=0, out=135] (2) to (5.center);
		\draw [in=0, out=-135, looseness=1.25] (2) to (6.center);
		\draw [in=0, out=120] (9) to (10);
		\draw [in=0, out=-120] (9) to (11);
		\draw (8.center) to (9);
		\draw [in=0, out=120] (10) to (12.center);
		\draw [in=0, out=-135] (10) to (13.center);
		\draw [in=0, out=135] (11) to (15.center);
		\draw [in=0, out=-120] (11) to (14.center);
		\draw [in=180, out=60] (16) to (13.center);
		\draw [in=180, out=-60] (16) to (14.center);
		\draw (16) to (17.center);
		\draw (12.center) to (18.center);
		\draw (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-conj-disj-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=black dot] (1) at (-2.5, 0) {};
		\node [style=empty dot] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-0.25, 0) {$\leq$};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=empty dot] (9) at (1.25, 0) {};
		\node [style=black dot] (10) at (2, 0.25) {};
		\node [style=black dot] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=black dot] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (3.75, -0.5) {};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=45] (1) to (2);
		\draw [in=-180, out=45] (2) to (5.center);
		\draw [in=-180, out=-45, looseness=1.25] (2) to (6.center);
		\draw [in=-180, out=60] (9) to (10);
		\draw [in=180, out=-60] (9) to (11);
		\draw (8.center) to (9);
		\draw [in=-180, out=60] (10) to (12.center);
		\draw [in=-180, out=-45] (10) to (13.center);
		\draw [in=-180, out=45] (11) to (15.center);
		\draw [in=-180, out=-60] (11) to (14.center);
		\draw [in=0, out=120] (16) to (13.center);
		\draw [in=0, out=-120] (16) to (14.center);
		\draw (16) to (17.center);
		\draw (12.center) to (18.center);
		\draw (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-disj-conj-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-1.75, 0) {};
		\node [style=empty dot] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-0.25, 0) {$\leq$};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=empty dot] (9) at (3.25, 0) {};
		\node [style=black dot] (10) at (2.5, 0.25) {};
		\node [style=black dot] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, -0.25) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=black dot] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=0, out=135] (1) to (2);
		\draw [in=0, out=135] (2) to (5.center);
		\draw [in=0, out=-135, looseness=1.25] (2) to (6.center);
		\draw [in=0, out=120] (9) to (10);
		\draw [in=0, out=-120] (9) to (11);
		\draw (8.center) to (9);
		\draw [in=0, out=120] (10) to (12.center);
		\draw [in=0, out=-135] (10) to (13.center);
		\draw [in=0, out=135] (11) to (15.center);
		\draw [in=0, out=-120] (11) to (14.center);
		\draw [in=180, out=60] (16) to (13.center);
		\draw [in=180, out=-60] (16) to (14.center);
		\draw (16) to (17.center);
		\draw (12.center) to (18.center);
		\draw (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-disj-conj-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=empty dot] (1) at (-3, 0) {};
		\node [style=black dot] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {$\geq$};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=black dot] (9) at (0.75, 0) {};
		\node [style=empty dot] (10) at (1.5, 0.25) {};
		\node [style=empty dot] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=black dot] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=45] (1) to (2);
		\draw [in=-180, out=45] (2) to (5.center);
		\draw [in=-180, out=-45, looseness=1.25] (2) to (6.center);
		\draw [in=-180, out=60] (9) to (10);
		\draw [in=180, out=-60] (9) to (11);
		\draw (8.center) to (9);
		\draw [in=-180, out=60] (10) to (12.center);
		\draw [in=-180, out=-45] (10) to (13.center);
		\draw [in=-180, out=45] (11) to (15.center);
		\draw [in=-180, out=-60] (11) to (14.center);
		\draw [in=0, out=120] (16) to (13.center);
		\draw [in=0, out=-120] (16) to (14.center);
		\draw (16) to (17.center);
		\draw (12.center) to (18.center);
		\draw (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-frob-summary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3.25) {};
		\node [style=black dot] (1) at (-8.75, 3.25) {};
		\node [style=empty dot] (2) at (-8.25, 3.5) {};
		\node [style=none] (3) at (-8.25, 2.75) {};
		\node [style=none] (4) at (-7.5, 2.75) {};
		\node [style=none] (5) at (-7.5, 3.75) {};
		\node [style=none] (6) at (-7.5, 3.25) {};
		\node [style=none] (7) at (-6.5, 3.25) {$\leq$};
		\node [style=none] (8) at (-5.5, 3.25) {};
		\node [style=empty dot] (9) at (-5, 3.25) {};
		\node [style=black dot] (10) at (-4.25, 3.5) {};
		\node [style=black dot] (11) at (-4.25, 3) {};
		\node [style=none] (12) at (-3.75, 3.75) {};
		\node [style=none] (13) at (-3.5, 3) {};
		\node [style=none] (14) at (-3.5, 2.5) {};
		\node [style=none] (15) at (-3.75, 3.25) {};
		\node [style=black dot] (16) at (-3, 2.75) {};
		\node [style=none] (17) at (-2.5, 2.75) {};
		\node [style=none] (18) at (-2.75, 3.75) {};
		\node [style=none] (19) at (-2.75, 3.25) {};
		\node [style=none] (20) at (5.75, -3) {};
		\node [style=black dot] (21) at (5.25, -3) {};
		\node [style=empty dot] (22) at (4.75, -2.75) {};
		\node [style=none] (23) at (4.75, -3.5) {};
		\node [style=none] (24) at (4, -3.5) {};
		\node [style=none] (25) at (4, -2.5) {};
		\node [style=none] (26) at (4, -3) {};
		\node [style=none] (27) at (6.75, -3) {$\leq$};
		\node [style=none] (28) at (10.75, -3) {};
		\node [style=empty dot] (29) at (10.25, -3) {};
		\node [style=black dot] (30) at (9.5, -2.75) {};
		\node [style=black dot] (31) at (9.5, -3.25) {};
		\node [style=none] (32) at (9, -2.5) {};
		\node [style=none] (33) at (8.75, -3.25) {};
		\node [style=none] (34) at (8.75, -3.75) {};
		\node [style=none] (35) at (9, -3) {};
		\node [style=black dot] (36) at (8.25, -3.5) {};
		\node [style=none] (37) at (7.75, -3.5) {};
		\node [style=none] (38) at (8, -2.5) {};
		\node [style=none] (39) at (8, -3) {};
		\node [style=none] (40) at (-9.25, -3) {};
		\node [style=empty dot] (41) at (-8.75, -3) {};
		\node [style=black dot] (42) at (-8.25, -2.75) {};
		\node [style=none] (43) at (-8.25, -3.5) {};
		\node [style=none] (44) at (-7.5, -3.5) {};
		\node [style=none] (45) at (-7.5, -2.5) {};
		\node [style=none] (46) at (-7.5, -3) {};
		\node [style=none] (47) at (-6.5, -3) {$\geq$};
		\node [style=none] (48) at (-5.5, -3) {};
		\node [style=black dot] (49) at (-5, -3) {};
		\node [style=empty dot] (50) at (-4.25, -2.75) {};
		\node [style=empty dot] (51) at (-4.25, -3.25) {};
		\node [style=none] (52) at (-3.75, -2.5) {};
		\node [style=none] (53) at (-3.5, -3.25) {};
		\node [style=none] (54) at (-3.5, -3.75) {};
		\node [style=none] (55) at (-3.75, -3) {};
		\node [style=black dot] (56) at (-3, -3.5) {};
		\node [style=none] (57) at (-2.5, -3.5) {};
		\node [style=none] (58) at (-2.75, -2.5) {};
		\node [style=none] (59) at (-2.75, -3) {};
		\node [style=none] (60) at (5.75, 3.25) {};
		\node [style=empty dot] (61) at (5.25, 3.25) {};
		\node [style=black dot] (62) at (4.75, 3.5) {};
		\node [style=none] (63) at (4.75, 2.75) {};
		\node [style=none] (64) at (4, 2.75) {};
		\node [style=none] (65) at (4, 3.75) {};
		\node [style=none] (66) at (4, 3.25) {};
		\node [style=none] (67) at (6.75, 3.25) {$\geq$};
		\node [style=none] (68) at (10.75, 3.25) {};
		\node [style=black dot] (69) at (10.25, 3.25) {};
		\node [style=empty dot] (70) at (9.5, 3.5) {};
		\node [style=empty dot] (71) at (9.5, 3) {};
		\node [style=none] (72) at (9, 3.75) {};
		\node [style=none] (73) at (8.75, 3) {};
		\node [style=none] (74) at (8.75, 2.5) {};
		\node [style=none] (75) at (9, 3.25) {};
		\node [style=black dot] (76) at (8.25, 2.75) {};
		\node [style=none] (77) at (7.75, 2.75) {};
		\node [style=none] (78) at (8, 3.75) {};
		\node [style=none] (79) at (8, 3.25) {};
		\node [style=none] (80) at (-3, 0.25) {};
		\node [style=empty dot] (81) at (-2.5, 0.25) {};
		\node [style=none] (82) at (-2, 0.75) {};
		\node [style=empty dot] (83) at (-1.5, -0.5) {};
		\node [style=none] (84) at (-1, -0.5) {};
		\node [style=none] (85) at (-2, -1) {};
		\node [style=none] (86) at (0, 0) {$\leq$};
		\node [style=none] (87) at (1.25, 0.5) {};
		\node [style=none] (88) at (1.25, -0.5) {};
		\node [style=empty dot] (89) at (1.75, 0) {};
		\node [style=empty dot] (90) at (2.5, 0) {};
		\node [style=none] (91) at (3, 0.5) {};
		\node [style=none] (92) at (3, -0.5) {};
		\node [style=none] (93) at (-1.5, 0.75) {};
		\node [style=none] (94) at (-2.5, -1) {};
		\node [style=none] (95) at (1, 0.5) {};
		\node [style=none] (96) at (1, -0.5) {};
		\node [style=none] (97) at (3.25, 0.5) {};
		\node [style=none] (98) at (3.25, -0.5) {};
		\node [style=none] (99) at (-7, 2) {};
		\node [style=none] (100) at (-7, -1.5) {};
		\node [style=none] (101) at (-6, 2) {};
		\node [style=none] (102) at (-6, -1.5) {};
		\node [style=none] (103) at (-2.75, 2) {};
		\node [style=none] (104) at (-2.25, 1.5) {};
		\node [style=none] (105) at (3.25, 2) {};
		\node [style=none] (106) at (2.75, 1.5) {};
		\node [style=none] (107) at (-2.75, -2) {};
		\node [style=none] (108) at (-2.25, -1.5) {};
		\node [style=none] (109) at (3.5, -1.75) {};
		\node [style=none] (110) at (3, -1.25) {};
		\node [style=none] (111) at (6.25, 2) {};
		\node [style=none] (112) at (6.25, -1.5) {};
		\node [style=none] (113) at (7.25, 2) {};
		\node [style=none] (114) at (7.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=45] (1) to (2);
		\draw [in=-180, out=45] (2) to (5.center);
		\draw [in=-180, out=-45, looseness=1.25] (2) to (6.center);
		\draw [in=-180, out=60] (9) to (10);
		\draw [in=180, out=-60] (9) to (11);
		\draw (8.center) to (9);
		\draw [in=-180, out=60] (10) to (12.center);
		\draw [in=-180, out=-45] (10) to (13.center);
		\draw [in=-180, out=45] (11) to (15.center);
		\draw [in=-180, out=-60] (11) to (14.center);
		\draw [in=0, out=120] (16) to (13.center);
		\draw [in=0, out=-120] (16) to (14.center);
		\draw (16) to (17.center);
		\draw (12.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (21);
		\draw [in=0, out=-120, looseness=1.25] (21) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=135] (21) to (22);
		\draw [in=0, out=135] (22) to (25.center);
		\draw [in=0, out=-135, looseness=1.25] (22) to (26.center);
		\draw [in=0, out=120] (29) to (30);
		\draw [in=0, out=-120] (29) to (31);
		\draw (28.center) to (29);
		\draw [in=0, out=120] (30) to (32.center);
		\draw [in=0, out=-135] (30) to (33.center);
		\draw [in=0, out=135] (31) to (35.center);
		\draw [in=0, out=-120] (31) to (34.center);
		\draw [in=180, out=60] (36) to (33.center);
		\draw [in=180, out=-60] (36) to (34.center);
		\draw (36) to (37.center);
		\draw (32.center) to (38.center);
		\draw (35.center) to (39.center);
		\draw (40.center) to (41);
		\draw [in=180, out=-60, looseness=1.25] (41) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=-180, out=45] (41) to (42);
		\draw [in=-180, out=45] (42) to (45.center);
		\draw [in=-180, out=-45, looseness=1.25] (42) to (46.center);
		\draw [in=-180, out=60] (49) to (50);
		\draw [in=180, out=-60] (49) to (51);
		\draw (48.center) to (49);
		\draw [in=-180, out=60] (50) to (52.center);
		\draw [in=-180, out=-45] (50) to (53.center);
		\draw [in=-180, out=45] (51) to (55.center);
		\draw [in=-180, out=-60] (51) to (54.center);
		\draw [in=0, out=120] (56) to (53.center);
		\draw [in=0, out=-120] (56) to (54.center);
		\draw (56) to (57.center);
		\draw (52.center) to (58.center);
		\draw (55.center) to (59.center);
		\draw (60.center) to (61);
		\draw [in=0, out=-120, looseness=1.25] (61) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=0, out=135] (61) to (62);
		\draw [in=0, out=135] (62) to (65.center);
		\draw [in=0, out=-135, looseness=1.25] (62) to (66.center);
		\draw [in=0, out=120] (69) to (70);
		\draw [in=0, out=-120] (69) to (71);
		\draw (68.center) to (69);
		\draw [in=0, out=120] (70) to (72.center);
		\draw [in=0, out=-135] (70) to (73.center);
		\draw [in=0, out=135] (71) to (75.center);
		\draw [in=0, out=-120] (71) to (74.center);
		\draw [in=180, out=60] (76) to (73.center);
		\draw [in=180, out=-60] (76) to (74.center);
		\draw (76) to (77.center);
		\draw (72.center) to (78.center);
		\draw (75.center) to (79.center);
		\draw (80.center) to (81);
		\draw [in=-180, out=60, looseness=1.25] (81) to (82.center);
		\draw [in=120, out=-60] (81) to (83);
		\draw (83) to (84.center);
		\draw [in=0, out=-105, looseness=1.25] (83) to (85.center);
		\draw [in=-120, out=0, looseness=1.25] (88.center) to (89);
		\draw [in=0, out=120, looseness=1.25] (89) to (87.center);
		\draw (89) to (90);
		\draw [in=180, out=75, looseness=1.25] (90) to (91.center);
		\draw [in=-180, out=-75, looseness=1.25] (90) to (92.center);
		\draw (82.center) to (93.center);
		\draw (85.center) to (94.center);
		\draw (95.center) to (87.center);
		\draw (96.center) to (88.center);
		\draw (91.center) to (97.center);
		\draw (92.center) to (98.center);
		\draw [style=right arrow] (99.center) to (100.center);
		\draw [style=right arrow] (102.center) to (101.center);
		\draw [style=right arrow] (103.center) to (104.center);
		\draw [style=right arrow] (105.center) to (106.center);
		\draw [style=right arrow] (107.center) to (108.center);
		\draw [style=right arrow] (109.center) to (110.center);
		\draw [style=right arrow] (111.center) to (112.center);
		\draw [style=right arrow] (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/downward-normal-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=black dot] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=black dot] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=empty dot] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=empty dot] (15) at (1, -0.75) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
		\node [style=none] (18) at (-0.25, -1.5) {};
		\node [style=none] (19) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=grey fill] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (4.center) to (5);
		\draw [in=180, out=75, looseness=1.25] (5) to (6.center);
		\draw [in=-75, out=180, looseness=1.25] (7.center) to (5);
		\draw (8.center) to (9);
		\draw (10.center) to (11);
		\draw [in=0, out=105, looseness=1.25] (11) to (12.center);
		\draw [in=-105, out=0, looseness=1.25] (13.center) to (11);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/downward-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.5) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (1.75, -1.5) {};
		\node [style=none] (19) at (-0.25, -1.5) {};
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=black dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=black dot] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=empty dot] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=empty dot] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-2.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (-2.75, -1.5) {};
		\node [style=none] (20) at (2.25, 1.5) {};
		\node [style=none] (21) at (3.75, 1.5) {};
		\node [style=none] (22) at (3.75, -1.5) {};
		\node [style=none] (23) at (2.25, -1.5) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=empty dot] (25) at (3.5, 0) {};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-2.75, 0.75) {};
		\node [style=none] (28) at (-3.25, -0.75) {};
		\node [style=none] (29) at (-2.75, -0.75) {};
		\node [style=none] (30) at (-3, 0.25) {$\vdots$};
		\node [style=none] (31) at (-0.75, 0.75) {};
		\node [style=none] (32) at (-0.25, 0.75) {};
		\node [style=none] (33) at (-0.75, -0.75) {};
		\node [style=none] (34) at (-0.25, -0.75) {};
		\node [style=none] (35) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (2.25, 0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=grey fill] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-75, out=180, looseness=1.25] (3.center) to (1);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw [in=0, out=105, looseness=1.25] (7) to (8.center);
		\draw [in=-105, out=0, looseness=1.25] (9.center) to (7);
		\draw (10.center) to (11);
		\draw [style=grey fill] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (24.center) to (25);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-cnsq-P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (4) at (1.5, 2) {};
		\node [style=none] (5) at (3.75, 2.25) {};
		\node [style=none] (6) at (3.75, 2) {};
		\node [style=none] (7) at (3.75, 1.5) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=empty dot] (9) at (3.25, 2.25) {};
		\node [style=black dot] (10) at (1.75, 1.25) {};
		\node [style=empty dot] (11) at (2.25, 0.75) {};
		\node [style=black dot] (12) at (3.25, 1) {};
		\node [style=black dot] (13) at (3.25, 1.5) {};
		\node [style=none] (15) at (2, 1.75) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=black dot] (20) at (-1, 0.75) {};
		\node [style=black dot] (21) at (0, 0.75) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (-2.75, 0.25) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=black dot] (26) at (-1, -0.25) {};
		\node [style=black dot] (27) at (0, -0.25) {};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (-2.75, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=black dot] (32) at (-1, 0.25) {};
		\node [style=black dot] (33) at (0, 0.25) {};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=none] (35) at (-2.75, -0.25) {};
		\node [style=none] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=black dot] (38) at (-1, -0.75) {};
		\node [style=black dot] (39) at (0, -0.75) {};
		\node [style=none] (40) at (-1.75, -1.25) {};
		\node [style=none] (41) at (0.75, -1.25) {};
		\node [style=none] (42) at (1.5, -1.25) {};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (44) at (1.25, 0.75) {};
		\node [style=none] (48) at (-2, 1.5) {};
		\node [style=none] (49) at (-2, 1.25) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, 0.75) {};
		\node [style=none] (52) at (3.75, 3) {};
		\node [style=none] (53) at (-2, 3) {};
		\node [style=none] (54) at (3.75, 3.25) {};
		\node [style=none] (55) at (-2, 3.25) {};
		\node [style=none] (56) at (-2, 3.5) {};
		\node [style=none] (57) at (3.75, 3.5) {};
		\node [style=none] (58) at (3.75, 3.75) {};
		\node [style=none] (59) at (-2, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (5.center);
		\draw [in=105, out=-60, looseness=1.25] (10) to (11);
		\draw [in=180, out=0, looseness=0.75] (12) to (8.center);
		\draw (13) to (7.center);
		\draw (16.center) to (6.center);
		\draw [in=120, out=0] (17.center) to (12);
		\draw [in=-180, out=0] (15.center) to (17.center);
		\draw [in=0, out=-120, looseness=1.25] (12) to (19.center);
		\draw (20) to (21);
		\draw [in=0, out=-120, looseness=1.25] (20) to (22.center);
		\draw (23.center) to (22.center);
		\draw [in=180, out=-60, looseness=1.25] (21) to (24.center);
		\draw (24.center) to (25.center);
		\draw (26) to (27);
		\draw [in=0, out=-120, looseness=1.25] (26) to (28.center);
		\draw (29.center) to (28.center);
		\draw [in=180, out=-60, looseness=1.25] (27) to (30.center);
		\draw (30.center) to (31.center);
		\draw (32) to (33);
		\draw [in=0, out=-120, looseness=1.25] (32) to (34.center);
		\draw (35.center) to (34.center);
		\draw [in=180, out=-60, looseness=1.25] (33) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38) to (39);
		\draw [in=0, out=-120, looseness=1.25] (38) to (40.center);
		\draw [in=180, out=-60, looseness=1.25] (39) to (41.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=60, looseness=0.50] (39) to (44.center);
		\draw [in=105, out=0, looseness=1.25] (48.center) to (20);
		\draw [in=120, out=0] (49.center) to (32);
		\draw [in=120, out=0] (50.center) to (26);
		\draw [in=120, out=0, looseness=0.75] (51.center) to (38);
		\draw [in=-150, out=0] (44.center) to (11);
		\draw [in=-180, out=30] (10) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (11) to (16.center);
		\draw [in=-180, out=45] (33) to (15.center);
		\draw [in=-180, out=60] (21) to (4);
		\draw [in=-180, out=45] (27) to (10);
		\draw [bend left=90, looseness=1.50] (52.center) to (5.center);
		\draw (53.center) to (52.center);
		\draw [bend right=90, looseness=1.50] (53.center) to (48.center);
		\draw [bend left=90, looseness=1.50] (54.center) to (6.center);
		\draw (54.center) to (55.center);
		\draw [bend right=90, looseness=1.50] (55.center) to (49.center);
		\draw [bend right=90, looseness=1.50] (56.center) to (50.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (7.center);
		\draw (56.center) to (57.center);
		\draw [bend left=90, looseness=1.50] (58.center) to (8.center);
		\draw (59.center) to (58.center);
		\draw [bend right=270, looseness=1.50] (51.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-cnsq-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-5.75, 0.25) {};
		\node [style=black dot] (1) at (-4.75, 0.25) {};
		\node [style=none] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-7.5, -0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=black dot] (6) at (-5.75, -0.75) {};
		\node [style=black dot] (7) at (-4.75, -0.75) {};
		\node [style=none] (8) at (-6.5, -1.25) {};
		\node [style=none] (9) at (-7.5, -1.25) {};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=none] (11) at (-3.25, -1.25) {};
		\node [style=black dot] (12) at (-5.75, -0.25) {};
		\node [style=black dot] (13) at (-4.75, -0.25) {};
		\node [style=none] (14) at (-6.5, -0.75) {};
		\node [style=none] (15) at (-7.5, -0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=black dot] (18) at (-5.75, -1.25) {};
		\node [style=black dot] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-6.5, -1.75) {};
		\node [style=none] (21) at (-4, -1.75) {};
		\node [style=none] (22) at (-3.25, -1.75) {};
		\node [style=none] (23) at (-7.5, -1.75) {};
		\node [style=none] (24) at (-3.5, 0.25) {};
		\node [style=black dot] (25) at (-3, 0.25) {};
		\node [style=none] (26) at (-3.5, 0.5) {};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-3.5, 0.75) {};
		\node [style=empty dot] (30) at (-3, 1) {};
		\node [style=none] (31) at (-2.25, 0.25) {};
		\node [style=black dot] (32) at (-2.25, 0.5) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-1.75, 0.25) {};
		\node [style=empty dot] (35) at (-2.25, 1.25) {};
		\node [style=none] (36) at (-1.75, 1.25) {};
		\node [style=none] (37) at (-1.75, 2) {};
		\node [style=none] (38) at (-6.75, 2) {};
		\node [style=none] (39) at (-6.75, 1) {};
		\node [style=none] (40) at (-1.75, 2.25) {};
		\node [style=none] (41) at (-6.75, 2.25) {};
		\node [style=none] (42) at (-6.75, 0.75) {};
		\node [style=none] (43) at (-1.75, 2.5) {};
		\node [style=none] (44) at (-6.75, 2.5) {};
		\node [style=none] (45) at (-6.75, 0.5) {};
		\node [style=none] (46) at (-1.75, 2.75) {};
		\node [style=none] (47) at (-6.75, 2.75) {};
		\node [style=none] (48) at (-6.75, 0.25) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=empty dot] (50) at (3.5, 0.5) {};
		\node [style=black dot] (51) at (4, 0.5) {};
		\node [style=black dot] (52) at (2, -0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=none] (55) at (5.5, -0.25) {};
		\node [style=black dot] (57) at (4, -0.75) {};
		\node [style=none] (58) at (1.75, -1.25) {};
		\node [style=none] (59) at (1.25, -1.25) {};
		\node [style=none] (60) at (4.75, -1.25) {};
		\node [style=none] (61) at (5.5, -1.25) {};
		\node [style=black dot] (62) at (3, -0.25) {};
		\node [style=black dot] (63) at (4, -0.25) {};
		\node [style=none] (64) at (2.25, -0.75) {};
		\node [style=none] (65) at (1.25, -0.75) {};
		\node [style=none] (66) at (4.75, -0.75) {};
		\node [style=none] (67) at (5.5, -0.75) {};
		\node [style=black dot] (68) at (3, -1.25) {};
		\node [style=none] (70) at (2.25, -1.75) {};
		\node [style=none] (71) at (4.75, -1.75) {};
		\node [style=none] (72) at (5.5, -1.75) {};
		\node [style=none] (73) at (1.25, -1.75) {};
		\node [style=none] (76) at (5.25, 0.5) {};
		\node [style=none] (77) at (6.5, 0.75) {};
		\node [style=none] (78) at (5.25, 1.25) {};
		\node [style=none] (79) at (5.25, 0.75) {};
		\node [style=empty dot] (80) at (5.75, 1) {};
		\node [style=none] (81) at (6.5, 0.5) {};
		\node [style=none] (84) at (6.5, 0.5) {};
		\node [style=none] (86) at (6.5, 1) {};
		\node [style=none] (87) at (6.5, 1.5) {};
		\node [style=none] (88) at (2, 1.5) {};
		\node [style=none] (89) at (2, 0.75) {};
		\node [style=none] (90) at (6.5, 1.75) {};
		\node [style=none] (91) at (2, 1.75) {};
		\node [style=none] (92) at (2, 0.5) {};
		\node [style=none] (95) at (2, 0.25) {};
		\node [style=none] (96) at (6.5, 2) {};
		\node [style=none] (97) at (2, 2) {};
		\node [style=none] (98) at (2, 0.25) {};
		\node [style=none] (99) at (8, 0) {$=$};
		\node [style=black dot] (102) at (9.75, -0.25) {};
		\node [style=none] (103) at (9, -0.25) {};
		\node [style=empty dot] (104) at (13.5, 0.5) {};
		\node [style=none] (105) at (14, 0.5) {};
		\node [style=black dot] (106) at (11.5, -0.75) {};
		\node [style=none] (107) at (9.5, -1.25) {};
		\node [style=none] (108) at (9, -1.25) {};
		\node [style=none] (109) at (12.5, -1) {};
		\node [style=none] (110) at (14, -1) {};
		\node [style=black dot] (111) at (10.75, 0) {};
		\node [style=black dot] (112) at (11.5, 0) {};
		\node [style=none] (113) at (10, -0.75) {};
		\node [style=none] (114) at (9, -0.75) {};
		\node [style=none] (116) at (12.25, -0.5) {};
		\node [style=none] (119) at (11, -1.75) {};
		\node [style=none] (122) at (9, -1.75) {};
		\node [style=none] (126) at (12.75, 0.75) {};
		\node [style=none] (136) at (12.75, 1.5) {};
		\node [style=none] (137) at (9.75, 1.5) {};
		\node [style=none] (138) at (9.75, 0.75) {};
		\node [style=none] (139) at (9.75, 0.25) {};
		\node [style=none] (143) at (15, 0) {$=$};
		\node [style=black dot] (144) at (13.25, -1.5) {};
		\node [style=none] (145) at (14, -0.25) {};
		\node [style=none] (146) at (14, -1.5) {};
		\node [style=black dot] (147) at (16.75, 1) {};
		\node [style=none] (148) at (16, 1) {};
		\node [style=empty dot] (149) at (18.75, 1) {};
		\node [style=none] (150) at (19.5, 1) {};
		\node [style=black dot] (152) at (16.5, -0.5) {};
		\node [style=none] (153) at (16, -0.5) {};
		\node [style=none] (155) at (19.5, -0.5) {};
		\node [style=none] (159) at (16, 0.5) {};
		\node [style=none] (162) at (16, -1.25) {};
		\node [style=none] (169) at (19.5, 0.5) {};
		\node [style=none] (170) at (19.5, -1.25) {};
		\node [style=black dot] (171) at (17.25, 0) {};
		\node [style=black dot] (172) at (17.75, 0) {};
		\node [style=black dot] (173) at (19, -1.25) {};
		\node [style=none] (174) at (19, -0.5) {};
		\node [style=none] (175) at (-8.5, 0) {$=$};
		\node [style=none] (176) at (-9.5, 0) {$\cnsqDiag{\progQ}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=0, out=-120, looseness=1.25] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6) to (7);
		\draw [in=0, out=-120, looseness=1.25] (6) to (8.center);
		\draw (9.center) to (8.center);
		\draw [in=180, out=-60, looseness=1.25] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12) to (13);
		\draw [in=0, out=-120, looseness=1.25] (12) to (14.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=-60, looseness=1.25] (13) to (16.center);
		\draw (16.center) to (17.center);
		\draw (18) to (19);
		\draw [in=0, out=-120, looseness=1.25] (18) to (20.center);
		\draw [in=180, out=-60, looseness=1.25] (19) to (21.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (25);
		\draw [in=-180, out=0] (26.center) to (27.center);
		\draw [in=135, out=0, looseness=1.25] (28.center) to (30);
		\draw [in=-135, out=0, looseness=1.25] (29.center) to (30);
		\draw [in=-180, out=0] (30) to (31.center);
		\draw (32) to (33.center);
		\draw (31.center) to (34.center);
		\draw (35) to (36.center);
		\draw [in=60, out=180] (28.center) to (1);
		\draw [in=-180, out=60, looseness=0.75] (13) to (29.center);
		\draw [in=-180, out=60, looseness=0.75] (7) to (26.center);
		\draw [in=180, out=60, looseness=0.50] (19) to (24.center);
		\draw [bend left=90, looseness=1.50] (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw [bend left=270, looseness=1.50] (38.center) to (39.center);
		\draw [in=105, out=0, looseness=1.25] (39.center) to (0);
		\draw [bend left=90, looseness=1.50] (40.center) to (27.center);
		\draw (40.center) to (41.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (41.center);
		\draw [in=120, out=0] (42.center) to (12);
		\draw [bend left=90, looseness=1.50] (43.center) to (33.center);
		\draw (44.center) to (43.center);
		\draw [bend left=90, looseness=1.50] (45.center) to (44.center);
		\draw [in=120, out=0] (45.center) to (6);
		\draw [bend left=90, looseness=1.50] (46.center) to (34.center);
		\draw (47.center) to (46.center);
		\draw [bend left=90, looseness=1.50] (48.center) to (47.center);
		\draw [in=120, out=0, looseness=0.75] (48.center) to (18);
		\draw (50) to (51);
		\draw (53.center) to (52);
		\draw [in=180, out=-60, looseness=1.25] (51) to (54.center);
		\draw (54.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw [in=180, out=-60, looseness=1.25] (57) to (60.center);
		\draw (60.center) to (61.center);
		\draw (62) to (63);
		\draw [in=0, out=-120, looseness=1.25] (62) to (64.center);
		\draw (65.center) to (64.center);
		\draw [in=180, out=-60, looseness=1.25] (63) to (66.center);
		\draw (66.center) to (67.center);
		\draw [in=0, out=-120, looseness=1.25] (68) to (70.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [in=-180, out=0] (76.center) to (77.center);
		\draw [in=135, out=0, looseness=1.25] (78.center) to (80);
		\draw [in=-135, out=0, looseness=1.25] (79.center) to (80);
		\draw [in=-180, out=0] (80) to (81.center);
		\draw (81.center) to (84.center);
		\draw [in=60, out=180] (78.center) to (51);
		\draw [in=-180, out=60, looseness=0.75] (63) to (79.center);
		\draw [in=-180, out=60, looseness=0.75] (57) to (76.center);
		\draw [bend left=90, looseness=1.50] (90.center) to (77.center);
		\draw (90.center) to (91.center);
		\draw [bend left=90, looseness=1.50] (92.center) to (91.center);
		\draw [in=120, out=0] (92.center) to (62);
		\draw [bend left=90, looseness=1.50] (96.center) to (84.center);
		\draw (97.center) to (96.center);
		\draw [bend left=90, looseness=1.50] (98.center) to (97.center);
		\draw [in=120, out=0, looseness=0.75] (98.center) to (68);
		\draw [in=0, out=180] (57) to (58.center);
		\draw (103.center) to (102);
		\draw (104) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=180, out=-45, looseness=1.25] (106) to (109.center);
		\draw (109.center) to (110.center);
		\draw (111) to (112);
		\draw [in=0, out=-120, looseness=1.25] (111) to (113.center);
		\draw (114.center) to (113.center);
		\draw (119.center) to (122.center);
		\draw [bend left=90, looseness=1.50] (136.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw [bend left=90, looseness=1.50] (138.center) to (137.center);
		\draw [in=120, out=0] (138.center) to (111);
		\draw [in=0, out=180] (106) to (107.center);
		\draw [in=-180, out=0, looseness=1.25] (68) to (71.center);
		\draw [in=135, out=0, looseness=1.25] (116.center) to (144);
		\draw [in=0, out=-150] (144) to (119.center);
		\draw [in=-180, out=-60, looseness=1.25] (112) to (116.center);
		\draw (146.center) to (144);
		\draw [in=180, out=60] (106) to (126.center);
		\draw [in=-180, out=45] (112) to (145.center);
		\draw (148.center) to (147);
		\draw (149) to (150.center);
		\draw (153.center) to (152);
		\draw [in=135, out=0, looseness=0.75] (159.center) to (171);
		\draw [in=-150, out=60] (152) to (171);
		\draw [in=-150, out=0, looseness=0.75] (162.center) to (173);
		\draw [in=180, out=0, looseness=1.25] (173) to (170.center);
		\draw [in=180, out=-30, looseness=0.75] (152) to (174.center);
		\draw (174.center) to (155.center);
		\draw [in=120, out=-60] (172) to (173);
		\draw [in=180, out=30] (172) to (169.center);
		\draw (171) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-cnsq-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=black dot] (6) at (-4, 0.5) {};
		\node [style=empty dot] (7) at (-3, 0) {};
		\node [style=black dot] (8) at (-3, 1) {};
		\node [style=none] (10) at (-3.75, 1.25) {};
		\node [style=none] (12) at (-3.25, 1.25) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=black dot] (16) at (-7.75, -0.5) {};
		\node [style=none] (17) at (-8.5, -0.5) {};
		\node [style=empty dot] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-4.25, -0.5) {};
		\node [style=black dot] (21) at (-5.75, -1) {};
		\node [style=none] (23) at (-8.5, -1.5) {};
		\node [style=none] (24) at (-5, -1.5) {};
		\node [style=none] (25) at (-4.25, -1.5) {};
		\node [style=black dot] (26) at (-6.75, -0.5) {};
		\node [style=black dot] (27) at (-5.75, -0.5) {};
		\node [style=none] (28) at (-7.5, -1) {};
		\node [style=none] (29) at (-8.5, -1) {};
		\node [style=none] (30) at (-5, -1) {};
		\node [style=none] (31) at (-4.25, -1) {};
		\node [style=black dot] (32) at (-6.75, -1.5) {};
		\node [style=black dot] (33) at (-5.75, -1.5) {};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=none] (35) at (-5, -2) {};
		\node [style=none] (36) at (-4.25, -2) {};
		\node [style=none] (37) at (-8.5, -2) {};
		\node [style=none] (38) at (-4.5, 0) {};
		\node [style=none] (40) at (-7.75, 0.25) {};
		\node [style=none] (42) at (-7.75, 0) {};
		\node [style=none] (45) at (-2.25, 2) {};
		\node [style=none] (46) at (-7.75, 2) {};
		\node [style=none] (49) at (-2.25, 2.25) {};
		\node [style=none] (50) at (-7.75, 2.25) {};
		\node [style=none] (51) at (-0.75, 0) {$=$};
		\node [style=black dot] (52) at (-14, 0.75) {};
		\node [style=none] (53) at (-11.75, 1) {};
		\node [style=none] (54) at (-11.75, 0.75) {};
		\node [style=none] (55) at (-11.75, 0.5) {};
		\node [style=none] (56) at (-11.75, 0) {};
		\node [style=empty dot] (57) at (-12.25, 1) {};
		\node [style=black dot] (58) at (-14, 0) {};
		\node [style=empty dot] (59) at (-13, -0.5) {};
		\node [style=black dot] (60) at (-12.25, 0) {};
		\node [style=black dot] (61) at (-12.25, 0.5) {};
		\node [style=none] (62) at (-13.75, 0.5) {};
		\node [style=none] (63) at (-12.25, 0.75) {};
		\node [style=black dot] (66) at (-16.5, -0.5) {};
		\node [style=black dot] (67) at (-15.5, -0.5) {};
		\node [style=none] (68) at (-17.25, -1) {};
		\node [style=none] (69) at (-18.25, -1) {};
		\node [style=none] (70) at (-14.75, -1) {};
		\node [style=none] (71) at (-14, -1) {};
		\node [style=black dot] (72) at (-16.5, -1.5) {};
		\node [style=black dot] (73) at (-15.5, -1.5) {};
		\node [style=none] (74) at (-17.25, -2) {};
		\node [style=none] (75) at (-18.25, -2) {};
		\node [style=none] (76) at (-14.75, -2) {};
		\node [style=none] (77) at (-14, -2) {};
		\node [style=black dot] (78) at (-16.5, -1) {};
		\node [style=black dot] (79) at (-15.5, -1) {};
		\node [style=none] (80) at (-17.25, -1.5) {};
		\node [style=none] (81) at (-18.25, -1.5) {};
		\node [style=none] (82) at (-14.75, -1.5) {};
		\node [style=none] (83) at (-14, -1.5) {};
		\node [style=black dot] (84) at (-16.5, -2) {};
		\node [style=black dot] (85) at (-15.5, -2) {};
		\node [style=none] (86) at (-17.25, -2.5) {};
		\node [style=none] (87) at (-14.75, -2.5) {};
		\node [style=none] (88) at (-14, -2.5) {};
		\node [style=none] (89) at (-18.25, -2.5) {};
		\node [style=none] (90) at (-14.25, -0.75) {};
		\node [style=none] (91) at (-17.5, 0.25) {};
		\node [style=none] (92) at (-17.5, 0) {};
		\node [style=none] (93) at (-17.5, -0.25) {};
		\node [style=none] (94) at (-17.5, -0.5) {};
		\node [style=none] (95) at (-11.75, 1.75) {};
		\node [style=none] (96) at (-17.5, 1.75) {};
		\node [style=none] (97) at (-11.75, 2) {};
		\node [style=none] (98) at (-17.5, 2) {};
		\node [style=none] (99) at (-17.5, 2.25) {};
		\node [style=none] (100) at (-11.75, 2.25) {};
		\node [style=none] (101) at (-11.75, 2.5) {};
		\node [style=none] (102) at (-17.5, 2.5) {};
		\node [style=none] (103) at (-9.75, 0) {$=$};
		\node [style=empty dot] (206) at (4.75, -0.5) {};
		\node [style=none] (207) at (2, 0.25) {};
		\node [style=black dot] (208) at (1.25, 1) {};
		\node [style=none] (209) at (0.75, 1) {};
		\node [style=empty dot] (210) at (6.25, 0) {};
		\node [style=none] (211) at (6.75, 0) {};
		\node [style=black dot] (212) at (1.75, -0.25) {};
		\node [style=none] (213) at (0.75, -0.25) {};
		\node [style=none] (215) at (1.25, 0.5) {};
		\node [style=black dot] (217) at (3.5, -1) {};
		\node [style=black dot] (218) at (4, -1) {};
		\node [style=black dot] (219) at (2.75, -1.25) {};
		\node [style=none] (220) at (4.75, -1.5) {};
		\node [style=none] (221) at (6.75, -1.5) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=black dot] (223) at (5.25, 0) {};
		\node [style=black dot] (224) at (5.75, 0) {};
		\node [style=none] (225) at (6.75, -0.5) {};
		\node [style=none] (226) at (6.25, 0.5) {};
		\node [style=none] (227) at (6.25, 1.25) {};
		\node [style=none] (228) at (2, 1.25) {};
		\node [style=black dot] (231) at (2.75, -0.5) {};
		\node [style=none] (233) at (4, 0.25) {};
		\node [style=none] (261) at (6.75, -1) {};
		\node [style=none] (262) at (0.75, 0.5) {};
		\node [style=none] (263) at (-12, -4.75) {$=$};
		\node [style=none] (265) at (-9.75, -4.5) {};
		\node [style=black dot] (266) at (-10.5, -3.75) {};
		\node [style=none] (267) at (-11, -3.75) {};
		\node [style=empty dot] (268) at (-6.5, -4.75) {};
		\node [style=none] (269) at (-6, -4.75) {};
		\node [style=black dot] (270) at (-10, -5) {};
		\node [style=none] (271) at (-11, -5) {};
		\node [style=none] (272) at (-10.5, -4.25) {};
		\node [style=black dot] (273) at (-8.25, -5.75) {};
		\node [style=black dot] (275) at (-9, -6) {};
		\node [style=none] (276) at (-7, -6.25) {};
		\node [style=none] (277) at (-6, -6.25) {};
		\node [style=none] (278) at (-11, -6) {};
		\node [style=black dot] (279) at (-7.5, -4.75) {};
		\node [style=black dot] (280) at (-7, -4.75) {};
		\node [style=none] (281) at (-6, -5.25) {};
		\node [style=none] (282) at (-6.5, -4.25) {};
		\node [style=none] (283) at (-6.5, -3.5) {};
		\node [style=none] (284) at (-9.75, -3.5) {};
		\node [style=black dot] (285) at (-9, -5.25) {};
		\node [style=none] (286) at (-8.5, -4.75) {};
		\node [style=none] (287) at (-6, -5.75) {};
		\node [style=none] (288) at (-11, -4.25) {};
		\node [style=black dot] (290) at (-3.25, -3.75) {};
		\node [style=none] (291) at (-3.75, -3.75) {};
		\node [style=empty dot] (314) at (0.75, -3.75) {};
		\node [style=none] (315) at (1.25, -3.75) {};
		\node [style=none] (316) at (-3, -4.25) {};
		\node [style=black dot] (317) at (-1.75, -4.75) {};
		\node [style=black dot] (320) at (-3.25, -5.5) {};
		\node [style=black dot] (321) at (-2.5, -5.25) {};
		\node [style=none] (322) at (-1.75, -5.75) {};
		\node [style=none] (323) at (-3.75, -5.5) {};
		\node [style=none] (324) at (-0.5, -6.25) {};
		\node [style=none] (325) at (0, -4.25) {};
		\node [style=black dot] (326) at (-1.25, -4.75) {};
		\node [style=black dot] (327) at (0.25, -5.5) {};
		\node [style=black dot] (328) at (-0.5, -5.25) {};
		\node [style=none] (329) at (-1.25, -5.75) {};
		\node [style=none] (331) at (-3.5, -6.25) {};
		\node [style=none] (332) at (1.25, -5.5) {};
		\node [style=none] (333) at (1.25, -6.25) {};
		\node [style=none] (334) at (-3.75, -4.25) {};
		\node [style=none] (335) at (1.25, -4.25) {};
		\node [style=none] (336) at (-5, -4.75) {$=$};
		\node [style=black dot] (337) at (4.25, -3.75) {};
		\node [style=none] (338) at (3.75, -3.75) {};
		\node [style=empty dot] (339) at (7, -3.75) {};
		\node [style=none] (340) at (7.5, -3.75) {};
		\node [style=black dot] (343) at (4.25, -5.25) {};
		\node [style=none] (346) at (3.75, -5.25) {};
		\node [style=none] (347) at (5.5, -5.5) {};
		\node [style=black dot] (350) at (6.75, -5.75) {};
		\node [style=none] (353) at (3.75, -5.75) {};
		\node [style=none] (354) at (7.5, -5) {};
		\node [style=none] (355) at (7.5, -5.75) {};
		\node [style=none] (356) at (3.75, -4.25) {};
		\node [style=none] (357) at (7.5, -4.25) {};
		\node [style=none] (358) at (2.5, -4.75) {$=$};
		\node [style=black dot] (359) at (5.25, -4.75) {};
		\node [style=black dot] (360) at (5.75, -4.75) {};
		\node [style=none] (361) at (-19.75, 0) {$=$};
		\node [style=none] (362) at (-20.75, 0) {$\cnsqDiag{\progP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-60, looseness=1.25] (6) to (7);
		\draw [in=180, out=0, looseness=0.75] (8) to (4.center);
		\draw [in=120, out=0] (12.center) to (8);
		\draw [in=-180, out=0] (10.center) to (12.center);
		\draw [in=0, out=-120, looseness=1.25] (8) to (13.center);
		\draw (17.center) to (16);
		\draw (18) to (19.center);
		\draw [in=180, out=-60, looseness=1.25] (21) to (24.center);
		\draw (24.center) to (25.center);
		\draw (26) to (27);
		\draw [in=0, out=-120, looseness=1.25] (26) to (28.center);
		\draw (29.center) to (28.center);
		\draw [in=180, out=-60, looseness=1.25] (27) to (30.center);
		\draw (30.center) to (31.center);
		\draw (32) to (33);
		\draw [in=0, out=-120, looseness=1.25] (32) to (34.center);
		\draw [in=180, out=-60, looseness=1.25] (33) to (35.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw [in=180, out=60, looseness=0.50] (33) to (38.center);
		\draw [in=120, out=0] (40.center) to (26);
		\draw [in=120, out=0, looseness=0.75] (42.center) to (32);
		\draw [in=-150, out=0] (38.center) to (7);
		\draw [in=-180, out=30] (6) to (13.center);
		\draw [in=-180, out=45] (27) to (10.center);
		\draw [in=-180, out=45] (21) to (6);
		\draw [bend left=90, looseness=1.50] (45.center) to (2.center);
		\draw (45.center) to (46.center);
		\draw [bend right=90, looseness=1.50] (46.center) to (40.center);
		\draw [bend left=90, looseness=1.50] (49.center) to (4.center);
		\draw (50.center) to (49.center);
		\draw [bend right=270, looseness=1.50] (42.center) to (50.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (21);
		\draw [in=0, out=180] (2.center) to (7);
		\draw (57) to (53.center);
		\draw [in=135, out=-60] (58) to (59);
		\draw [in=180, out=0, looseness=0.75] (60) to (56.center);
		\draw (61) to (55.center);
		\draw (63.center) to (54.center);
		\draw (66) to (67);
		\draw [in=0, out=-120, looseness=1.25] (66) to (68.center);
		\draw (69.center) to (68.center);
		\draw [in=180, out=-60, looseness=1.25] (67) to (70.center);
		\draw (70.center) to (71.center);
		\draw (72) to (73);
		\draw [in=0, out=-120, looseness=1.25] (72) to (74.center);
		\draw (75.center) to (74.center);
		\draw [in=180, out=-60, looseness=1.25] (73) to (76.center);
		\draw (76.center) to (77.center);
		\draw (78) to (79);
		\draw [in=0, out=-120, looseness=1.25] (78) to (80.center);
		\draw (81.center) to (80.center);
		\draw [in=180, out=-60, looseness=1.25] (79) to (82.center);
		\draw (82.center) to (83.center);
		\draw (84) to (85);
		\draw [in=0, out=-120, looseness=1.25] (84) to (86.center);
		\draw [in=180, out=-60, looseness=1.25] (85) to (87.center);
		\draw (87.center) to (88.center);
		\draw (86.center) to (89.center);
		\draw [in=180, out=60, looseness=0.50] (85) to (90.center);
		\draw [in=105, out=0, looseness=1.25] (91.center) to (66);
		\draw [in=120, out=0] (92.center) to (78);
		\draw [in=120, out=0] (93.center) to (72);
		\draw [in=120, out=0, looseness=0.75] (94.center) to (84);
		\draw [in=-150, out=0] (90.center) to (59);
		\draw [in=-180, out=0, looseness=0.75] (59) to (63.center);
		\draw [in=-180, out=45] (79) to (62.center);
		\draw [in=-180, out=60] (67) to (52);
		\draw [in=-180, out=45] (73) to (58);
		\draw [bend left=90, looseness=1.50] (95.center) to (53.center);
		\draw (96.center) to (95.center);
		\draw [bend right=90, looseness=1.50] (96.center) to (91.center);
		\draw [bend left=90, looseness=1.50] (97.center) to (54.center);
		\draw (97.center) to (98.center);
		\draw [bend right=90, looseness=1.50] (98.center) to (92.center);
		\draw [bend right=90, looseness=1.50] (99.center) to (93.center);
		\draw [bend left=90, looseness=1.50] (100.center) to (55.center);
		\draw (99.center) to (100.center);
		\draw [bend left=90, looseness=1.50] (101.center) to (56.center);
		\draw (102.center) to (101.center);
		\draw [bend right=270, looseness=1.50] (94.center) to (102.center);
		\draw [in=135, out=0, looseness=1.25] (62.center) to (60);
		\draw [in=-135, out=30] (58) to (60);
		\draw (209.center) to (208);
		\draw (210) to (211.center);
		\draw (217) to (218);
		\draw [in=0, out=-135, looseness=1.25] (217) to (219);
		\draw [in=180, out=-60, looseness=1.25] (218) to (220.center);
		\draw (220.center) to (221.center);
		\draw [in=180, out=0, looseness=1.25] (213.center) to (212);
		\draw [in=-120, out=0, looseness=1.25] (206) to (223);
		\draw (223) to (224);
		\draw [in=180, out=-60, looseness=1.25] (224) to (225.center);
		\draw [in=60, out=-180, looseness=1.25] (226.center) to (224);
		\draw [in=135, out=0, looseness=0.75] (215.center) to (223);
		\draw [bend right=90, looseness=1.50] (228.center) to (207.center);
		\draw [bend left=90, looseness=1.50] (227.center) to (226.center);
		\draw (228.center) to (227.center);
		\draw [in=-135, out=45, looseness=1.25] (218) to (206);
		\draw [in=180, out=-45, looseness=1.25] (212) to (231);
		\draw [in=-135, out=0, looseness=1.25] (222.center) to (219);
		\draw [in=120, out=0, looseness=0.75] (207.center) to (219);
		\draw [in=-180, out=30] (212) to (233.center);
		\draw [in=135, out=-60, looseness=1.25] (231) to (217);
		\draw [bend left=45, looseness=0.75] (231) to (206);
		\draw [in=-180, out=0] (233.center) to (261.center);
		\draw (262.center) to (215.center);
		\draw (267.center) to (266);
		\draw (268) to (269.center);
		\draw [in=0, out=-135, looseness=1.25] (273) to (275);
		\draw (276.center) to (277.center);
		\draw [in=180, out=0, looseness=1.25] (271.center) to (270);
		\draw (279) to (280);
		\draw [in=180, out=-60, looseness=1.25] (280) to (281.center);
		\draw [in=60, out=-180, looseness=1.25] (282.center) to (280);
		\draw [in=135, out=0, looseness=0.75] (272.center) to (279);
		\draw [bend right=90, looseness=1.50] (284.center) to (265.center);
		\draw [bend left=90, looseness=1.50] (283.center) to (282.center);
		\draw (284.center) to (283.center);
		\draw [in=180, out=-45, looseness=1.25] (270) to (285);
		\draw [in=-135, out=0, looseness=1.25] (278.center) to (275);
		\draw [in=120, out=0, looseness=0.75] (265.center) to (275);
		\draw [in=-180, out=30] (270) to (286.center);
		\draw [in=135, out=-60, looseness=1.25] (285) to (273);
		\draw [in=-180, out=0] (286.center) to (287.center);
		\draw (288.center) to (272.center);
		\draw [in=-180, out=-30, looseness=1.25] (273) to (276.center);
		\draw [in=-135, out=30, looseness=0.75] (285) to (279);
		\draw (291.center) to (290);
		\draw (314) to (315.center);
		\draw [in=135, out=0] (316.center) to (317);
		\draw [in=-180, out=45, looseness=1.25] (320) to (321);
		\draw [in=-135, out=45, looseness=1.25] (321) to (317);
		\draw [in=-180, out=-60, looseness=1.25] (321) to (322.center);
		\draw (323.center) to (320);
		\draw [in=-180, out=-45, looseness=0.50] (320) to (324.center);
		\draw [in=45, out=180] (325.center) to (326);
		\draw [in=0, out=135, looseness=1.25] (327) to (328);
		\draw [in=-45, out=135, looseness=1.25] (328) to (326);
		\draw [in=0, out=-120, looseness=1.25] (328) to (329.center);
		\draw (322.center) to (329.center);
		\draw (317) to (326);
		\draw [in=-150, out=0] (331.center) to (327);
		\draw [in=180, out=0] (324.center) to (332.center);
		\draw [in=-180, out=0] (327) to (333.center);
		\draw (334.center) to (316.center);
		\draw (325.center) to (335.center);
		\draw (338.center) to (337);
		\draw (339) to (340.center);
		\draw (346.center) to (343);
		\draw [in=-180, out=-30] (343) to (347.center);
		\draw [in=-150, out=0] (353.center) to (350);
		\draw [in=180, out=0] (347.center) to (354.center);
		\draw [in=-180, out=0] (350) to (355.center);
		\draw [in=-135, out=30, looseness=1.25] (343) to (359);
		\draw [in=120, out=-75] (360) to (350);
		\draw (359) to (360);
		\draw [in=150, out=0, looseness=1.25] (356.center) to (359);
		\draw [in=-180, out=45] (360) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-cycle-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.75, -2.75) {};
		\node [style=none] (72) at (1.75, -4) {};
		\node [style=none] (73) at (4.5, -2.75) {};
		\node [style=none] (74) at (4.5, -4) {};
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=empty dot] (1) at (-4, 0) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=empty dot] (6) at (-1.75, 0) {};
		\node [style=black dot] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=empty dot] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.25, 0) {$=$};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=black dot] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=empty dot] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=empty dot] (19) at (2.25, -0.5) {};
		\node [style=black dot] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.25, 0.25) {};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=empty dot] (23) at (4.25, 0) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=empty dot] (25) at (4.75, 0) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (3.25, -0.75) {};
		\node [style=none] (30) at (5.75, 0) {$=$};
		\node [style=none] (31) at (6.75, 0) {};
		\node [style=black dot] (32) at (7.25, 0) {};
		\node [style=none] (33) at (7.75, 0.5) {};
		\node [style=empty dot] (34) at (8.25, 0.5) {};
		\node [style=none] (35) at (7.75, -0.5) {};
		\node [style=empty dot] (36) at (8.25, -0.5) {};
		\node [style=black dot] (38) at (8.75, 0.25) {};
		\node [style=none] (43) at (8.75, 1) {};
		\node [style=none] (44) at (9.5, 1) {};
		\node [style=none] (45) at (8.75, -0.75) {};
		\node [style=none] (46) at (9.25, -0.75) {};
		\node [style=none] (47) at (9, -0.25) {};
		\node [style=empty dot] (48) at (9.75, -0.5) {};
		\node [style=empty dot] (49) at (10.25, -0.5) {};
		\node [style=empty dot] (50) at (9.75, 0.25) {};
		\node [style=empty dot] (51) at (10.25, 0.25) {};
		\node [style=none] (52) at (9.25, 0.5) {};
		\node [style=none] (53) at (0.75, -2.75) {};
		\node [style=black dot] (54) at (1.25, -2.75) {};
		\node [style=none] (55) at (1.75, -2.25) {};
		\node [style=empty dot] (56) at (2.25, -2.25) {};
		\node [style=none] (57) at (2, -3.5) {};
		\node [style=empty dot] (58) at (2.25, -3.5) {};
		\node [style=black dot] (59) at (2.75, -3.25) {};
		\node [style=none] (60) at (2.75, -1.75) {};
		\node [style=none] (61) at (3.5, -1.75) {};
		\node [style=none] (62) at (2.75, -3.75) {};
		\node [style=none] (63) at (3.25, -3.75) {};
		\node [style=empty dot] (65) at (3.75, -3.5) {};
		\node [style=empty dot] (66) at (4.25, -3.5) {};
		\node [style=empty dot] (67) at (3.75, -2.5) {};
		\node [style=empty dot] (68) at (4.25, -2.5) {};
		\node [style=none] (70) at (-0.25, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (71.center)
			 to (72.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw [in=-120, out=0] (5.center) to (6);
		\draw (2.center) to (7);
		\draw [in=180, out=75, looseness=1.25] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (11.center) to (6);
		\draw (6) to (12);
		\draw (14.center) to (15);
		\draw [in=-180, out=75, looseness=1.25] (15) to (16.center);
		\draw (16.center) to (17);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (18.center);
		\draw (18.center) to (19);
		\draw [in=135, out=-60] (17) to (20);
		\draw [in=-180, out=75] (19) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=135, out=0, looseness=1.25] (22.center) to (23);
		\draw [in=0, out=-120, looseness=1.25] (23) to (24.center);
		\draw (20) to (24.center);
		\draw (23) to (25);
		\draw [in=-180, out=60, looseness=1.25] (17) to (26.center);
		\draw (26.center) to (27.center);
		\draw [in=180, out=-45, looseness=1.25] (19) to (28.center);
		\draw (28.center) to (29.center);
		\draw [in=-105, out=0, looseness=1.25] (29.center) to (20);
		\draw (31.center) to (32);
		\draw [in=-180, out=75, looseness=1.25] (32) to (33.center);
		\draw (33.center) to (34);
		\draw [in=-180, out=-60, looseness=1.25] (32) to (35.center);
		\draw (35.center) to (36);
		\draw [in=-180, out=75] (36) to (38);
		\draw [in=-180, out=60, looseness=1.25] (34) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=-45, looseness=1.25] (36) to (45.center);
		\draw (45.center) to (46.center);
		\draw [in=-180, out=-75, looseness=1.25] (34) to (47.center);
		\draw [in=-135, out=0, looseness=1.25] (46.center) to (48);
		\draw (48) to (49);
		\draw [in=-105, out=0] (47.center) to (50);
		\draw (50) to (51);
		\draw [in=135, out=0, looseness=1.25] (52.center) to (50);
		\draw [in=30, out=180, looseness=1.25] (52.center) to (38);
		\draw (48) to (38);
		\draw (53.center) to (54);
		\draw [in=-180, out=75, looseness=1.25] (54) to (55.center);
		\draw (55.center) to (56);
		\draw [in=-180, out=-60, looseness=1.25] (54) to (57.center);
		\draw (57.center) to (58);
		\draw [in=-180, out=75] (58) to (59);
		\draw [in=-180, out=60, looseness=1.25] (56) to (60.center);
		\draw (60.center) to (61.center);
		\draw [in=180, out=-45, looseness=1.25] (58) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=-135, out=0, looseness=1.25] (63.center) to (65);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw [in=-30, out=150] (65) to (59);
		\draw [in=-120, out=60] (59) to (67);
		\draw [in=150, out=-45, looseness=0.75] (56) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-cycle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=empty dot] (1) at (-6.75, 0) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=empty dot] (6) at (-4.5, 0) {};
		\node [style=black dot] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-5.5, 0.25) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=empty dot] (15) at (-1.5, 0) {};
		\node [style=empty dot] (16) at (-0.75, 0.5) {};
		\node [style=empty dot] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.25, 1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=black dot] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=empty dot] (24) at (1.5, 0) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (3, 0) {$=$};
		\node [style=none] (28) at (4, 0) {};
		\node [style=empty dot] (29) at (4.5, 0) {};
		\node [style=empty dot] (30) at (5.25, 0.5) {};
		\node [style=empty dot] (31) at (5.25, -0.5) {};
		\node [style=none] (32) at (5.75, 1) {};
		\node [style=none] (33) at (6.75, 1) {};
		\node [style=none] (34) at (5.75, 0.25) {};
		\node [style=none] (35) at (6.25, 0.25) {};
		\node [style=none] (36) at (5.75, -0.25) {};
		\node [style=none] (37) at (6.25, -0.25) {};
		\node [style=none] (38) at (6, -1) {};
		\node [style=none] (39) at (7, -1) {};
		\node [style=none] (40) at (6.75, 0) {};
		\node [style=black dot] (41) at (6.75, 0) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=empty dot] (43) at (7.75, -0.5) {};
		\node [style=none] (44) at (8.25, -0.5) {};
		\node [style=none] (45) at (-3, -3.5) {$=$};
		\node [style=none] (46) at (-2, -3) {};
		\node [style=empty dot] (47) at (-1.5, -3) {};
		\node [style=empty dot] (48) at (-0.75, -2.5) {};
		\node [style=empty dot] (49) at (-0.75, -3.75) {};
		\node [style=none] (50) at (-0.25, -2) {};
		\node [style=none] (51) at (-0.25, -2.75) {};
		\node [style=none] (52) at (0.5, -2.75) {};
		\node [style=none] (53) at (-0.25, -3.25) {};
		\node [style=none] (54) at (1.25, -3.5) {};
		\node [style=black dot] (55) at (0, -4.25) {};
		\node [style=none] (56) at (1.75, -2) {};
		\node [style=none] (57) at (0.5, -3.75) {};
		\node [style=none] (58) at (0.75, -4.75) {};
		\node [style=empty dot] (59) at (1.5, -3) {};
		\node [style=none] (60) at (2.25, -3) {};
		\node [style=empty dot] (61) at (2, -4) {};
		\node [style=none] (62) at (1.5, -4.75) {};
		\node [style=none] (63) at (2.5, -4) {};
		\node [style=none] (64) at (2.5, -4) {};
		\node [style=black dot] (65) at (3, -3.5) {};
		\node [style=none] (66) at (3.5, -3.5) {};
		\node [style=none] (67) at (4.5, -3.5) {$=$};
		\node [style=none] (68) at (5.5, -3.25) {};
		\node [style=empty dot] (69) at (6, -3.25) {};
		\node [style=empty dot] (70) at (7, -2.5) {};
		\node [style=empty dot] (71) at (7, -4) {};
		\node [style=none] (72) at (7.5, -2) {};
		\node [style=none] (73) at (7.5, -2.75) {};
		\node [style=none] (74) at (8.25, -2.75) {};
		\node [style=black dot] (77) at (7.75, -3.75) {};
		\node [style=none] (78) at (9.5, -2) {};
		\node [style=none] (79) at (8.5, -3.25) {};
		\node [style=none] (80) at (8.25, -4) {};
		\node [style=empty dot] (81) at (9.25, -3) {};
		\node [style=none] (82) at (10, -3) {};
		\node [style=empty dot] (83) at (9.75, -4.25) {};
		\node [style=none] (84) at (9, -4) {};
		\node [style=none] (86) at (10.25, -4.25) {};
		\node [style=black dot] (87) at (10.75, -3.5) {};
		\node [style=none] (88) at (11.25, -3.5) {};
		\node [style=none] (89) at (7.5, -4.5) {};
		\node [style=none] (90) at (9.25, -4.5) {};
		\node [style=none] (91) at (6.5, -3.25) {};
		\node [style=none] (93) at (10.25, -3.25) {};
		\node [style=none] (94) at (6.5, -5) {};
		\node [style=none] (95) at (10.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (93.center)
			 to (91.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw [in=-120, out=0] (5.center) to (6);
		\draw (2.center) to (7);
		\draw [in=180, out=75, looseness=1.25] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (11.center) to (6);
		\draw (6) to (12.center);
		\draw (14.center) to (15);
		\draw [in=-180, out=60, looseness=1.25] (15) to (16);
		\draw [in=180, out=-60, looseness=1.25] (15) to (17);
		\draw [in=-180, out=60, looseness=1.25] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [in=-180, out=-30] (17) to (21.center);
		\draw [in=-120, out=0] (21.center) to (20);
		\draw [in=135, out=-45] (16) to (20);
		\draw [in=180, out=60, looseness=1.25] (17) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=135, out=0, looseness=1.25] (23.center) to (24);
		\draw (20) to (25.center);
		\draw [in=-135, out=0, looseness=1.25] (25.center) to (24);
		\draw (24) to (26.center);
		\draw (28.center) to (29);
		\draw [in=-180, out=60, looseness=1.25] (29) to (30);
		\draw [in=180, out=-60, looseness=1.25] (29) to (31);
		\draw [in=-180, out=60, looseness=1.25] (30) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=-45, looseness=1.25] (30) to (34.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=60, looseness=1.25] (31) to (36.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-60] (31) to (38.center);
		\draw (38.center) to (39.center);
		\draw [in=135, out=0, looseness=1.25] (35.center) to (41);
		\draw [in=-135, out=0, looseness=1.25] (37.center) to (41);
		\draw (41) to (42.center);
		\draw [in=105, out=0, looseness=1.25] (42.center) to (43);
		\draw [in=-120, out=0, looseness=1.25] (39.center) to (43);
		\draw (43) to (44.center);
		\draw (46.center) to (47);
		\draw [in=-180, out=60, looseness=1.25] (47) to (48);
		\draw [in=180, out=-60, looseness=1.25] (47) to (49);
		\draw [in=-180, out=60, looseness=1.25] (48) to (50.center);
		\draw [in=-180, out=-45, looseness=1.25] (48) to (51.center);
		\draw (51.center) to (52.center);
		\draw [in=180, out=60, looseness=1.25] (49) to (53.center);
		\draw [in=180, out=0] (53.center) to (54.center);
		\draw [in=180, out=-60] (49) to (55);
		\draw (50.center) to (56.center);
		\draw [in=-180, out=60, looseness=1.25] (55) to (57.center);
		\draw [in=180, out=-60, looseness=1.25] (55) to (58.center);
		\draw [in=150, out=0] (52.center) to (59);
		\draw (59) to (60.center);
		\draw [in=120, out=0] (54.center) to (61);
		\draw [in=-105, out=0] (62.center) to (61);
		\draw (58.center) to (62.center);
		\draw [in=15, out=-135] (59) to (57.center);
		\draw (61) to (64.center);
		\draw [in=120, out=0, looseness=1.25] (60.center) to (65);
		\draw [in=-120, out=0, looseness=1.25] (64.center) to (65);
		\draw (65) to (66.center);
		\draw (68.center) to (69);
		\draw [in=-180, out=60, looseness=1.25] (69) to (70);
		\draw [in=180, out=-60, looseness=1.25] (69) to (71);
		\draw [in=-180, out=60, looseness=1.25] (70) to (72.center);
		\draw [in=-180, out=-45, looseness=1.25] (70) to (73.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (78.center);
		\draw [in=-180, out=60, looseness=1.25] (77) to (79.center);
		\draw [in=180, out=-60, looseness=1.25] (77) to (80.center);
		\draw [in=150, out=0] (74.center) to (81);
		\draw (81) to (82.center);
		\draw (80.center) to (84.center);
		\draw [in=0, out=-135] (81) to (79.center);
		\draw (83) to (86.center);
		\draw [in=120, out=0, looseness=1.25] (82.center) to (87);
		\draw [in=-105, out=0, looseness=1.25] (86.center) to (87);
		\draw (87) to (88.center);
		\draw [in=-180, out=30, looseness=1.25] (71) to (77);
		\draw [in=135, out=0, looseness=1.25] (84.center) to (83);
		\draw [in=-180, out=-60, looseness=1.25] (71) to (89.center);
		\draw [in=210, out=0, looseness=1.25] (90.center) to (83);
		\draw (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-cycle-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (10, -1.75) {};
		\node [style=none] (138) at (10, -5.5) {};
		\node [style=none] (139) at (12.5, -5.5) {};
		\node [style=none] (140) at (12.5, -1.75) {};
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=black dot] (2) at (-5.5, 0.75) {};
		\node [style=black dot] (3) at (-4.75, 0.75) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-4.25, 0.25) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=empty dot] (8) at (-2.5, 0.5) {};
		\node [style=empty dot] (9) at (-3.25, -0.25) {};
		\node [style=none] (10) at (-3, -0.25) {};
		\node [style=empty dot] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=empty dot] (13) at (-4, -0.75) {};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=none] (15) at (-4.5, -1.25) {};
		\node [style=none] (16) at (-5, -0.25) {};
		\node [style=none] (17) at (-5, -1.25) {};
		\node [style=black dot] (18) at (-5.5, -0.75) {};
		\node [style=none] (19) at (-6, -0.75) {};
		\node [style=none] (20) at (-6.25, 1.25) {};
		\node [style=none] (21) at (-6.25, 0.25) {};
		\node [style=none] (22) at (-1, 0) {$=$};
		\node [style=black dot] (23) at (0.5, 1.25) {};
		\node [style=black dot] (24) at (0.5, 0.5) {};
		\node [style=black dot] (27) at (1.75, 1.25) {};
		\node [style=black dot] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (2.75, 1.25) {};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=empty dot] (31) at (3.5, 0.5) {};
		\node [style=empty dot] (32) at (2.75, -0.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=empty dot] (34) at (4, 0.5) {};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=empty dot] (36) at (2, -0.75) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=black dot] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (43) at (0, 1.25) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (1, 1.75) {};
		\node [style=none] (46) at (1.25, 1.75) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=none] (49) at (5, 0) {$=$};
		\node [style=black dot] (50) at (6.5, 1) {};
		\node [style=black dot] (51) at (6.5, 0.25) {};
		\node [style=black dot] (53) at (7.75, 0.25) {};
		\node [style=none] (54) at (9.25, 0.75) {};
		\node [style=none] (55) at (8, 0.25) {};
		\node [style=empty dot] (57) at (8.75, -0.25) {};
		\node [style=black dot] (58) at (9.25, -0.25) {};
		\node [style=empty dot] (59) at (11.75, 0.25) {};
		\node [style=empty dot] (61) at (8, -0.75) {};
		\node [style=none] (62) at (7.5, -0.5) {};
		\node [style=none] (63) at (7.5, -1) {};
		\node [style=none] (64) at (7, -0.5) {};
		\node [style=none] (65) at (7, -1) {};
		\node [style=black dot] (66) at (6.5, -0.75) {};
		\node [style=none] (67) at (6, -0.75) {};
		\node [style=none] (68) at (6, 1) {};
		\node [style=none] (69) at (6, 0.25) {};
		\node [style=none] (70) at (7, 1.5) {};
		\node [style=none] (71) at (9.25, 1.5) {};
		\node [style=none] (72) at (7, -0.25) {};
		\node [style=none] (73) at (7.25, -0.25) {};
		\node [style=none] (74) at (7.75, 0.75) {};
		\node [style=empty dot] (75) at (10.5, 0.75) {};
		\node [style=empty dot] (76) at (10.5, -0.25) {};
		\node [style=none] (77) at (9.75, -0.75) {};
		\node [style=none] (78) at (10, -0.75) {};
		\node [style=black dot] (79) at (11.25, 0.25) {};
		\node [style=black dot] (80) at (0.5, -2.75) {};
		\node [style=black dot] (81) at (0.5, -3.5) {};
		\node [style=black dot] (82) at (1.75, -3.5) {};
		\node [style=none] (83) at (3.25, -3) {};
		\node [style=none] (84) at (2, -3.5) {};
		\node [style=empty dot] (85) at (2.75, -4) {};
		\node [style=black dot] (86) at (3.25, -4) {};
		\node [style=empty dot] (87) at (5.75, -3.5) {};
		\node [style=empty dot] (88) at (2, -4.5) {};
		\node [style=none] (89) at (1.5, -4.25) {};
		\node [style=none] (90) at (1.5, -4.75) {};
		\node [style=none] (91) at (1, -4.25) {};
		\node [style=none] (92) at (1, -4.75) {};
		\node [style=black dot] (93) at (0.5, -4.5) {};
		\node [style=none] (94) at (0, -4.5) {};
		\node [style=none] (95) at (0, -2.75) {};
		\node [style=none] (96) at (0, -3.5) {};
		\node [style=none] (97) at (1, -2.25) {};
		\node [style=none] (98) at (3.5, -2.25) {};
		\node [style=none] (99) at (1, -4) {};
		\node [style=none] (100) at (1.25, -4) {};
		\node [style=none] (101) at (1.75, -3) {};
		\node [style=empty dot] (102) at (4.5, -3) {};
		\node [style=empty dot] (103) at (4.5, -4) {};
		\node [style=none] (104) at (3.75, -4.5) {};
		\node [style=none] (105) at (4, -4.5) {};
		\node [style=black dot] (106) at (5.25, -3.5) {};
		\node [style=none] (107) at (-1, -3.75) {$=$};
		\node [style=black dot] (108) at (8.25, -2.75) {};
		\node [style=black dot] (109) at (8.25, -3.5) {};
		\node [style=black dot] (110) at (9.5, -3.5) {};
		\node [style=none] (111) at (11, -3) {};
		\node [style=none] (112) at (9.75, -3.5) {};
		\node [style=empty dot] (113) at (10.5, -4) {};
		\node [style=black dot] (114) at (11, -4) {};
		\node [style=empty dot] (115) at (12.75, -3) {};
		\node [style=empty dot] (116) at (9.75, -4.5) {};
		\node [style=none] (117) at (9.25, -4.25) {};
		\node [style=none] (118) at (9.25, -4.75) {};
		\node [style=none] (119) at (8.75, -4.25) {};
		\node [style=none] (120) at (8.75, -4.75) {};
		\node [style=black dot] (121) at (8.25, -4.5) {};
		\node [style=none] (122) at (7.75, -4.5) {};
		\node [style=none] (123) at (7.75, -2.75) {};
		\node [style=none] (124) at (7.75, -3.5) {};
		\node [style=none] (125) at (8.75, -2.25) {};
		\node [style=none] (126) at (11.25, -2.25) {};
		\node [style=none] (127) at (8.75, -4) {};
		\node [style=none] (128) at (9, -4) {};
		\node [style=none] (129) at (9.5, -3) {};
		\node [style=empty dot] (130) at (12.25, -3) {};
		\node [style=empty dot] (131) at (12.25, -4) {};
		\node [style=none] (132) at (11.5, -4.5) {};
		\node [style=none] (133) at (11.75, -4.5) {};
		\node [style=none] (135) at (6.75, -3.75) {$=$};
		\node [style=empty dot] (136) at (12.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (137.center)
			 to (138.center)
			 to (139.center)
			 to (140.center)
			 to cycle;
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=-120, out=0, looseness=1.25] (1.center) to (2);
		\draw [style=red wire] (2) to (3);
		\draw [in=-180, out=60, looseness=1.25] (3) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (6.center) to (8);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [in=-105, out=0, looseness=1.25] (10.center) to (8);
		\draw (8) to (11);
		\draw [in=0, out=-120, looseness=1.25] (9) to (12.center);
		\draw (13) to (12.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [in=-120, out=0, looseness=1.25] (15.center) to (13);
		\draw [in=120, out=0, looseness=1.25] (14.center) to (13);
		\draw [in=-180, out=60, looseness=1.25] (18) to (16.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (17.center);
		\draw (19.center) to (18);
		\draw (20.center) to (0.center);
		\draw (21.center) to (1.center);
		\draw (27) to (29.center);
		\draw (28) to (30.center);
		\draw [in=120, out=0, looseness=1.25] (29.center) to (31);
		\draw [in=120, out=0, looseness=1.25] (30.center) to (32);
		\draw (32) to (33.center);
		\draw [in=-105, out=0, looseness=1.25] (33.center) to (31);
		\draw (31) to (34);
		\draw [in=0, out=-120, looseness=1.25] (32) to (35.center);
		\draw (36) to (35.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw [in=-120, out=0, looseness=1.25] (38.center) to (36);
		\draw [in=120, out=0, looseness=1.25] (37.center) to (36);
		\draw [in=-180, out=60, looseness=1.25] (41) to (39.center);
		\draw [in=-180, out=-60, looseness=1.25] (41) to (40.center);
		\draw (42.center) to (41);
		\draw (43.center) to (23);
		\draw (44.center) to (24);
		\draw [in=180, out=60, looseness=1.25] (23) to (45.center);
		\draw (45.center) to (46.center);
		\draw [in=120, out=0, looseness=1.25] (46.center) to (27);
		\draw (23) to (28);
		\draw (24) to (27);
		\draw [in=-120, out=0, looseness=1.25] (48.center) to (28);
		\draw (48.center) to (47.center);
		\draw [in=-60, out=-180, looseness=1.25] (47.center) to (24);
		\draw (53) to (55.center);
		\draw [in=120, out=0, looseness=1.25] (55.center) to (57);
		\draw (57) to (58);
		\draw (64.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw [in=-120, out=0, looseness=1.25] (63.center) to (61);
		\draw [in=120, out=0, looseness=1.25] (62.center) to (61);
		\draw [in=-180, out=60, looseness=1.25] (66) to (64.center);
		\draw [in=-180, out=-60, looseness=1.25] (66) to (65.center);
		\draw (67.center) to (66);
		\draw (68.center) to (50);
		\draw (69.center) to (51);
		\draw [in=180, out=60, looseness=1.25] (50) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=120, out=-60] (50) to (53);
		\draw [in=-120, out=0, looseness=1.25] (73.center) to (53);
		\draw (73.center) to (72.center);
		\draw [in=-60, out=-180, looseness=1.25] (72.center) to (51);
		\draw [in=180, out=45, looseness=1.25] (51) to (74.center);
		\draw [in=120, out=0] (71.center) to (75);
		\draw [in=0, out=-120, looseness=1.25] (57) to (61);
		\draw [in=75, out=-105] (75) to (58);
		\draw (74.center) to (54.center);
		\draw [in=120, out=0] (54.center) to (76);
		\draw [in=0, out=-105, looseness=1.25] (76) to (78.center);
		\draw (78.center) to (77.center);
		\draw [in=-180, out=-75] (58) to (77.center);
		\draw [in=120, out=0, looseness=1.25] (75) to (79);
		\draw [in=-120, out=0, looseness=1.25] (76) to (79);
		\draw (79) to (59);
		\draw (82) to (84.center);
		\draw [in=120, out=0, looseness=1.25] (84.center) to (85);
		\draw (85) to (86);
		\draw (91.center) to (89.center);
		\draw (92.center) to (90.center);
		\draw [in=-120, out=0, looseness=1.25] (90.center) to (88);
		\draw [in=120, out=0, looseness=1.25] (89.center) to (88);
		\draw [in=-180, out=60, looseness=1.25] (93) to (91.center);
		\draw [in=-180, out=-60, looseness=1.25] (93) to (92.center);
		\draw (94.center) to (93);
		\draw (95.center) to (80);
		\draw (96.center) to (81);
		\draw [in=180, out=60, looseness=1.25] (80) to (97.center);
		\draw (97.center) to (98.center);
		\draw [in=120, out=-60] (80) to (82);
		\draw [in=-120, out=0, looseness=1.25] (100.center) to (82);
		\draw (100.center) to (99.center);
		\draw [in=-60, out=-180, looseness=1.25] (99.center) to (81);
		\draw [in=180, out=45, looseness=1.25] (81) to (101.center);
		\draw [in=120, out=0] (98.center) to (102);
		\draw [in=0, out=-120, looseness=1.25] (85) to (88);
		\draw [in=75, out=-105] (102) to (86);
		\draw (101.center) to (83.center);
		\draw [in=120, out=0] (83.center) to (103);
		\draw [in=0, out=-105, looseness=1.25] (103) to (105.center);
		\draw (105.center) to (104.center);
		\draw [in=-180, out=-75] (86) to (104.center);
		\draw [in=120, out=0, looseness=1.25] (102) to (106);
		\draw [in=-120, out=0, looseness=1.25] (103) to (106);
		\draw (106) to (87);
		\draw (110) to (112.center);
		\draw [style=blue wire, in=120, out=0, looseness=1.25] (112.center) to (113);
		\draw (113) to (114);
		\draw (119.center) to (117.center);
		\draw (120.center) to (118.center);
		\draw [in=-120, out=0, looseness=1.25] (118.center) to (116);
		\draw [in=120, out=0, looseness=1.25] (117.center) to (116);
		\draw [in=-180, out=60, looseness=1.25] (121) to (119.center);
		\draw [in=-180, out=-60, looseness=1.25] (121) to (120.center);
		\draw (122.center) to (121);
		\draw (123.center) to (108);
		\draw (124.center) to (109);
		\draw [in=180, out=60, looseness=1.25] (108) to (125.center);
		\draw (125.center) to (126.center);
		\draw [in=120, out=-60] (108) to (110);
		\draw [in=-120, out=0, looseness=1.25] (128.center) to (110);
		\draw (128.center) to (127.center);
		\draw [in=-60, out=-180, looseness=1.25] (127.center) to (109);
		\draw [in=180, out=45, looseness=1.25] (109) to (129.center);
		\draw [in=120, out=0] (126.center) to (130);
		\draw [in=0, out=-120, looseness=1.25] (113) to (116);
		\draw [in=75, out=-105] (130) to (114);
		\draw (129.center) to (111.center);
		\draw [in=120, out=0] (111.center) to (131);
		\draw [in=0, out=-105, looseness=1.25] (131) to (133.center);
		\draw (133.center) to (132.center);
		\draw [in=-180, out=-75] (114) to (132.center);
		\draw (130) to (115);
		\draw (131) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-definite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0.75, 2) {};
		\node [style=empty dot] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (-0.5, -2.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=black dot] (23) at (-1.25, -2) {};
		\node [style=empty dot] (24) at (1.5, -1) {};
		\node [style=empty dot] (25) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (14.center) to (12);
		\draw (12) to (15.center);
		\draw [in=-120, out=0] (16.center) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (21.center);
		\draw [in=45, out=180] (13.center) to (22.center);
		\draw (12) to (22.center);
		\draw (4.center) to (23);
		\draw [in=-180, out=60, looseness=1.25] (23) to (16.center);
		\draw [in=-60, out=-180, looseness=1.25] (18.center) to (23);
		\draw [in=105, out=0, looseness=0.75] (21.center) to (24);
		\draw (24) to (7.center);
		\draw [in=0, out=-120, looseness=1.50] (24) to (19.center);
		\draw [in=105, out=0, looseness=1.25] (13.center) to (25);
		\draw (25) to (5.center);
		\draw (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-eliminate-redun-ineq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=black dot] (1) at (-2.75, 0.75) {};
		\node [style=empty dot] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=black dot] (4) at (-2.75, -0.5) {};
		\node [style=empty dot] (5) at (-1.75, 0.25) {};
		\node [style=empty dot] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-3.5, -1.75) {};
		\node [style=empty dot] (8) at (-1.5, -1.25) {};
		\node [style=empty dot] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1, 1) {};
		\node [style=empty dot] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=empty dot] (18) at (1.75, -0.25) {};
		\node [style=empty dot] (19) at (2.25, -0.25) {};
		\node [style=none] (20) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (2);
		\draw [in=-135, out=60, looseness=1.25] (4) to (5);
		\draw [in=120, out=-60] (1) to (5);
		\draw (5) to (6);
		\draw [in=120, out=-60, looseness=1.25] (4) to (8);
		\draw [in=-135, out=0] (7.center) to (8);
		\draw (8) to (9);
		\draw (3.center) to (4);
		\draw (15.center) to (16);
		\draw (18) to (19);
		\draw [in=135, out=0, looseness=1.25] (17.center) to (18);
		\draw [in=-135, out=0, looseness=1.25] (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-eliminate-redun-ineq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {};
		\node [style=none] (1) at (-7.25, -0.25) {};
		\node [style=none] (2) at (-7.25, -1.25) {};
		\node [style=empty dot] (3) at (-4, 0.75) {};
		\node [style=empty dot] (4) at (-4, -0.75) {};
		\node [style=black dot] (5) at (-6.5, 0.75) {};
		\node [style=empty dot] (6) at (-4.5, 0.75) {};
		\node [style=black dot] (7) at (-6.5, -0.25) {};
		\node [style=empty dot] (8) at (-4.5, -0.75) {};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=empty dot] (11) at (5, 0.25) {};
		\node [style=none] (12) at (3.5, 0.75) {};
		\node [style=empty dot] (13) at (4.5, 0.25) {};
		\node [style=black dot] (15) at (4.5, -0.75) {};
		\node [style=none] (17) at (-3, 0) {$=$};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=black dot] (20) at (-1.25, -1.25) {};
		\node [style=empty dot] (21) at (1.25, 1) {};
		\node [style=empty dot] (22) at (1.25, -0.5) {};
		\node [style=black dot] (23) at (-1.25, 1) {};
		\node [style=empty dot] (24) at (0.75, 1) {};
		\node [style=black dot] (25) at (-1.25, 0) {};
		\node [style=empty dot] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (-2, -1.25) {};
		\node [style=black dot] (28) at (0.75, -2) {};
		\node [style=none] (29) at (-1.75, 1.5) {};
		\node [style=none] (30) at (-1.75, -1.75) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw (0.center) to (5);
		\draw (1.center) to (7);
		\draw (6) to (3);
		\draw [in=-135, out=0] (2.center) to (8);
		\draw (8) to (4);
		\draw [in=135, out=60, looseness=0.75] (5) to (6);
		\draw [in=120, out=-60] (5) to (8);
		\draw [in=-135, out=45, looseness=0.75] (7) to (6);
		\draw [in=180, out=-60, looseness=1.25] (7) to (8);
		\draw (13) to (11);
		\draw [in=135, out=0, looseness=0.75] (12.center) to (13);
		\draw (10.center) to (15);
		\draw (18.center) to (23);
		\draw (19.center) to (25);
		\draw (24) to (21);
		\draw [in=-135, out=45, looseness=0.75] (20) to (26);
		\draw (26) to (22);
		\draw [in=135, out=60, looseness=0.75] (23) to (24);
		\draw [in=120, out=-60] (23) to (26);
		\draw [in=-135, out=45, looseness=0.75] (25) to (24);
		\draw [in=180, out=-60, looseness=1.25] (25) to (26);
		\draw (27.center) to (20);
		\draw [in=-180, out=-30, looseness=1.25] (20) to (28);
		\draw [in=-135, out=0] (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-imcnsq-diag-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (2.25, 1.5) {};
		\node [style=none] (36) at (3.5, 1.5) {};
		\node [style=none] (37) at (3.5, -2.5) {};
		\node [style=none] (38) at (2.25, -2.5) {};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (2, -2.5) {};
		\node [style=none] (34) at (1, -2.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (0.75, 1.5) {};
		\node [style=none] (29) at (0.75, -2.5) {};
		\node [style=none] (30) at (-0.25, -2.5) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
		\node [style=none] (26) at (-1, -2.5) {};
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=black dot] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (3.75, 1) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=none] (8) at (3.75, -2) {};
		\node [style=empty dot] (9) at (0, 1) {};
		\node [style=black dot] (10) at (-1.75, -1) {};
		\node [style=empty dot] (12) at (0.25, -1.75) {};
		\node [style=black dot] (13) at (3, -2) {};
		\node [style=black dot] (14) at (2.75, -1) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, -2.5) {};
		\node [style=none] (22) at (-2, -2.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (2.25, -2.25) {};
		\node [style=none] (41) at (1, -1.75) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=grey fill] (32.center)
			 to (31.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=yellow fill] (28.center)
			 to (27.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=grey fill] (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=blue fill] (20.center)
			 to (19.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw (0.center) to (4);
		\draw (9) to (5.center);
		\draw [in=135, out=-45, looseness=1.50] (10) to (12);
		\draw (1.center) to (10);
		\draw [in=-135, out=0, looseness=1.25] (3.center) to (12);
		\draw [in=180, out=0, looseness=0.75] (13) to (8.center);
		\draw (14) to (7.center);
		\draw (2.center) to (17.center);
		\draw (18.center) to (6.center);
		\draw [in=120, out=0] (39.center) to (13);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (39.center);
		\draw [in=-135, out=0, looseness=1.25] (40.center) to (13);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (40.center);
		\draw (12) to (41.center);
		\draw [in=-180, out=0, looseness=0.75] (41.center) to (18.center);
		\draw (42.center) to (16.center);
		\draw [in=-180, out=45] (10) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-normal-form-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=empty dot] (3) at (1.75, 1) {};
		\node [style=empty dot] (5) at (1.75, -0.5) {};
		\node [style=black dot] (6) at (-0.75, 1) {};
		\node [style=empty dot] (8) at (1.25, 1) {};
		\node [style=black dot] (10) at (-0.75, 0) {};
		\node [style=empty dot] (15) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (1.center) to (10);
		\draw (8) to (3);
		\draw [in=-135, out=0] (2.center) to (15);
		\draw (15) to (5);
		\draw [in=135, out=60, looseness=0.75] (6) to (8);
		\draw [in=120, out=-60] (6) to (15);
		\draw [in=-135, out=45, looseness=0.75] (10) to (8);
		\draw [in=180, out=-60, looseness=1.25] (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-normal-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=empty dot] (3) at (1.5, 1) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=empty dot] (6) at (1, 1) {};
		\node [style=black dot] (7) at (-1, 0.25) {};
		\node [style=empty dot] (9) at (1, -0.25) {};
		\node [style=empty dot] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7);
		\draw (6) to (3);
		\draw [in=135, out=0, looseness=0.75] (5.center) to (6);
		\draw [in=-135, out=45, looseness=0.75] (7) to (6);
		\draw (9) to (10);
		\draw [in=135, out=-45, looseness=1.25] (7) to (9);
		\draw [in=-135, out=0, looseness=1.25] (2.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-normal-form-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=empty dot] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=empty dot] (4) at (1, 0.75) {};
		\node [style=black dot] (5) at (-1, 0) {};
		\node [style=empty dot] (6) at (1, -0.5) {};
		\node [style=empty dot] (7) at (1.5, -0.5) {};
		\node [style=empty dot] (8) at (1, -1.25) {};
		\node [style=empty dot] (9) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (2);
		\draw [in=135, out=0, looseness=0.75] (3.center) to (4);
		\draw [in=-135, out=45, looseness=0.75] (5) to (4);
		\draw (6) to (7);
		\draw [in=135, out=-45, looseness=1.25] (5) to (6);
		\draw [in=-135, out=0, looseness=1.25] (1.center) to (6);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-normal-form-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=black dot] (1) at (-0.5, -1.25) {};
		\node [style=empty dot] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=empty dot] (4) at (1.25, 0.75) {};
		\node [style=black dot] (5) at (-0.75, 0) {};
		\node [style=empty dot] (6) at (1.25, -0.5) {};
		\node [style=empty dot] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=black dot] (9) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (2);
		\draw [in=135, out=0, looseness=0.75] (3.center) to (4);
		\draw [in=-135, out=45, looseness=0.75] (5) to (4);
		\draw (6) to (7);
		\draw [in=135, out=-45, looseness=1.25] (5) to (6);
		\draw [in=-135, out=-30, looseness=1.25] (1) to (6);
		\draw (8.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-normal-form-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=empty dot] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=empty dot] (7) at (0.5, -0.5) {};
		\node [style=black dot] (8) at (-1, 0.25) {};
		\node [style=empty dot] (9) at (0.5, 0.5) {};
		\node [style=empty dot] (10) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (7) to (5);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (7);
		\draw (9) to (10);
		\draw [in=-135, out=0, looseness=1.25] (4.center) to (9);
		\draw [in=135, out=45] (8) to (9);
		\draw [in=-150, out=-60, looseness=0.75] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-normal-form-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=empty dot] (3) at (0, 1) {};
		\node [style=empty dot] (4) at (0, -0.5) {};
		\node [style=black dot] (5) at (-2.25, 1) {};
		\node [style=empty dot] (6) at (-0.5, 1) {};
		\node [style=black dot] (7) at (-2.25, 0) {};
		\node [style=empty dot] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=empty dot] (11) at (4.75, 0.75) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=empty dot] (13) at (4.25, 0.75) {};
		\node [style=black dot] (14) at (3, 0) {};
		\node [style=empty dot] (15) at (4.25, -0.5) {};
		\node [style=empty dot] (16) at (4.75, -0.5) {};
		\node [style=none] (17) at (7.25, 0) {};
		\node [style=none] (18) at (7.25, -1) {};
		\node [style=empty dot] (19) at (9.75, -0.5) {};
		\node [style=none] (20) at (7.25, 1) {};
		\node [style=empty dot] (21) at (9.25, -0.5) {};
		\node [style=black dot] (22) at (7.75, 0) {};
		\node [style=empty dot] (23) at (9.25, 0.25) {};
		\node [style=empty dot] (24) at (9.75, 0.25) {};
		\node [style=none] (25) at (-3.5, 0) {$=$};
		\node [style=none] (26) at (-4.25, 0) {$c_1$};
		\node [style=none] (27) at (1, 0) {$c_2$};
		\node [style=none] (28) at (1.75, 0) {$=$};
		\node [style=none] (29) at (5.75, 0) {$c_3$};
		\node [style=none] (30) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (1.center) to (7);
		\draw (6) to (3);
		\draw [in=-135, out=0] (2.center) to (8);
		\draw (8) to (4);
		\draw [in=135, out=60, looseness=0.75] (5) to (6);
		\draw [in=120, out=-60] (5) to (8);
		\draw [in=-135, out=45, looseness=0.75] (7) to (6);
		\draw [in=180, out=-60, looseness=1.25] (7) to (8);
		\draw (9.center) to (14);
		\draw (13) to (11);
		\draw [in=135, out=0, looseness=0.75] (12.center) to (13);
		\draw [in=-135, out=45, looseness=0.75] (14) to (13);
		\draw (15) to (16);
		\draw [in=135, out=-45, looseness=1.25] (14) to (15);
		\draw [in=-135, out=0, looseness=1.25] (10.center) to (15);
		\draw (17.center) to (22);
		\draw (21) to (19);
		\draw [in=120, out=0, looseness=0.75] (20.center) to (21);
		\draw (23) to (24);
		\draw [in=-135, out=0, looseness=1.25] (18.center) to (23);
		\draw [in=135, out=45] (22) to (23);
		\draw [in=-150, out=-60, looseness=0.75] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-pre-NF-give-ineq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=empty dot] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=empty dot] (6) at (0.5, -0.25) {};
		\node [style=empty dot] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [in=-135, out=0, looseness=1.25] (1.center) to (6);
		\draw (3.center) to (2);
		\draw [in=135, out=0, looseness=1.25] (0.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-pre-NF-give-ineq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=black dot] (1) at (-0.5, 1) {};
		\node [style=empty dot] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=black dot] (4) at (-0.5, -0.25) {};
		\node [style=empty dot] (6) at (0.5, 0.5) {};
		\node [style=empty dot] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=empty dot] (9) at (0.75, -1) {};
		\node [style=empty dot] (10) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (2);
		\draw [in=-135, out=60, looseness=1.25] (4) to (6);
		\draw [in=120, out=-60] (1) to (6);
		\draw (6) to (7);
		\draw [in=120, out=-60, looseness=1.25] (4) to (9);
		\draw [in=-135, out=0] (8.center) to (9);
		\draw (9) to (10);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-pre-NF-give-ineq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=black dot] (2) at (-0.25, -0.75) {};
		\node [style=black dot] (3) at (-0.5, 1) {};
		\node [style=empty dot] (8) at (0.75, 0) {};
		\node [style=empty dot] (9) at (0.75, 1) {};
		\node [style=empty dot] (10) at (1.25, 1) {};
		\node [style=empty dot] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=black dot] (13) at (0.5, -1) {};
		\node [style=empty dot] (14) at (0, 0) {};
		\node [style=empty dot] (15) at (1, -1) {};
		\node [style=empty dot] (16) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=120, out=-60] (3) to (8);
		\draw [in=135, out=75, looseness=1.25] (3) to (9);
		\draw [in=-135, out=0] (1.center) to (9);
		\draw [in=-135, out=60, looseness=1.25] (2) to (8);
		\draw (10) to (9);
		\draw (11) to (8);
		\draw (12.center) to (2);
		\draw [in=-180, out=-60] (2) to (13);
		\draw [in=180, out=30] (14) to (8);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-soundness-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=empty dot] (2) at (-0.5, 0) {};
		\node [style=black dot] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=-120, out=0, looseness=1.25] (1.center) to (2);
		\draw (2) to (3);
		\draw [in=-180, out=60, looseness=1.25] (3) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-soundness-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=black dot] (2) at (-0.75, 0.5) {};
		\node [style=black dot] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=empty dot] (6) at (0.5, 0.5) {};
		\node [style=empty dot] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw [in=105, out=75] (2) to (6);
		\draw [in=-105, out=-75] (3) to (7);
		\draw (2) to (7);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-strat-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (10) at (-6.8, -1) {};
		\node [style=none] (11) at (-6.8, -0.5) {$r$};
		\node [style=none] (12) at (-4.05, -0.5) {};
		\node [style=empty dot] (13) at (-4.55, -0.5) {};
		\node [style=none] (14) at (-5.05, -1) {};
		\node [style=none] (15) at (-5.05, 0) {};
		\node [style=empty dot] (18) at (-5.55, 0) {};
		\node [style=empty dot] (19) at (-5.55, -1) {};
		\node [style=none] (20) at (-6.3, -1) {};
		\node [style=none] (22) at (-3, -1) {$q$};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=empty dot] (24) at (-2, 0) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=empty dot] (28) at (-3, 0.5) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (35) at (-3, -0.5) {};
		\node [style=none] (36) at (-1.25, -0.5) {$p$};
		\node [style=none] (83) at (0, 0) {$=$};
		\node [style=none] (156) at (-6, 0.5) {};
		\node [style=none] (157) at (-6, -1.75) {};
		\node [style=none] (158) at (-3.75, -1.75) {};
		\node [style=none] (159) at (-3.75, 0.5) {};
		\node [style=none] (160) at (-3.5, 1) {};
		\node [style=none] (161) at (-3.5, -1.5) {};
		\node [style=none] (162) at (-1, -1.5) {};
		\node [style=none] (163) at (-1, 1) {};
		\node [style=none] (164) at (-5.5, 1.25) {$\neg r \rightarrow q.$};
		\node [style=none] (165) at (-2.25, 1.75) {$q \rightarrow p.$};
		\node [style=none] (166) at (2.45, -0.5) {};
		\node [style=empty dot] (167) at (1.95, -0.5) {};
		\node [style=none] (168) at (1.45, -1) {};
		\node [style=none] (169) at (1.45, 0) {};
		\node [style=empty dot] (170) at (0.95, 0) {};
		\node [style=empty dot] (171) at (0.95, -1) {};
		\node [style=none] (172) at (3.5, -1) {$q$};
		\node [style=none] (173) at (5, 0) {};
		\node [style=empty dot] (174) at (4.5, 0) {};
		\node [style=none] (175) at (4, -0.5) {};
		\node [style=none] (176) at (4, 0.5) {};
		\node [style=none] (177) at (5.5, 0) {};
		\node [style=empty dot] (178) at (3.5, 0.5) {};
		\node [style=none] (179) at (3.5, -0.5) {};
		\node [style=none] (180) at (3.5, -0.5) {};
		\node [style=none] (181) at (5.25, -0.5) {$p$};
		\node [style=none] (182) at (6.5, 0) {$=$};
		\node [style=none] (183) at (7.5, -1) {$q$};
		\node [style=none] (184) at (9, 0) {};
		\node [style=empty dot] (185) at (8.5, 0) {};
		\node [style=none] (186) at (8, -0.5) {};
		\node [style=none] (187) at (8, 0.5) {};
		\node [style=none] (188) at (9.5, 0) {};
		\node [style=empty dot] (189) at (7.5, 0.5) {};
		\node [style=none] (190) at (7.5, -0.5) {};
		\node [style=empty dot] (191) at (7.5, -0.5) {};
		\node [style=none] (192) at (9.25, -0.5) {$p$};
		\node [style=none] (193) at (10.5, 0) {$=$};
		\node [style=none] (194) at (12, 0) {};
		\node [style=empty dot] (195) at (11.5, 0) {};
		\node [style=none] (196) at (12.5, 0) {};
		\node [style=none] (197) at (12.25, 0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=1.25] (13) to (14.center);
		\draw [style=right arrow] (13) to (12.center);
		\draw [in=0, out=120, looseness=1.25] (13) to (15.center);
		\draw [style=right arrow] (18) to (15.center);
		\draw [style=left arrow] (20.center) to (19);
		\draw [style=right arrow] (19) to (14.center);
		\draw [in=0, out=-120, looseness=1.25] (24) to (25.center);
		\draw [style=right arrow] (24) to (23.center);
		\draw [in=0, out=120, looseness=1.25] (24) to (26.center);
		\draw (27.center) to (23.center);
		\draw [style=right arrow] (28) to (26.center);
		\draw (33.center) to (12.center);
		\draw [style=right arrow] (35.center) to (25.center);
		\draw (10) to (20.center);
		\draw [style=dashes] (156.center) to (159.center);
		\draw [style=dashes] (159.center) to (158.center);
		\draw [style=dashes] (158.center) to (157.center);
		\draw [style=dashes] (157.center) to (156.center);
		\draw [style=dashes] (160.center) to (163.center);
		\draw [style=dashes] (163.center) to (162.center);
		\draw [style=dashes] (162.center) to (161.center);
		\draw [style=dashes] (161.center) to (160.center);
		\draw [in=0, out=-120, looseness=1.25] (167) to (168.center);
		\draw [style=right arrow] (167) to (166.center);
		\draw [in=0, out=120, looseness=1.25] (167) to (169.center);
		\draw [style=right arrow] (170) to (169.center);
		\draw [style=right arrow] (171) to (168.center);
		\draw [in=0, out=-120, looseness=1.25] (174) to (175.center);
		\draw [style=right arrow] (174) to (173.center);
		\draw [in=0, out=120, looseness=1.25] (174) to (176.center);
		\draw (177.center) to (173.center);
		\draw [style=right arrow] (178) to (176.center);
		\draw (179.center) to (166.center);
		\draw [style=right arrow] (180.center) to (175.center);
		\draw [in=0, out=-120, looseness=1.25] (185) to (186.center);
		\draw [style=right arrow] (185) to (184.center);
		\draw [in=0, out=120, looseness=1.25] (185) to (187.center);
		\draw (188.center) to (184.center);
		\draw [style=right arrow] (189) to (187.center);
		\draw [style=right arrow] (191) to (186.center);
		\draw [style=right arrow] (195) to (194.center);
		\draw (196.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-two-clause-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-4.25, 1.5) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=black dot] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-5, 2.25) {};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=empty dot] (6) at (-1.25, 2.75) {};
		\node [style=black dot] (7) at (-0.5, 2.25) {};
		\node [style=black dot] (8) at (0.25, 2.25) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (11) at (0.25, 3.75) {};
		\node [style=none] (12) at (-5, 3.75) {};
		\node [style=black dot] (13) at (-4, -2.5) {};
		\node [style=none] (14) at (-5.25, -3.25) {};
		\node [style=none] (16) at (-5, -1.75) {};
		\node [style=black dot] (20) at (-1.75, -1.75) {};
		\node [style=black dot] (21) at (0.25, -2.25) {};
		\node [style=none] (22) at (1.25, -3.25) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (3.center) to (0);
		\draw [in=0, out=-105] (0) to (1.center);
		\draw (0) to (2);
		\draw [in=-180, out=60] (2) to (4.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (6) to (7);
		\draw [in=0, out=-120, looseness=1.25] (7) to (5.center);
		\draw [in=-180, out=-45, looseness=0.75] (8) to (9.center);
		\draw (8) to (7);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (8);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=-180, looseness=1.25] (12.center) to (3.center);
		\draw [in=135, out=0] (16.center) to (13);
		\draw [in=0, out=-105] (13) to (14.center);
		\draw [in=180, out=-75] (21) to (22.center);
		\draw (21) to (20);
		\draw (24.center) to (23.center);
		\draw [in=-180, out=-180, looseness=1.25] (24.center) to (16.center);
		\draw (2) to (20);
		\draw [in=0, out=-120, looseness=1.25] (20) to (13);
		\draw [in=180, out=75, looseness=1.25] (21) to (25.center);
		\draw [in=0, out=0, looseness=1.25] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-asym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=empty dot] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=empty dot] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=empty dot] (9) at (2.25, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3) to (0);
		\draw (3) to (5.center);
		\draw (4.center) to (3);
		\draw (6) to (7.center);
		\draw (8.center) to (6);
		\draw (9) to (6);
		\draw (9) to (11.center);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-ineq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=empty dot] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=empty dot] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (0, 0) {$\leq$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=empty dot] (9) at (1.75, 0) {};
		\node [style=empty dot] (10) at (2.5, 0) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=120, out=-60] (1) to (3);
		\draw (3) to (4.center);
		\draw [in=0, out=-105, looseness=1.25] (3) to (5.center);
		\draw [in=-120, out=0, looseness=1.25] (8.center) to (9);
		\draw [in=0, out=120, looseness=1.25] (9) to (7.center);
		\draw (9) to (10);
		\draw [in=180, out=75, looseness=1.25] (10) to (11.center);
		\draw [in=-180, out=-75, looseness=1.25] (10) to (12.center);
		\draw (2.center) to (13.center);
		\draw (5.center) to (14.center);
		\draw (15.center) to (7.center);
		\draw (16.center) to (8.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-ineq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=empty dot] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (0, 0) {$\leq$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=empty dot] (9) at (1.5, 0) {};
		\node [style=empty dot] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.75, 0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3) to (0);
		\draw (3) to (5.center);
		\draw (4.center) to (3);
		\draw (7.center) to (9);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (12.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=empty dot] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3) to (0);
		\draw (3) to (5.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=empty dot] (2) at (-0.25, 0) {};
		\node [style=empty dot] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (5.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=empty dot] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3) to (0);
		\draw (3) to (5.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func-bijec-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0.25) {$d$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func-bijec-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0.25) {$e$};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.25, -0.5) {$\scriptstyle{n}$};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.75, 0.75) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func-bijec-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=s rect] (4) at (0, 0.5) {$d$};
		\node [style=none] (5) at (-0.75, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (6) at (0.75, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (3.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func-bijec-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=s rect] (2) at (0, 0) {$d$};
		\node [style=none] (3) at (1, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (4) at (-1, 0.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func-bijec-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0.25, 0.5) {$e$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.5, 1) {$\scriptstyle{m}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.5, 0) {$\scriptstyle{n}$};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func-bijec-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0) {$e$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.5) {$\scriptstyle{n}$};
		\node [style=none] (6) at (-0.75, 0.5) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bialg-BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.5) {};
		\node [style=none] (1) at (-9.25, -0.5) {};
		\node [style=black dot] (2) at (-8.5, 0) {};
		\node [style=empty dot] (3) at (-8, 0) {};
		\node [style=none] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-7.25, -0.5) {};
		\node [style=none] (6) at (-9, 0) {$\scriptstyle{n}$};
		\node [style=none] (7) at (-7.5, 0) {$\scriptstyle{k}$};
		\node [style=none] (8) at (-6.25, 0) {$=$};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=empty dot] (11) at (-4.5, 0.5) {};
		\node [style=empty dot] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style=none] (17) at (-5.25, -0.25) {$\textcolor{gray}{\scriptstyle{n}}$};
		\node [style=none] (18) at (-4.75, 0) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=black dot] (21) at (-1.5, 0.5) {};
		\node [style=black dot] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-2.25, -1.5) {};
		\node [style=none] (27) at (-0.75, -0.25) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (28) at (-2, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (29) at (-2, -1) {$\scriptstyle{n}$};
		\node [style=none] (30) at (-4, -1) {$\scriptstyle{k}$};
		\node [style=none] (31) at (-4, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (32) at (-3, 0.75) {$\vdots$};
		\node [style=none] (33) at (-3, -0.75) {$\vdots$};
		\node [style=none] (34) at (-1.25, 0) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=empty dot] (37) at (1.75, 0) {};
		\node [style=black dot] (38) at (2.25, 0) {};
		\node [style=none] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (1.25, 0) {$\scriptstyle{n}$};
		\node [style=none] (42) at (2.75, 0) {$\scriptstyle{k}$};
		\node [style=none] (43) at (4, 0) {$=$};
		\node [style=none] (44) at (5.25, 0.5) {};
		\node [style=none] (45) at (5.25, -1) {};
		\node [style=black dot] (46) at (5.75, 0.5) {};
		\node [style=black dot] (47) at (5.75, -1) {};
		\node [style=none] (48) at (6.5, 1) {};
		\node [style=none] (49) at (6.5, 0) {};
		\node [style=none] (50) at (6.5, -0.5) {};
		\node [style=none] (51) at (6.5, -1.5) {};
		\node [style=none] (52) at (5, -0.25) {$\textcolor{gray}{\scriptstyle{n}}$};
		\node [style=none] (53) at (5.5, 0) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (54) at (9.25, 0.5) {};
		\node [style=none] (55) at (9.25, -1) {};
		\node [style=empty dot] (56) at (8.75, 0.5) {};
		\node [style=empty dot] (57) at (8.75, -1) {};
		\node [style=none] (58) at (8, 1) {};
		\node [style=none] (59) at (8, 0) {};
		\node [style=none] (60) at (8, -0.5) {};
		\node [style=none] (61) at (8, -1.5) {};
		\node [style=none] (62) at (9.5, -0.25) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (63) at (8.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (64) at (8.25, -1) {$\scriptstyle{n}$};
		\node [style=none] (65) at (6.25, -1) {$\scriptstyle{k}$};
		\node [style=none] (66) at (6.25, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (67) at (7.25, 0.75) {$\vdots$};
		\node [style=none] (68) at (7.25, -0.75) {$\vdots$};
		\node [style=none] (69) at (9, 0) {$\textcolor{gray}{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1.center);
		\draw (2) to (3);
		\draw [in=-180, out=60, looseness=1.25] (3) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
		\draw [in=-60, out=-180, looseness=1.25] (16.center) to (12);
		\draw [in=180, out=60, looseness=1.25] (12) to (15.center);
		\draw (12) to (10.center);
		\draw (9.center) to (11);
		\draw [in=-180, out=60, looseness=1.25] (11) to (13.center);
		\draw [in=-180, out=-60, looseness=1.25] (11) to (14.center);
		\draw [in=-120, out=0, looseness=1.25] (26.center) to (22);
		\draw [in=0, out=120, looseness=1.25] (22) to (25.center);
		\draw (22) to (20.center);
		\draw (19.center) to (21);
		\draw [in=0, out=120, looseness=1.25] (21) to (23.center);
		\draw [in=0, out=-120, looseness=1.25] (21) to (24.center);
		\draw (13.center) to (23.center);
		\draw [in=-180, out=0] (14.center) to (25.center);
		\draw [in=180, out=0] (15.center) to (24.center);
		\draw (16.center) to (26.center);
		\draw [in=120, out=0, looseness=1.25] (35.center) to (37);
		\draw [in=0, out=-120, looseness=1.25] (37) to (36.center);
		\draw (37) to (38);
		\draw [in=-180, out=60, looseness=1.25] (38) to (39.center);
		\draw [in=-180, out=-60, looseness=1.25] (38) to (40.center);
		\draw [in=-60, out=-180, looseness=1.25] (51.center) to (47);
		\draw [in=180, out=60, looseness=1.25] (47) to (50.center);
		\draw (47) to (45.center);
		\draw (44.center) to (46);
		\draw [in=-180, out=60, looseness=1.25] (46) to (48.center);
		\draw [in=-180, out=-60, looseness=1.25] (46) to (49.center);
		\draw [in=-120, out=0, looseness=1.25] (61.center) to (57);
		\draw [in=0, out=120, looseness=1.25] (57) to (60.center);
		\draw (57) to (55.center);
		\draw (54.center) to (56);
		\draw [in=0, out=120, looseness=1.25] (56) to (58.center);
		\draw [in=0, out=-120, looseness=1.25] (56) to (59.center);
		\draw (48.center) to (58.center);
		\draw [in=-180, out=0] (49.center) to (60.center);
		\draw [in=180, out=0] (50.center) to (59.center);
		\draw (51.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bialg-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=black dot] (2) at (-5.25, 0) {};
		\node [style=black dot] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-5.75, 0) {$\scriptstyle{0}$};
		\node [style=none] (7) at (-4.25, 0) {$\scriptstyle{k}$};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=black dot] (11) at (-2, 0) {};
		\node [style=black dot] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1, 0) {$\scriptstyle{k}$};
		\node [style=none] (17) at (4.5, 0.75) {};
		\node [style=none] (18) at (4.5, -0.75) {};
		\node [style=black dot] (19) at (5, 0.75) {};
		\node [style=black dot] (20) at (5, -0.75) {};
		\node [style=none] (21) at (5.75, 1.25) {};
		\node [style=none] (22) at (5.75, 0.25) {};
		\node [style=none] (23) at (5.75, -0.25) {};
		\node [style=none] (24) at (5.75, -1.25) {};
		\node [style=none] (25) at (4.75, 0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (26) at (8.5, 0.75) {};
		\node [style=none] (27) at (8.5, -0.75) {};
		\node [style=black dot] (28) at (8, 0.75) {};
		\node [style=black dot] (29) at (8, -0.75) {};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (7.25, 0.25) {};
		\node [style=none] (32) at (7.25, -0.25) {};
		\node [style=none] (33) at (7.25, -1.25) {};
		\node [style=none] (34) at (8.75, 0) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (35) at (7.5, 0.75) {$\scriptstyle{0}$};
		\node [style=none] (36) at (7.5, -0.75) {$\scriptstyle{0}$};
		\node [style=none] (37) at (5.5, -0.75) {$\scriptstyle{k}$};
		\node [style=none] (38) at (5.5, 0.75) {$\scriptstyle{k}$};
		\node [style=none] (39) at (6.5, 1) {$\vdots$};
		\node [style=none] (40) at (6.5, -0.5) {$\vdots$};
		\node [style=none] (41) at (8.25, 0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (42) at (3.25, 0) {$=$};
		\node [style=none] (43) at (4.25, 0) {$\textcolor{gray}{\scriptstyle{0}}$};
		\node [style=none] (44) at (10.75, 0.5) {};
		\node [style=none] (45) at (10.75, -0.5) {};
		\node [style=black dot] (46) at (11.5, 0) {};
		\node [style=black dot] (47) at (12, 0) {};
		\node [style=none] (48) at (12.75, 0.5) {};
		\node [style=none] (49) at (12.75, -0.5) {};
		\node [style=none] (50) at (11, 0) {$\scriptstyle{1}$};
		\node [style=none] (51) at (12.5, 0) {$\scriptstyle{k}$};
		\node [style=none] (52) at (13.75, 0) {$=$};
		\node [style=none] (53) at (14.75, 0) {};
		\node [style=black dot] (54) at (15.25, 0) {};
		\node [style=none] (55) at (16, 0.5) {};
		\node [style=none] (56) at (16, -0.5) {};
		\node [style=none] (57) at (15.75, 0) {$\scriptstyle{k}$};
		\node [style=none] (58) at (18.25, 0.75) {};
		\node [style=none] (59) at (18.25, -0.75) {};
		\node [style=black dot] (60) at (18.75, 0.75) {};
		\node [style=black dot] (61) at (18.75, -0.75) {};
		\node [style=none] (62) at (19.5, 1.25) {};
		\node [style=none] (63) at (19.5, 0.25) {};
		\node [style=none] (64) at (19.5, -0.25) {};
		\node [style=none] (65) at (19.5, -1.25) {};
		\node [style=none] (66) at (18.5, 0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (67) at (22.25, 0.75) {};
		\node [style=none] (68) at (22.25, -0.75) {};
		\node [style=black dot] (69) at (21.75, 0.75) {};
		\node [style=black dot] (70) at (21.75, -0.75) {};
		\node [style=none] (71) at (21, 1.25) {};
		\node [style=none] (72) at (21, 0.25) {};
		\node [style=none] (73) at (21, -0.25) {};
		\node [style=none] (74) at (21, -1.25) {};
		\node [style=none] (75) at (22.5, 0) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (76) at (21.25, 0.75) {$\scriptstyle{1}$};
		\node [style=none] (77) at (21.25, -0.75) {$\scriptstyle{1}$};
		\node [style=none] (78) at (19.25, -0.75) {$\scriptstyle{k}$};
		\node [style=none] (79) at (19.25, 0.75) {$\scriptstyle{k}$};
		\node [style=none] (80) at (20.25, 1) {$\vdots$};
		\node [style=none] (81) at (20.25, -0.5) {$\vdots$};
		\node [style=none] (82) at (22, 0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (83) at (17, 0) {$=$};
		\node [style=none] (84) at (18, 0) {$\textcolor{gray}{\scriptstyle{1}}$};
		\node [style=none] (85) at (9.75, 0) {};
		\node [style=none] (87) at (2.25, 0.5) {};
		\node [style=black dot] (88) at (1.75, 0.5) {};
		\node [style=none] (89) at (2.25, -0.75) {};
		\node [style=black dot] (90) at (1.75, -0.75) {};
		\node [style=none] (91) at (2, 0) {$\vdots$};
		\node [style=none] (92) at (1.5, 0) {$k$};
		\node [style=none] (93) at (0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1.center);
		\draw (2) to (3);
		\draw [in=-180, out=60, looseness=1.25] (3) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
		\draw (11) to (12);
		\draw [in=-180, out=60, looseness=1.25] (12) to (13.center);
		\draw [in=-180, out=-60, looseness=1.25] (12) to (14.center);
		\draw [in=-60, out=-180, looseness=1.25] (24.center) to (20);
		\draw [in=180, out=60, looseness=1.25] (20) to (23.center);
		\draw (20) to (18.center);
		\draw (17.center) to (19);
		\draw [in=-180, out=60, looseness=1.25] (19) to (21.center);
		\draw [in=-180, out=-60, looseness=1.25] (19) to (22.center);
		\draw [in=-120, out=0, looseness=1.25] (33.center) to (29);
		\draw [in=0, out=120, looseness=1.25] (29) to (32.center);
		\draw (29) to (27.center);
		\draw (26.center) to (28);
		\draw [in=0, out=120, looseness=1.25] (28) to (30.center);
		\draw [in=0, out=-120, looseness=1.25] (28) to (31.center);
		\draw (21.center) to (30.center);
		\draw [in=-180, out=0] (22.center) to (32.center);
		\draw [in=180, out=0] (23.center) to (31.center);
		\draw (24.center) to (33.center);
		\draw [in=120, out=0, looseness=1.25] (44.center) to (46);
		\draw [in=0, out=-120, looseness=1.25] (46) to (45.center);
		\draw (46) to (47);
		\draw [in=-180, out=60, looseness=1.25] (47) to (48.center);
		\draw [in=-180, out=-60, looseness=1.25] (47) to (49.center);
		\draw (53.center) to (54);
		\draw [in=-180, out=60, looseness=1.25] (54) to (55.center);
		\draw [in=-180, out=-60, looseness=1.25] (54) to (56.center);
		\draw [in=-60, out=-180, looseness=1.25] (65.center) to (61);
		\draw [in=180, out=60, looseness=1.25] (61) to (64.center);
		\draw (61) to (59.center);
		\draw (58.center) to (60);
		\draw [in=-180, out=60, looseness=1.25] (60) to (62.center);
		\draw [in=-180, out=-60, looseness=1.25] (60) to (63.center);
		\draw [in=-120, out=0, looseness=1.25] (74.center) to (70);
		\draw [in=0, out=120, looseness=1.25] (70) to (73.center);
		\draw (70) to (68.center);
		\draw (67.center) to (69);
		\draw [in=0, out=120, looseness=1.25] (69) to (71.center);
		\draw [in=0, out=-120, looseness=1.25] (69) to (72.center);
		\draw (62.center) to (71.center);
		\draw [in=-180, out=0] (63.center) to (73.center);
		\draw [in=180, out=0] (64.center) to (72.center);
		\draw (65.center) to (74.center);
		\draw (88) to (87.center);
		\draw (90) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bialg-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=black dot] (2) at (-2.25, 0) {};
		\node [style=black dot] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-3, 0) {$\scriptstyle{n+1}$};
		\node [style=none] (7) at (-1.25, 0) {$\scriptstyle{k}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=black dot] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=black dot] (11) at (2.5, 0) {};
		\node [style=black dot] (12) at (3, 0) {};
		\node [style=none] (13) at (3.75, 0.5) {};
		\node [style=none] (14) at (3.75, -0.5) {};
		\node [style=none] (15) at (2, 0) {$\scriptstyle{n}$};
		\node [style=none] (16) at (3.5, 0) {$\scriptstyle{k}$};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (4.75, 0) {$=$};
		\node [style=none] (20) at (4.75, 0.5) {\tiny{IH}};
		\node [style=black dot] (21) at (6.25, 0.5) {};
		\node [style=none] (22) at (6.25, -1) {};
		\node [style=black dot] (23) at (6.75, 0.5) {};
		\node [style=black dot] (24) at (6.75, -1) {};
		\node [style=none] (25) at (7.5, 1) {};
		\node [style=none] (26) at (7.5, 0) {};
		\node [style=none] (27) at (7.5, -0.5) {};
		\node [style=none] (28) at (7.5, -1.5) {};
		\node [style=none] (29) at (6, -0.25) {$\textcolor{gray}{\scriptstyle{n}}$};
		\node [style=none] (30) at (6.5, 0) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (31) at (10.25, 0.5) {};
		\node [style=none] (32) at (10.25, -1) {};
		\node [style=black dot] (33) at (9.75, 0.5) {};
		\node [style=black dot] (34) at (9.75, -1) {};
		\node [style=none] (35) at (9, 1) {};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (9, -0.5) {};
		\node [style=none] (38) at (9, -1.5) {};
		\node [style=none] (39) at (10.5, -0.25) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (40) at (9.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (41) at (9.25, -1) {$\scriptstyle{n}$};
		\node [style=none] (42) at (7.25, -1) {$\scriptstyle{k}$};
		\node [style=none] (43) at (7.25, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (44) at (8.25, 0.75) {$\vdots$};
		\node [style=none] (45) at (8.25, -0.75) {$\vdots$};
		\node [style=none] (46) at (10, 0) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (47) at (5.75, 1) {};
		\node [style=none] (48) at (5.75, 0) {};
		\node [style=none] (49) at (11.5, 0) {$=$};
		\node [style=none] (50) at (13, 1.5) {};
		\node [style=none] (51) at (13, 0.5) {};
		\node [style=black dot] (52) at (13.75, 1) {};
		\node [style=black dot] (55) at (14.25, 1) {};
		\node [style=none] (56) at (15, 1.5) {};
		\node [style=black dot] (58) at (18.75, 0.5) {};
		\node [style=black dot] (59) at (19.25, 1) {};
		\node [style=none] (60) at (19.75, 1) {};
		\node [style=none] (61) at (17.75, 1) {};
		\node [style=none] (62) at (17.75, 0) {};
		\node [style=none] (63) at (18.75, 1.5) {};
		\node [style=none] (64) at (18, 1.5) {};
		\node [style=none] (65) at (18, 0.5) {$\scriptstyle{n-1}$};
		\node [style=black dot] (66) at (18.75, -1.75) {};
		\node [style=black dot] (67) at (19.25, -1.25) {};
		\node [style=none] (68) at (19.75, -1.25) {};
		\node [style=none] (69) at (18, -1.25) {};
		\node [style=none] (70) at (18, -2.25) {};
		\node [style=none] (73) at (18, -1.75) {$\scriptstyle{n-1}$};
		\node [style=none] (74) at (20, 0.25) {$\color{gray}{\scriptstyle{k}}$};
		\node [style=none] (75) at (19.5, 0) {$\color{gray}{\scriptstyle{\vdots}}$};
		\node [style=none] (76) at (13.25, -0.25) {};
		\node [style=black dot] (77) at (14, -0.25) {};
		\node [style=none] (78) at (15, 0.25) {};
		\node [style=none] (79) at (14.75, -0.75) {};
		\node [style=none] (80) at (14.5, -0.25) {$\scriptstyle{k}$};
		\node [style=none] (81) at (13.25, -1.75) {};
		\node [style=black dot] (82) at (14, -1.75) {};
		\node [style=none] (83) at (15, -1.25) {};
		\node [style=none] (84) at (14.75, -2.25) {};
		\node [style=none] (85) at (14.5, -1.75) {$\scriptstyle{k}$};
		\node [style=none] (86) at (13, -1) {$\color{gray}{\scriptstyle{n-1}}$};
		\node [style=none] (87) at (13.75, -0.75) {$\color{gray}{\scriptstyle{\vdots}}$};
		\node [style=none] (88) at (14.75, 1) {$\scriptstyle{k}$};
		\node [style=none] (90) at (3.25, -4.75) {};
		\node [style=black dot] (94) at (9, -4.75) {};
		\node [style=black dot] (95) at (9.5, -4.25) {};
		\node [style=none] (96) at (10, -4.25) {};
		\node [style=none] (97) at (8, -4.25) {};
		\node [style=none] (98) at (8, -5.25) {};
		\node [style=none] (101) at (8.25, -4.75) {$\scriptstyle{n-1}$};
		\node [style=black dot] (102) at (9, -7) {};
		\node [style=black dot] (103) at (9.5, -6.5) {};
		\node [style=none] (104) at (10, -6.5) {};
		\node [style=none] (105) at (8.25, -6.5) {};
		\node [style=none] (106) at (8.25, -7.5) {};
		\node [style=none] (107) at (8.25, -7) {$\scriptstyle{n-1}$};
		\node [style=none] (108) at (10.25, -5) {$\color{gray}{\scriptstyle{k}}$};
		\node [style=none] (109) at (9.75, -5.25) {$\color{gray}{\scriptstyle{\vdots}}$};
		\node [style=none] (110) at (3.5, -5.5) {};
		\node [style=black dot] (111) at (4.25, -5.5) {};
		\node [style=none] (112) at (5.25, -5) {};
		\node [style=none] (113) at (5, -6) {};
		\node [style=none] (114) at (4.75, -5.5) {$\scriptstyle{k}$};
		\node [style=none] (115) at (3.5, -7) {};
		\node [style=black dot] (116) at (4.25, -7) {};
		\node [style=none] (117) at (5.25, -6.5) {};
		\node [style=none] (118) at (5, -7.5) {};
		\node [style=none] (119) at (4.75, -7) {$\scriptstyle{k}$};
		\node [style=none] (120) at (3.25, -6.25) {$\color{gray}{\scriptstyle{n-1}}$};
		\node [style=none] (121) at (4, -6) {$\color{gray}{\scriptstyle{\vdots}}$};
		\node [style=none] (123) at (0, -5.5) {$=$};
		\node [style=none] (124) at (1.25, -3.25) {};
		\node [style=none] (125) at (1.25, -4.5) {};
		\node [style=black dot] (126) at (1.75, -3.25) {};
		\node [style=black dot] (127) at (1.75, -4.5) {};
		\node [style=none] (128) at (2.5, -2.75) {};
		\node [style=none] (129) at (2.5, -3.75) {};
		\node [style=none] (130) at (2.5, -4) {};
		\node [style=none] (131) at (2.5, -5) {};
		\node [style=black dot] (136) at (4.75, -3.25) {};
		\node [style=black dot] (137) at (4.75, -4.5) {};
		\node [style=none] (138) at (4, -2.75) {};
		\node [style=none] (139) at (4, -3.75) {};
		\node [style=none] (140) at (4, -4) {};
		\node [style=none] (141) at (4, -5) {};
		\node [style=none] (142) at (5, -3.75) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (145) at (2.25, -4.5) {$\scriptstyle{k}$};
		\node [style=none] (146) at (2.25, -3.25) {$\scriptstyle{k}$};
		\node [style=none] (147) at (3.25, -3) {$\vdots$};
		\node [style=none] (148) at (3.25, -4.25) {$\vdots$};
		\node [style=none] (149) at (5.5, -3.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (150) at (11.5, -5.25) {$=$};
		\node [style=none] (151) at (13.5, -4.5) {};
		\node [style=none] (152) at (13.5, -6) {};
		\node [style=black dot] (153) at (14, -4.5) {};
		\node [style=black dot] (154) at (14, -6) {};
		\node [style=none] (155) at (14.75, -4) {};
		\node [style=none] (156) at (14.75, -5) {};
		\node [style=none] (157) at (14.75, -5.5) {};
		\node [style=none] (158) at (14.75, -6.5) {};
		\node [style=none] (159) at (13, -5.25) {$\textcolor{gray}{\scriptstyle{n+1}}$};
		\node [style=none] (160) at (13.75, -5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (161) at (17.5, -4.5) {};
		\node [style=none] (162) at (17.5, -6) {};
		\node [style=black dot] (163) at (17, -4.5) {};
		\node [style=black dot] (164) at (17, -6) {};
		\node [style=none] (165) at (16.25, -4) {};
		\node [style=none] (166) at (16.25, -5) {};
		\node [style=none] (167) at (16.25, -5.5) {};
		\node [style=none] (168) at (16.25, -6.5) {};
		\node [style=none] (169) at (17.75, -5.25) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (170) at (16.25, -4.5) {$\scriptstyle{n+1}$};
		\node [style=none] (171) at (16.5, -6) {$\scriptstyle{n+1}$};
		\node [style=none] (172) at (14.5, -6) {$\scriptstyle{k}$};
		\node [style=none] (173) at (14.5, -4.5) {$\scriptstyle{k}$};
		\node [style=none] (174) at (15.5, -4.25) {$\vdots$};
		\node [style=none] (175) at (15.5, -5.75) {$\vdots$};
		\node [style=none] (176) at (17.25, -5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (177) at (0, -5) {\tiny{case $n = 2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1.center);
		\draw (2) to (3);
		\draw [in=-180, out=60, looseness=1.25] (3) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
		\draw [in=120, out=0, looseness=1.25] (9) to (11);
		\draw [in=0, out=-120, looseness=1.25] (11) to (10.center);
		\draw (11) to (12);
		\draw [in=-180, out=60, looseness=1.25] (12) to (13.center);
		\draw [in=-180, out=-60, looseness=1.25] (12) to (14.center);
		\draw [in=-120, out=0, looseness=1.25] (18.center) to (9);
		\draw [in=0, out=120, looseness=1.25] (9) to (17.center);
		\draw [in=-60, out=-180, looseness=1.25] (28.center) to (24);
		\draw [in=180, out=60, looseness=1.25] (24) to (27.center);
		\draw (24) to (22.center);
		\draw (21) to (23);
		\draw [in=-180, out=60, looseness=1.25] (23) to (25.center);
		\draw [in=-180, out=-60, looseness=1.25] (23) to (26.center);
		\draw [in=-120, out=0, looseness=1.25] (38.center) to (34);
		\draw [in=0, out=120, looseness=1.25] (34) to (37.center);
		\draw (34) to (32.center);
		\draw (31.center) to (33);
		\draw [in=0, out=120, looseness=1.25] (33) to (35.center);
		\draw [in=0, out=-120, looseness=1.25] (33) to (36.center);
		\draw (25.center) to (35.center);
		\draw [in=-180, out=0] (26.center) to (37.center);
		\draw [in=180, out=0] (27.center) to (36.center);
		\draw (28.center) to (38.center);
		\draw [in=120, out=0, looseness=1.25] (47.center) to (21);
		\draw [in=-120, out=0, looseness=1.25] (48.center) to (21);
		\draw [in=135, out=0, looseness=1.25] (50.center) to (52);
		\draw [in=0, out=-135, looseness=1.25] (52) to (51.center);
		\draw (52) to (55);
		\draw [in=180, out=60, looseness=1.25] (55) to (56.center);
		\draw [in=-105, out=0, looseness=1.25] (58) to (59);
		\draw (59) to (60.center);
		\draw [in=-120, out=0, looseness=1.25] (62.center) to (58);
		\draw [in=120, out=0, looseness=1.25] (61.center) to (58);
		\draw [in=120, out=0, looseness=1.25] (63.center) to (59);
		\draw (64.center) to (63.center);
		\draw [in=-105, out=0, looseness=1.25] (66) to (67);
		\draw (67) to (68.center);
		\draw [in=-120, out=0, looseness=1.25] (70.center) to (66);
		\draw [in=120, out=0, looseness=1.25] (69.center) to (66);
		\draw (76.center) to (77);
		\draw [in=-180, out=60, looseness=1.25] (77) to (78.center);
		\draw [in=180, out=-60, looseness=1.25] (77) to (79.center);
		\draw (81.center) to (82);
		\draw [in=-180, out=60, looseness=1.25] (82) to (83.center);
		\draw [in=180, out=-60, looseness=1.25] (82) to (84.center);
		\draw (56.center) to (64.center);
		\draw [in=-180, out=0] (78.center) to (61.center);
		\draw [in=180, out=0] (79.center) to (69.center);
		\draw [in=0, out=-180] (62.center) to (83.center);
		\draw (84.center) to (70.center);
		\draw [in=-60, out=120, looseness=0.50] (67) to (55);
		\draw [in=-105, out=0, looseness=1.25] (94) to (95);
		\draw (95) to (96.center);
		\draw [in=-120, out=0, looseness=1.25] (98.center) to (94);
		\draw [in=120, out=0, looseness=1.25] (97.center) to (94);
		\draw [in=-105, out=0, looseness=1.25] (102) to (103);
		\draw (103) to (104.center);
		\draw [in=-120, out=0, looseness=1.25] (106.center) to (102);
		\draw [in=120, out=0, looseness=1.25] (105.center) to (102);
		\draw (110.center) to (111);
		\draw [in=-180, out=60, looseness=1.25] (111) to (112.center);
		\draw [in=180, out=-60, looseness=1.25] (111) to (113.center);
		\draw (115.center) to (116);
		\draw [in=-180, out=60, looseness=1.25] (116) to (117.center);
		\draw [in=180, out=-60, looseness=1.25] (116) to (118.center);
		\draw [in=-180, out=0] (112.center) to (97.center);
		\draw [in=180, out=0] (113.center) to (105.center);
		\draw [in=0, out=-180] (98.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw [in=-60, out=-180, looseness=1.25] (131.center) to (127);
		\draw [in=180, out=60, looseness=1.25] (127) to (130.center);
		\draw (127) to (125.center);
		\draw (124.center) to (126);
		\draw [in=-180, out=60, looseness=1.25] (126) to (128.center);
		\draw [in=-180, out=-60, looseness=1.25] (126) to (129.center);
		\draw [in=-120, out=0, looseness=1.25] (141.center) to (137);
		\draw [in=0, out=120, looseness=1.25] (137) to (140.center);
		\draw [in=0, out=120, looseness=1.25] (136) to (138.center);
		\draw [in=0, out=-120, looseness=1.25] (136) to (139.center);
		\draw (128.center) to (138.center);
		\draw [in=-180, out=0] (129.center) to (140.center);
		\draw [in=180, out=0] (130.center) to (139.center);
		\draw (131.center) to (141.center);
		\draw [in=120, out=0, looseness=0.50] (137) to (103);
		\draw [in=0, out=135, looseness=0.50] (95) to (136);
		\draw [in=-60, out=-180, looseness=1.25] (158.center) to (154);
		\draw [in=180, out=60, looseness=1.25] (154) to (157.center);
		\draw (154) to (152.center);
		\draw (151.center) to (153);
		\draw [in=-180, out=60, looseness=1.25] (153) to (155.center);
		\draw [in=-180, out=-60, looseness=1.25] (153) to (156.center);
		\draw [in=-120, out=0, looseness=1.25] (168.center) to (164);
		\draw [in=0, out=120, looseness=1.25] (164) to (167.center);
		\draw (164) to (162.center);
		\draw (161.center) to (163);
		\draw [in=0, out=120, looseness=1.25] (163) to (165.center);
		\draw [in=0, out=-120, looseness=1.25] (163) to (166.center);
		\draw (155.center) to (165.center);
		\draw [in=-180, out=0] (156.center) to (167.center);
		\draw [in=180, out=0] (157.center) to (166.center);
		\draw (158.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bialg-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=black dot] (2) at (-2.5, 0) {};
		\node [style=black dot] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, 0) {$\scriptstyle{k+1}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=black dot] (11) at (1.75, 0) {};
		\node [style=black dot] (12) at (2.25, 0) {};
		\node [style=black dot] (13) at (3, 0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (2.75, 0) {$\scriptstyle{k}$};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (4.75, 0) {$=$};
		\node [style=none] (20) at (4.75, 0.5) {\tiny{IH}};
		\node [style=none] (21) at (6, 0.75) {};
		\node [style=none] (22) at (6, -0.75) {};
		\node [style=black dot] (23) at (6.5, 0.75) {};
		\node [style=black dot] (24) at (6.5, -0.75) {};
		\node [style=none] (25) at (7.25, 1.25) {};
		\node [style=none] (26) at (7.25, 0.25) {};
		\node [style=none] (27) at (7.25, -0.25) {};
		\node [style=none] (28) at (7.25, -1.25) {};
		\node [style=black dot] (31) at (10, 0.75) {};
		\node [style=none] (32) at (10.5, -0.75) {};
		\node [style=black dot] (33) at (9.5, 0.75) {};
		\node [style=black dot] (34) at (9.5, -0.75) {};
		\node [style=none] (35) at (8.75, 1.25) {};
		\node [style=none] (36) at (8.75, 0.25) {};
		\node [style=none] (37) at (8.75, -0.25) {};
		\node [style=none] (38) at (8.75, -1.25) {};
		\node [style=none] (39) at (10.25, 0) {$\textcolor{gray}{\scriptstyle{k}}$};
		\node [style=none] (42) at (7, -0.75) {$\scriptstyle{k}$};
		\node [style=none] (43) at (7, 0.75) {$\scriptstyle{k}$};
		\node [style=none] (44) at (8, 1) {$\vdots$};
		\node [style=none] (45) at (8, -0.5) {$\vdots$};
		\node [style=none] (46) at (9.75, 0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (47) at (10.75, 1.25) {};
		\node [style=none] (48) at (10.75, 0.25) {};
		\node [style=none] (49) at (11.75, 0) {$=$};
		\node [style=black dot] (50) at (12.75, 0.75) {};
		\node [style=black dot] (51) at (12.75, -1) {};
		\node [style=black dot] (52) at (13.25, 0.25) {};
		\node [style=black dot] (53) at (13.25, -1.5) {};
		\node [style=none] (54) at (14, 0.75) {};
		\node [style=none] (55) at (14, -0.25) {};
		\node [style=none] (56) at (14, -1) {};
		\node [style=none] (57) at (14, -2) {};
		\node [style=none] (59) at (17, -1.5) {};
		\node [style=black dot] (61) at (16.25, -1.5) {};
		\node [style=black dot] (62) at (16, 2.25) {};
		\node [style=black dot] (63) at (16, 1.25) {};
		\node [style=none] (64) at (15.5, -1) {};
		\node [style=none] (65) at (15.5, -2) {};
		\node [style=none] (67) at (14, -1.5) {$\scriptstyle{k-1}$};
		\node [style=none] (68) at (14, 0.25) {$\scriptstyle{k-1}$};
		\node [style=none] (69) at (14.75, 0.5) {$\vdots$};
		\node [style=none] (70) at (14.75, -1.25) {$\vdots$};
		\node [style=none] (71) at (16.5, -0.5) {$\textcolor{gray}{\vdots}$};
		\node [style=black dot] (72) at (17.25, 2.25) {};
		\node [style=black dot] (73) at (17.25, 1.25) {};
		\node [style=none] (74) at (17.75, 2.25) {};
		\node [style=none] (75) at (17.75, 1.25) {};
		\node [style=none] (76) at (18.5, 0) {$=$};
		\node [style=none] (77) at (12.25, 0.75) {};
		\node [style=none] (78) at (13.5, 1.25) {};
		\node [style=none] (79) at (14.5, 1.25) {};
		\node [style=none] (80) at (12.25, -1) {};
		\node [style=none] (81) at (13.5, -0.5) {};
		\node [style=none] (82) at (14.25, -0.5) {};
		\node [style=none] (83) at (17, 0.25) {};
		\node [style=black dot] (84) at (16.25, 0.25) {};
		\node [style=none] (85) at (15.5, 0.75) {};
		\node [style=none] (86) at (15.5, -0.25) {};
		\node [style=none] (87) at (17.5, -0.5) {$\textcolor{gray}{k-1}$};
		\node [style=none] (88) at (19.5, 0.75) {};
		\node [style=none] (89) at (19.5, -0.75) {};
		\node [style=black dot] (90) at (20, 0.75) {};
		\node [style=black dot] (91) at (20, -0.75) {};
		\node [style=none] (92) at (20.75, 1.25) {};
		\node [style=none] (93) at (20.75, 0.25) {};
		\node [style=none] (94) at (20.75, -0.25) {};
		\node [style=none] (95) at (20.75, -1.25) {};
		\node [style=none] (96) at (23.5, 0.75) {};
		\node [style=none] (97) at (23.5, -0.75) {};
		\node [style=black dot] (98) at (23, 0.75) {};
		\node [style=black dot] (99) at (23, -0.75) {};
		\node [style=none] (100) at (22.25, 1.25) {};
		\node [style=none] (101) at (22.25, 0.25) {};
		\node [style=none] (102) at (22.25, -0.25) {};
		\node [style=none] (103) at (22.25, -1.25) {};
		\node [style=none] (104) at (24, 0) {$\textcolor{gray}{\scriptstyle{k+1}}$};
		\node [style=none] (105) at (20.75, -0.75) {$\scriptstyle{k+1}$};
		\node [style=none] (106) at (20.75, 0.75) {$\scriptstyle{k+1}$};
		\node [style=none] (107) at (21.5, 1) {$\vdots$};
		\node [style=none] (108) at (21.5, -0.5) {$\vdots$};
		\node [style=none] (109) at (23.25, 0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (110) at (11.75, 0.5) {\tiny{(A9)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1.center);
		\draw (2) to (3);
		\draw [in=-180, out=60, looseness=1.25] (3) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
		\draw [in=120, out=0, looseness=1.25] (9.center) to (11);
		\draw [in=0, out=-120, looseness=1.25] (11) to (10.center);
		\draw (11) to (12);
		\draw [in=-180, out=45, looseness=1.25] (12) to (13);
		\draw [in=-180, out=-60, looseness=1.25] (12) to (14.center);
		\draw [in=-180, out=60, looseness=1.25] (13) to (16.center);
		\draw [in=-180, out=-60, looseness=1.25] (13) to (17.center);
		\draw (14.center) to (18.center);
		\draw [in=-60, out=-180, looseness=1.25] (28.center) to (24);
		\draw [in=180, out=60, looseness=1.25] (24) to (27.center);
		\draw (24) to (22.center);
		\draw (21.center) to (23);
		\draw [in=-180, out=60, looseness=1.25] (23) to (25.center);
		\draw [in=-180, out=-60, looseness=1.25] (23) to (26.center);
		\draw [in=-120, out=0, looseness=1.25] (38.center) to (34);
		\draw [in=0, out=120, looseness=1.25] (34) to (37.center);
		\draw (34) to (32.center);
		\draw (31) to (33);
		\draw [in=0, out=120, looseness=1.25] (33) to (35.center);
		\draw [in=0, out=-120, looseness=1.25] (33) to (36.center);
		\draw (25.center) to (35.center);
		\draw [in=-180, out=0] (26.center) to (37.center);
		\draw [in=180, out=0] (27.center) to (36.center);
		\draw (28.center) to (38.center);
		\draw [in=-180, out=45, looseness=1.25] (31) to (47.center);
		\draw [in=180, out=-45, looseness=1.25] (31) to (48.center);
		\draw [in=-60, out=-180, looseness=1.25] (57.center) to (53);
		\draw [in=180, out=60, looseness=1.25] (53) to (56.center);
		\draw [in=-75, out=-180, looseness=1.25] (53) to (51);
		\draw [in=-180, out=-75, looseness=1.25] (50) to (52);
		\draw [in=-180, out=60, looseness=1.25] (52) to (54.center);
		\draw [in=-180, out=-60, looseness=1.25] (52) to (55.center);
		\draw [in=-120, out=0, looseness=1.25] (65.center) to (61);
		\draw [in=0, out=120, looseness=1.25] (61) to (64.center);
		\draw (61) to (59.center);
		\draw (57.center) to (65.center);
		\draw [in=120, out=60] (62) to (72);
		\draw [in=-120, out=-60] (63) to (73);
		\draw [in=120, out=-60] (62) to (73);
		\draw [in=-120, out=60] (63) to (72);
		\draw (72) to (74.center);
		\draw (73) to (75.center);
		\draw (77.center) to (50);
		\draw [in=-180, out=60, looseness=1.25] (50) to (78.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (51);
		\draw [in=-180, out=60, looseness=1.25] (51) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=-180, out=0, looseness=1.25] (79.center) to (62);
		\draw [in=180, out=0] (82.center) to (63);
		\draw [in=-120, out=0, looseness=1.25] (86.center) to (84);
		\draw [in=0, out=120, looseness=1.25] (84) to (85.center);
		\draw (84) to (83.center);
		\draw (54.center) to (85.center);
		\draw [in=180, out=0] (55.center) to (64.center);
		\draw [in=-180, out=0] (56.center) to (86.center);
		\draw [in=-60, out=-180, looseness=1.25] (95.center) to (91);
		\draw [in=180, out=60, looseness=1.25] (91) to (94.center);
		\draw (91) to (89.center);
		\draw (88.center) to (90);
		\draw [in=-180, out=60, looseness=1.25] (90) to (92.center);
		\draw [in=-180, out=-60, looseness=1.25] (90) to (93.center);
		\draw [in=-120, out=0, looseness=1.25] (103.center) to (99);
		\draw [in=0, out=120, looseness=1.25] (99) to (102.center);
		\draw (99) to (97.center);
		\draw (96.center) to (98);
		\draw [in=0, out=120, looseness=1.25] (98) to (100.center);
		\draw [in=0, out=-120, looseness=1.25] (98) to (101.center);
		\draw (92.center) to (100.center);
		\draw [in=-180, out=0] (93.center) to (102.center);
		\draw [in=180, out=0] (94.center) to (101.center);
		\draw (95.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=black dot] (2) at (-2.25, 0) {};
		\node [style=black dot] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (10) at (-2.75, -0.15) {$\scriptstyle{n}$};
		\node [style=none] (11) at (-1.25, -0.15) {$\scriptstyle{k}$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=black dot] (15) at (2, 1) {};
		\node [style=black dot] (16) at (2, -1) {};
		\node [style=none] (17) at (2.75, 1.5) {};
		\node [style=none] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (2.75, -1.5) {};
		\node [style=none] (21) at (1, 0) {$n$};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=black dot] (25) at (5, 1) {};
		\node [style=black dot] (26) at (5, -1) {};
		\node [style=none] (27) at (4.25, 1.5) {};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (4.25, -0.5) {};
		\node [style=none] (30) at (4.25, -1.5) {};
		\node [style=none] (31) at (6, 0) {$k$};
		\node [style=none] (33) at (4.5, 1) {$\scriptstyle{n}$};
		\node [style=none] (34) at (4.5, -1) {$\scriptstyle{n}$};
		\node [style=none] (35) at (2.5, -1) {$\scriptstyle{k}$};
		\node [style=none] (38) at (3.5, -0.75) {$\vdots$};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=none] (42) at (-1, 0.25) {};
		\node [style=black dot] (43) at (2, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=black dot] (45) at (5, 0.25) {};
		\node [style=none] (46) at (5.5, 0.25) {};
		\node [style=none] (47) at (2.5, 1) {$\scriptstyle{k}$};
		\node [style=none] (48) at (2.5, 0.15) {$\color{gray}{\scriptstyle{k}}$};
		\node [style=none] (49) at (4.5, 0.15) {$\color{gray}{\scriptstyle{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1.center);
		\draw (2) to (3);
		\draw [in=-180, out=60, looseness=1.25] (3) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
		\draw [in=-60, out=-180, looseness=1.25] (20.center) to (16);
		\draw [in=180, out=60, looseness=1.25] (16) to (19.center);
		\draw (16) to (14.center);
		\draw (13.center) to (15);
		\draw [in=-180, out=60, looseness=1.25] (15) to (17.center);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (18.center);
		\draw [in=-120, out=0, looseness=1.25] (30.center) to (26);
		\draw [in=0, out=120, looseness=1.25] (26) to (29.center);
		\draw (26) to (24.center);
		\draw (23.center) to (25);
		\draw [in=0, out=120, looseness=1.25] (25) to (27.center);
		\draw [in=0, out=-120, looseness=1.25] (25) to (28.center);
		\draw (17.center) to (27.center);
		\draw [in=-180, out=0] (18.center) to (29.center);
		\draw [in=180, out=0] (19.center) to (28.center);
		\draw (20.center) to (30.center);
		\draw [densely dotted, in=150, out=0] (41.center) to (2);
		\draw [densely dotted, in=-180, out=30, looseness=1.25] (3) to (42.center);
		\draw [densely dotted] (44.center) to (43);
		\draw [densely dotted] (45) to (46.center);
		\draw [densely dotted, in=135, out=45, looseness=0.75] (43) to (25);
		\draw [densely dotted, in=165, out=30] (43) to (45);
		\draw [densely dotted, in=150, out=-45] (43) to (26);
		\draw [densely dotted, in=45, out=-120, looseness=0.75] (45) to (16);
		\draw [densely dotted, in=150, out=30] (15) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general-resolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-13.5, 0) {};
		\node [style=none] (19) at (-13.5, 1) {};
		\node [style=empty dot] (20) at (-14.25, 0.5) {};
		\node [style=black dot] (33) at (-15, 0) {};
		\node [style=none] (34) at (-13.5, -1) {};
		\node [style=none] (87) at (-17.25, 0) {};
		\node [style=none] (88) at (-17.25, 1) {};
		\node [style=empty dot] (89) at (-16.5, 0.5) {};
		\node [style=black dot] (90) at (-15.75, 0) {};
		\node [style=none] (91) at (-17.25, -1) {};
		\node [style=none] (92) at (-7.5, -0.25) {};
		\node [style=none] (93) at (-7.5, 0.75) {};
		\node [style=empty dot] (94) at (-8.25, 0.25) {};
		\node [style=black dot] (95) at (-9, 0.25) {};
		\node [style=none] (96) at (-7.5, -0.75) {};
		\node [style=none] (97) at (-11.5, -0.25) {};
		\node [style=none] (98) at (-11.5, 0.75) {};
		\node [style=empty dot] (99) at (-10.75, 0.25) {};
		\node [style=black dot] (100) at (-10, 0.25) {};
		\node [style=none] (101) at (-11.5, -0.75) {};
		\node [style=black dot] (102) at (-9, -0.75) {};
		\node [style=black dot] (103) at (-10, -0.75) {};
		\node [style=none] (104) at (-12.5, 0) {$=$};
		\node [style=none] (109) at (15.75, -1.25) {};
		\node [style=none] (114) at (11, -1.25) {};
		\node [style=black dot] (115) at (13, -0.75) {};
		\node [style=black dot] (116) at (13.75, -0.75) {};
		\node [style=none] (117) at (9.5, 0) {$=$};
		\node [style=empty dot] (118) at (12.5, 0.75) {};
		\node [style=black dot] (119) at (11.5, 0.75) {};
		\node [style=empty dot] (120) at (12.5, -0.25) {};
		\node [style=black dot] (121) at (11.5, -0.25) {};
		\node [style=black dot] (122) at (15.25, 0.75) {};
		\node [style=empty dot] (123) at (14.25, 0.75) {};
		\node [style=black dot] (124) at (15.25, -0.25) {};
		\node [style=empty dot] (125) at (14.25, -0.25) {};
		\node [style=none] (126) at (11, -0.25) {};
		\node [style=none] (127) at (11, 0.75) {};
		\node [style=none] (128) at (15.75, 0.75) {};
		\node [style=none] (129) at (15.75, -0.25) {};
		\node [style=none] (134) at (17, 0) {$=:$};
		\node [style=none] (147) at (0.25, -0.25) {};
		\node [style=none] (148) at (0.25, 0.75) {};
		\node [style=empty dot] (149) at (-0.5, 0.25) {};
		\node [style=black dot] (150) at (-1.25, 0.25) {};
		\node [style=none] (151) at (0.25, -0.75) {};
		\node [style=none] (152) at (-5, -0.25) {};
		\node [style=none] (153) at (-5, 0.75) {};
		\node [style=empty dot] (154) at (-4.25, 0.25) {};
		\node [style=black dot] (155) at (-3.5, 0.25) {};
		\node [style=none] (156) at (-5, -0.75) {};
		\node [style=black dot] (157) at (-1.75, -0.75) {};
		\node [style=black dot] (158) at (-3, -0.75) {};
		\node [style=none] (159) at (-6.25, 0) {$=$};
		\node [style=black dot] (160) at (-3, -0.25) {};
		\node [style=black dot] (161) at (-1.75, -0.25) {};
		\node [style=none] (162) at (7.75, -0.25) {};
		\node [style=none] (163) at (7.75, 0.75) {};
		\node [style=empty dot] (164) at (7, 0.25) {};
		\node [style=black dot] (165) at (6.25, 0.25) {};
		\node [style=none] (166) at (7.75, -1) {};
		\node [style=none] (167) at (2.5, -0.25) {};
		\node [style=none] (168) at (2.5, 0.75) {};
		\node [style=empty dot] (169) at (3.25, 0.25) {};
		\node [style=black dot] (170) at (4, 0.25) {};
		\node [style=none] (171) at (2.5, -1) {};
		\node [style=black dot] (172) at (5.5, -0.5) {};
		\node [style=black dot] (173) at (4.75, -0.5) {};
		\node [style=none] (174) at (1.25, 0) {$=$};
		\node [style=none] (175) at (23.25, -1.25) {};
		\node [style=none] (176) at (18.25, -1.25) {};
		\node [style=black dot] (177) at (20.25, -0.75) {};
		\node [style=black dot] (178) at (21.25, -0.75) {};
		\node [style=empty dot] (179) at (20.75, 0.75) {};
		\node [style=black dot] (180) at (18.75, 0.75) {};
		\node [style=empty dot] (181) at (19.75, -0.25) {};
		\node [style=black dot] (182) at (18.75, -0.25) {};
		\node [style=black dot] (183) at (22.75, 0.75) {};
		\node [style=black dot] (185) at (22.75, -0.25) {};
		\node [style=empty dot] (186) at (21.75, -0.25) {};
		\node [style=none] (187) at (18, -0.25) {};
		\node [style=none] (188) at (18, 0.75) {};
		\node [style=none] (189) at (23.5, 0.75) {};
		\node [style=none] (190) at (23.5, -0.25) {};
		\node [style=none] (191) at (-12.5, 0.5) {\tiny{(A9)}};
		\node [style=none] (192) at (-6.25, 0.5) {\tiny{(A1),(A5)}};
		\node [style=none] (193) at (1.25, 0.5) {\tiny{(A9)}};
		\node [style=none] (194) at (9.5, 0.5) {\tiny{(C2),(C6)}};
		\node [style=none] (195) at (-6.25, -0.5) {\tiny{(A13)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (20) to (19.center);
		\draw [in=-180, out=-60, looseness=0.75] (20) to (18.center);
		\draw [in=180, out=-60, looseness=0.75] (33) to (34.center);
		\draw [in=-180, out=75] (33) to (20);
		\draw [in=0, out=120] (89) to (88.center);
		\draw [in=0, out=-120, looseness=0.75] (89) to (87.center);
		\draw [in=0, out=-120, looseness=0.75] (90) to (91.center);
		\draw [in=0, out=105] (90) to (89);
		\draw (90) to (33);
		\draw [in=180, out=60] (94) to (93.center);
		\draw [in=-180, out=-60, looseness=0.75] (94) to (92.center);
		\draw (95) to (94);
		\draw [in=0, out=120] (99) to (98.center);
		\draw [in=0, out=-120, looseness=0.75] (99) to (97.center);
		\draw (100) to (99);
		\draw [bend left] (100) to (95);
		\draw [bend right] (103) to (102);
		\draw (103) to (95);
		\draw (100) to (102);
		\draw (102) to (96.center);
		\draw (101.center) to (103);
		\draw (116) to (115);
		\draw [bend left] (119) to (118);
		\draw [bend right] (121) to (120);
		\draw (121) to (118);
		\draw (119) to (120);
		\draw [bend left] (123) to (122);
		\draw [bend right] (125) to (124);
		\draw (125) to (122);
		\draw (123) to (124);
		\draw (118) to (123);
		\draw [in=-165, out=75, looseness=0.75] (116) to (125);
		\draw [in=105, out=-15, looseness=0.75] (120) to (115);
		\draw (127.center) to (119);
		\draw (126.center) to (121);
		\draw (122) to (128.center);
		\draw (124) to (129.center);
		\draw [in=180, out=60] (149) to (148.center);
		\draw [in=-180, out=-60, looseness=0.75] (149) to (147.center);
		\draw (150) to (149);
		\draw [in=0, out=120] (154) to (153.center);
		\draw [in=0, out=-120, looseness=0.75] (154) to (152.center);
		\draw (155) to (154);
		\draw [bend left] (155) to (150);
		\draw [bend right] (158) to (157);
		\draw (157) to (151.center);
		\draw (156.center) to (158);
		\draw (155) to (160);
		\draw (161) to (150);
		\draw [bend left] (160) to (161);
		\draw (160) to (157);
		\draw (158) to (161);
		\draw [in=-135, out=0, looseness=0.75] (114.center) to (115);
		\draw [in=180, out=-45, looseness=0.75] (116) to (109.center);
		\draw [in=180, out=60] (164) to (163.center);
		\draw [in=-180, out=-60, looseness=0.75] (164) to (162.center);
		\draw (165) to (164);
		\draw [in=0, out=120] (169) to (168.center);
		\draw [in=0, out=-120, looseness=0.75] (169) to (167.center);
		\draw (170) to (169);
		\draw [bend left] (170) to (165);
		\draw [in=135, out=-45] (170) to (173);
		\draw (173) to (172);
		\draw [in=225, out=45] (172) to (165);
		\draw [in=180, out=-30, looseness=0.75] (172) to (166.center);
		\draw [in=0, out=-150, looseness=0.75] (173) to (171.center);
		\draw (178) to (177);
		\draw [bend left] (180) to (179);
		\draw [bend right] (182) to (181);
		\draw (182) to (179);
		\draw (180) to (181);
		\draw [bend right] (186) to (185);
		\draw (186) to (183);
		\draw [in=-165, out=75, looseness=0.75] (178) to (186);
		\draw [in=105, out=-15, looseness=0.75] (181) to (177);
		\draw (188.center) to (180);
		\draw (187.center) to (182);
		\draw (183) to (189.center);
		\draw (185) to (190.center);
		\draw [in=-135, out=0, looseness=0.75] (176.center) to (177);
		\draw [in=180, out=-45, looseness=0.75] (178) to (175.center);
		\draw [bend left] (179) to (183);
		\draw (179) to (185);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate-ar-rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0) {};
		\node [style=black dot] (1) at (-6.75, 0) {};
		\node [style=none] (2) at (-6, 0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=black dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-9.5, 0) {};
		\node [style=none] (9) at (-8.5, 0) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=black dot] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=black dot] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=empty dot] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=empty dot] (19) at (3.5, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=s rect] (21) at (6, 0) {$\scriptstyle{\geq}$};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (9.75, 0) {};
		\node [style=s rect] (24) at (8.75, 0) {$\scriptstyle{\leq}$};
		\node [style=none] (25) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-75, out=-180, looseness=1.25] (3.center) to (1);
		\draw (4.center) to (5);
		\draw [in=0, out=105, looseness=1.25] (5) to (6.center);
		\draw [in=-105, out=0, looseness=1.25] (7.center) to (5);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11);
		\draw (12.center) to (13);
		\draw (14.center) to (15);
		\draw [in=0, out=105, looseness=1.25] (15) to (16.center);
		\draw [in=-105, out=0, looseness=1.25] (17.center) to (15);
		\draw (18.center) to (19);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (23.center) to (24);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate-ar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=black dot] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-6.5, 0.5) {};
		\node [style=none] (3) at (-6.5, -0.5) {};
		\node [style=none] (20) at (-5.55, 0) {};
		\node [style=black dot] (21) at (-4.8, 0) {};
		\node [style=none] (92) at (-2.35, 0) {};
		\node [style=black dot] (93) at (-3.1, 0) {};
		\node [style=none] (94) at (-3.85, 0.5) {};
		\node [style=none] (95) at (-3.85, -0.5) {};
		\node [style=none] (96) at (-0.55, 0) {};
		\node [style=black dot] (97) at (-1.3, 0) {};
		\node [style=none] (98) at (0.45, 0) {};
		\node [style=empty dot] (99) at (1.2, 0) {};
		\node [style=none] (100) at (1.95, 0.5) {};
		\node [style=none] (101) at (1.95, -0.5) {};
		\node [style=none] (102) at (3.15, 0) {};
		\node [style=empty dot] (103) at (3.9, 0) {};
		\node [style=none] (104) at (6.6, 0) {};
		\node [style=empty dot] (105) at (5.85, 0) {};
		\node [style=none] (106) at (5.1, 0.5) {};
		\node [style=none] (107) at (5.1, -0.5) {};
		\node [style=none] (108) at (8.4, 0) {};
		\node [style=empty dot] (109) at (7.65, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=180, out=-75, looseness=1.25] (1) to (3.center);
		\draw (20.center) to (21);
		\draw [in=0, out=105, looseness=1.25] (93) to (94.center);
		\draw (93) to (92.center);
		\draw [in=0, out=-105, looseness=1.25] (93) to (95.center);
		\draw (96.center) to (97);
		\draw [in=180, out=75, looseness=1.25] (99) to (100.center);
		\draw (99) to (98.center);
		\draw [in=180, out=-75, looseness=1.25] (99) to (101.center);
		\draw (102.center) to (103);
		\draw [in=0, out=105, looseness=1.25] (105) to (106.center);
		\draw (105) to (104.center);
		\draw [in=0, out=-105, looseness=1.25] (105) to (107.center);
		\draw (108.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate-ob-rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=black dot] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (3.75, 0.5) {};
		\node [style=black dot] (5) at (3, 0.5) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=black dot] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (5.5, 0.5) {};
		\node [style=black dot] (13) at (4.75, 0.5) {};
		\node [style=none] (14) at (8, 0.5) {};
		\node [style=empty dot] (15) at (7.25, 0.5) {};
		\node [style=none] (16) at (6.5, 1) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=empty dot] (19) at (9, 0.5) {};
		\node [style=none] (20) at (10.75, 0.5) {};
		\node [style=none] (21) at (11.5, 0.5) {};
		\node [style=none] (22) at (12, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-75, out=-180, looseness=1.25] (3.center) to (1);
		\draw (4.center) to (5);
		\draw [in=0, out=105, looseness=1.25] (5) to (6.center);
		\draw [in=-105, out=0, looseness=1.25] (7.center) to (5);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11);
		\draw (12.center) to (13);
		\draw (14.center) to (15);
		\draw [in=0, out=105, looseness=1.25] (15) to (16.center);
		\draw [in=-105, out=0, looseness=1.25] (17.center) to (15);
		\draw (18.center) to (19);
		\draw [style=right arrow] (20.center) to (21.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate-ob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-1.75, 0.5) {$\obRight{a}$};
		\node [style=none] (7) at (0.75, 0.5) {$\obLeft{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=right arrow] (2.center) to (0.center);
		\draw [style=right arrow] (4.center) to (3.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=empty dot] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-2, 0) {$\geq$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=empty dot] (11) at (-0.25, 0) {};
		\node [style=empty dot] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2.25, 0) {$\leq$};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-4.75, -1) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=empty dot] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (5, 0.25) {};
		\node [style=none] (24) at (3.75, 0.75) {};
		\node [style=none] (25) at (3.75, -0.5) {};
		\node [style=empty dot] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (3.25, 0.75) {};
		\node [style=none] (30) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw [in=105, out=-75] (1) to (5);
		\draw [in=-120, out=0, looseness=1.25] (6.center) to (5);
		\draw (5) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (9.center) to (11);
		\draw [in=0, out=-120, looseness=1.25] (11) to (10.center);
		\draw (11) to (12);
		\draw [in=-180, out=60, looseness=1.25] (12) to (13.center);
		\draw [in=180, out=-60, looseness=1.25] (12) to (14.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (6.center);
		\draw (19.center) to (10.center);
		\draw (18.center) to (9.center);
		\draw (13.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (23.center) to (22);
		\draw [in=0, out=120] (22) to (24.center);
		\draw [in=75, out=-105] (22) to (26);
		\draw [in=-60, out=180, looseness=1.25] (27.center) to (26);
		\draw (26) to (28.center);
		\draw (24.center) to (29.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=empty dot] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=empty dot] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-3.5, -1.75) {};
		\node [style=empty dot] (8) at (2, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, 0.25) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (17) at (-4.25, 2) {$b_1$};
		\node [style=none] (18) at (-4.25, 1) {$b_2$};
		\node [style=none] (19) at (-4.25, 0.25) {$b_3$};
		\node [style=none] (20) at (-4.25, -1.75) {$b_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=-135, out=0, looseness=1.25] (1.center) to (2);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw [style=right arrow] (2) to (3.center);
		\draw [in=120, out=0, looseness=1.25] (3.center) to (4);
		\draw (4) to (6.center);
		\draw (8) to (9.center);
		\draw [in=0, out=-120, looseness=1.25] (8) to (10.center);
		\draw [style=right arrow] (7.center) to (10.center);
		\draw [in=120, out=0, looseness=1.25] (11.center) to (8);
		\draw [style=right arrow] (12.center) to (0.center);
		\draw [style=right arrow] (13.center) to (1.center);
		\draw [style=right arrow] (14.center) to (5.center);
		\draw [style=right arrow] (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=empty dot] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=black dot] (3) at (-4, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.25, 0) {$\leq$};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {$\Rightarrow$};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=empty dot] (12) at (5.25, 0) {};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=black dot] (14) at (5.75, 0) {};
		\node [style=black dot] (15) at (6.75, 0) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=none] (17) at (7.5, 0) {$\leq$};
		\node [style=none] (18) at (8.25, 0) {};
		\node [style=none] (19) at (8.75, 0) {};
		\node [style=black dot] (20) at (9.25, 0) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=empty dot] (22) at (2.75, 0) {};
		\node [style=none] (23) at (2.25, 0) {};
		\node [style=none] (24) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow] (0.center) to (2.center);
		\draw (2.center) to (1);
		\draw [style=right arrow] (3) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=right arrow] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [style=right arrow] (11.center) to (13.center);
		\draw (13.center) to (12);
		\draw [style=right arrow] (14) to (16.center);
		\draw (16.center) to (15);
		\draw [style=right arrow] (18.center) to (19.center);
		\draw (19.center) to (20);
		\draw [style=right arrow] (21.center) to (23.center);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=empty dot] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=black dot] (4) at (-3, 0.5) {};
		\node [style=black dot] (5) at (-3, -0.5) {};
		\node [style=none] (10) at (-0.25, 0) {$\geq$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=empty dot] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=empty dot] (15) at (0.5, 0.5) {};
		\node [style=black dot] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (3.25, 0) {$=$};
		\node [style=black dot] (18) at (4, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5) to (2.center);
		\draw [in=105, out=0, looseness=1.25] (11.center) to (12);
		\draw [in=0, out=-105, looseness=1.25] (12) to (13.center);
		\draw (12) to (14.center);
		\draw [style=right arrow] (15) to (11.center);
		\draw [style=right arrow] (16) to (13.center);
		\draw [style=right arrow] (18) to (19.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eq-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=empty dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=empty dot] (4) at (-1, 0.5) {};
		\node [style=empty dot] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eq-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=empty dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=empty dot] (4) at (-1, 0.5) {};
		\node [style=black dot] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eq-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=empty dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=black dot] (4) at (-1, 0.5) {};
		\node [style=empty dot] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eq-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=empty dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=black dot] (4) at (-1, 0.5) {};
		\node [style=black dot] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horn-clause-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {};
		\node [style=empty dot] (1) at (-7, 0) {};
		\node [style=none] (2) at (-7.5, -0.5) {};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=empty dot] (4) at (-8.25, 0.5) {};
		\node [style=empty dot] (5) at (-8.25, -0.5) {};
		\node [style=none] (6) at (-5.5, 0) {$\equiv$};
		\node [style=empty dot] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=empty dot] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=empty dot] (14) at (-2.75, 0.5) {};
		\node [style=black dot] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (0, 0) {$\equiv$};
		\node [style=black dot] (17) at (0.75, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=empty dot] (21) at (4, 0) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=black dot] (24) at (2.75, 0.5) {};
		\node [style=black dot] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (5.5, 0) {$\equiv$};
		\node [style=black dot] (27) at (6.25, 0) {};
		\node [style=none] (28) at (6.75, 0) {};
		\node [style=none] (29) at (7, 0) {};
		\node [style=none] (30) at (-5.5, 0.5) {$\scriptstyle{(a)}$};
		\node [style=none] (31) at (0, 0.5) {$\scriptstyle{(b)}$};
		\node [style=none] (32) at (5.5, 0.5) {$\scriptstyle{(c)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=0, out=-105, looseness=1.25] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=right arrow] (4) to (0.center);
		\draw [style=right arrow] (5) to (2.center);
		\draw [style=right arrow] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=105, out=0, looseness=1.25] (10.center) to (11);
		\draw [in=0, out=-105, looseness=1.25] (11) to (12.center);
		\draw (11) to (13.center);
		\draw [style=right arrow] (14) to (10.center);
		\draw [style=right arrow] (15) to (12.center);
		\draw [style=right arrow] (17) to (18.center);
		\draw (18.center) to (19.center);
		\draw [in=105, out=0, looseness=1.25] (20.center) to (21);
		\draw [in=0, out=-105, looseness=1.25] (21) to (22.center);
		\draw (21) to (23.center);
		\draw [style=right arrow] (24) to (20.center);
		\draw [style=right arrow] (25) to (22.center);
		\draw [style=right arrow] (27) to (28.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (-0.25, 0.25) {};
		\node [style=none] (43) at (0.25, -0.25) {};
		\node [style=none] (44) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (42.center) to (41.center);
		\draw [densely dotted] (44.center) to (43.center);
		\draw [densely dotted] (42.center) to (44.center);
		\draw [densely dotted] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/im-conseq-esh-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -0.5) {$a$};
		\node [style=black dot] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=grey dot] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=empty dot] (8) at (-2.5, -0.25) {};
		\node [style=grey dot] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-2.25, -0.75) {$\vdots$};
		\node [style=none] (11) at (-2.25, 0.5) {$\vdots$};
		\node [style=none] (12) at (1.5, 0) {$\equiv$};
		\node [style=empty dot] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow] (6) to (3.center);
		\draw (0.center) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (3.center) to (2);
		\draw [style=right arrow] (2) to (0.center);
		\draw [style=right arrow] (9) to (5.center);
		\draw [style=right arrow] (8) to (4.center);
		\draw [in=-150, out=0] (4.center) to (2);
		\draw [in=-105, out=0, looseness=0.75] (5.center) to (2);
		\draw [style=right arrow] (13) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/im-conseq-esh-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -3.75) {};
		\node [style=none] (1) at (-6.75, -3.75) {};
		\node [style=none] (2) at (-10.25, 3) {};
		\node [style=none] (3) at (-6.75, 3) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {$a$};
		\node [style=black dot] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-3.25, 0.75) {};
		\node [style=black dot] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-9.5, 1.75) {$\vdots$};
		\node [style=none] (10) at (-4.75, 3) {};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=none] (12) at (-4.75, -3.75) {};
		\node [style=none] (13) at (-1, -3.75) {};
		\node [style=empty dot] (14) at (-8.5, 1) {};
		\node [style=none] (15) at (-7.75, 1) {};
		\node [style=none] (16) at (-9.25, 2) {};
		\node [style=none] (17) at (-9.25, 0) {};
		\node [style=none] (18) at (-7.25, 1) {};
		\node [style=none] (19) at (-8.25, 0) {$\vdots$};
		\node [style=none] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-3.5, -1.25) {};
		\node [style=none] (22) at (-6.25, -3.75) {};
		\node [style=none] (23) at (-5.25, -3.75) {};
		\node [style=none] (24) at (-6.25, 3) {};
		\node [style=none] (25) at (-5.25, 3) {};
		\node [style=none] (26) at (-5.75, -0.25) {$\sigma_2'$};
		\node [style=grey dot] (27) at (-9.75, 2) {};
		\node [style=grey dot] (28) at (-9.75, 0) {};
		\node [style=none] (29) at (-4, 0.75) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-9.5, -1.5) {$\vdots$};
		\node [style=empty dot] (32) at (-8.5, -2.25) {};
		\node [style=none] (33) at (-7.75, -2.25) {};
		\node [style=none] (34) at (-9.25, -1.25) {};
		\node [style=none] (35) at (-9.25, -3.25) {};
		\node [style=none] (36) at (-7.25, -2.25) {};
		\node [style=grey dot] (37) at (-9.75, -1.25) {};
		\node [style=grey dot] (38) at (-9.75, -3.25) {};
		\node [style=none] (39) at (-8.25, 2.5) {$\varphi_1$};
		\node [style=none] (40) at (-8, -1.25) {$\varphi_m$};
		\node [style=none] (41) at (-4, 0) {};
		\node [style=none] (42) at (-4, -1.25) {};
		\node [style=black dot] (43) at (-9.75, 1) {};
		\node [style=none] (44) at (-9.25, 1) {};
		\node [style=none] (45) at (-9.5, -2.5) {$\vdots$};
		\node [style=black dot] (46) at (-9.75, -2.25) {};
		\node [style=none] (47) at (-9.25, -2.25) {};
		\node [style=none] (48) at (-9.5, 0.75) {$\vdots$};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=none] (54) at (3.75, -0.5) {$a$};
		\node [style=black dot] (55) at (3, 0) {};
		\node [style=none] (56) at (2, 0.75) {};
		\node [style=black dot] (57) at (2.25, -0.75) {};
		\node [style=none] (59) at (0.5, 1.5) {};
		\node [style=none] (60) at (4, 1.5) {};
		\node [style=none] (61) at (0.5, -2) {};
		\node [style=none] (62) at (4, -2) {};
		\node [style=none] (69) at (1.75, 0) {};
		\node [style=none] (70) at (1.75, -1.25) {};
		\node [style=black dot] (78) at (1.25, 0.75) {};
		\node [style=none] (79) at (3.75, 0) {};
		\node [style=black dot] (90) at (1.25, 0) {};
		\node [style=black dot] (91) at (1.25, -1.25) {};
		\node [style=none] (92) at (-3.75, -0.5) {$\vdots$};
		\node [style=none] (93) at (1.5, -0.5) {$\vdots$};
		\node [style=none] (94) at (-0.25, 0) {$=$};
		\node [style=none] (95) at (4.75, 0) {$=$};
		\node [style=black dot] (96) at (5.5, 0) {};
		\node [style=none] (97) at (6, 0) {};
		\node [style=none] (98) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=blue fill] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [in=180, out=0] (15.center) to (18.center);
		\draw [in=120, out=0, looseness=1.25] (20.center) to (8);
		\draw [in=0, out=-120, looseness=1.25] (8) to (21.center);
		\draw [style=grey fill] (25.center)
			 to (23.center)
			 to (22.center)
			 to (24.center)
			 to cycle;
		\draw [style=right arrow] (28) to (17.center);
		\draw [style=right arrow] (27) to (16.center);
		\draw [style=right arrow] (29.center) to (7.center);
		\draw (4.center) to (30.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (6);
		\draw [in=0, out=-105] (6) to (8);
		\draw [style=right arrow] (6) to (4.center);
		\draw [in=120, out=0] (16.center) to (14);
		\draw [in=0, out=-120] (14) to (17.center);
		\draw [style=right arrow] (14) to (15.center);
		\draw [in=180, out=0] (33.center) to (36.center);
		\draw [style=right arrow] (38) to (35.center);
		\draw [style=right arrow] (37) to (34.center);
		\draw [in=120, out=0] (34.center) to (32);
		\draw [in=0, out=-120] (32) to (35.center);
		\draw [style=right arrow] (32) to (33.center);
		\draw [style=right arrow] (42.center) to (21.center);
		\draw [style=right arrow] (41.center) to (20.center);
		\draw [style=right arrow] (43) to (44.center);
		\draw (44.center) to (14);
		\draw [style=right arrow] (46) to (47.center);
		\draw (47.center) to (32);
		\draw [style=blue fill] (59.center)
			 to (61.center)
			 to (62.center)
			 to (60.center)
			 to cycle;
		\draw [in=120, out=0, looseness=1.25] (69.center) to (57);
		\draw [in=0, out=-120, looseness=1.25] (57) to (70.center);
		\draw [style=right arrow] (78) to (56.center);
		\draw (53.center) to (79.center);
		\draw [in=120, out=0, looseness=1.25] (56.center) to (55);
		\draw [in=0, out=-105] (55) to (57);
		\draw [style=right arrow] (55) to (53.center);
		\draw [style=right arrow] (91) to (70.center);
		\draw [style=right arrow] (90) to (69.center);
		\draw [style=right arrow] (96) to (97.center);
		\draw (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/im-conseq-expand-single-head.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -3.5) {};
		\node [style=none] (1) at (1, -3.5) {};
		\node [style=none] (2) at (-2.5, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (9) at (6.25, -0.25) {};
		\node [style=none] (10) at (7, -0.75) {$a$};
		\node [style=black dot] (11) at (5.5, -0.25) {};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=black dot] (13) at (4.75, -1) {};
		\node [style=none] (14) at (-1.75, 1.25) {$\vdots$};
		\node [style=none] (17) at (3, 2.5) {};
		\node [style=none] (18) at (6, 2.5) {};
		\node [style=none] (19) at (3, -3.5) {};
		\node [style=none] (20) at (6, -3.5) {};
		\node [style=empty dot] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (-1.5, 1.75) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (-0.5, 0) {$\vdots$};
		\node [style=none] (28) at (4.25, -0.5) {};
		\node [style=none] (29) at (4.25, -1.5) {};
		\node [style=none] (31) at (1.5, -3.5) {};
		\node [style=none] (32) at (2.5, -3.5) {};
		\node [style=none] (33) at (1.5, 2.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
		\node [style=none] (35) at (2, -0.75) {$\sigma_2'$};
		\node [style=grey dot] (36) at (-2, 1.75) {};
		\node [style=grey dot] (37) at (-2, 0.25) {};
		\node [style=none] (39) at (3.75, 0.5) {};
		\node [style=none] (41) at (7, -0.25) {};
		\node [style=none] (42) at (-1.75, -2) {$\vdots$};
		\node [style=empty dot] (43) at (-0.75, -2.25) {};
		\node [style=none] (44) at (0, -2.25) {};
		\node [style=none] (45) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-1.5, -3) {};
		\node [style=none] (47) at (0.5, -2.25) {};
		\node [style=grey dot] (48) at (-2, -1.5) {};
		\node [style=grey dot] (49) at (-2, -3) {};
		\node [style=none] (50) at (-0.5, 2) {$\varphi_1$};
		\node [style=none] (51) at (-0.25, -1.25) {$\varphi_m$};
		\node [style=none] (54) at (3.75, -0.5) {};
		\node [style=none] (55) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=blue fill] (19.center)
			 to (20.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [in=180, out=0] (22.center) to (25.center);
		\draw [in=120, out=0, looseness=1.25] (28.center) to (13);
		\draw [in=0, out=-120, looseness=1.25] (13) to (29.center);
		\draw [style=grey fill] (34.center)
			 to (32.center)
			 to (31.center)
			 to (33.center)
			 to cycle;
		\draw [style=right arrow] (37) to (24.center);
		\draw [style=right arrow] (36) to (23.center);
		\draw [style=right arrow] (39.center) to (12.center);
		\draw (9.center) to (41.center);
		\draw [in=120, out=0, looseness=1.25] (12.center) to (11);
		\draw [in=0, out=-105] (11) to (13);
		\draw [style=right arrow] (11) to (9.center);
		\draw [in=120, out=0] (23.center) to (21);
		\draw [in=0, out=-120] (21) to (24.center);
		\draw [style=right arrow] (21) to (22.center);
		\draw [in=180, out=0] (44.center) to (47.center);
		\draw [style=right arrow] (49) to (46.center);
		\draw [style=right arrow] (48) to (45.center);
		\draw [in=120, out=0] (45.center) to (43);
		\draw [in=0, out=-120] (43) to (46.center);
		\draw [style=right arrow] (43) to (44.center);
		\draw [style=right arrow] (55.center) to (29.center);
		\draw [style=right arrow] (54.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/im-conseq-expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -4) {};
		\node [style=none] (1) at (2, -4) {};
		\node [style=none] (2) at (-1.5, 3.75) {};
		\node [style=none] (3) at (2, 3.75) {};
		\node [style=none] (5) at (7.25, 1.75) {};
		\node [style=none] (6) at (7.5, 0.25) {$\vdots$};
		\node [style=black dot] (10) at (6.5, 1.75) {};
		\node [style=black dot] (11) at (5.75, 2.5) {};
		\node [style=none] (12) at (5.5, 1) {};
		\node [style=none] (15) at (7.25, -1.5) {};
		\node [style=none] (16) at (8, -2) {$a_n$};
		\node [style=black dot] (20) at (6.5, -1.5) {};
		\node [style=none] (21) at (5.5, -0.75) {};
		\node [style=black dot] (22) at (5.75, -2.25) {};
		\node [style=none] (25) at (-0.75, 2.25) {$\vdots$};
		\node [style=none] (27) at (8, 2.25) {$a_1$};
		\node [style=none] (30) at (5.25, 3) {};
		\node [style=none] (35) at (4, 3.75) {};
		\node [style=none] (36) at (7, 3.75) {};
		\node [style=none] (37) at (4, -4) {};
		\node [style=none] (38) at (7, -4) {};
		\node [style=empty dot] (41) at (0.25, 2) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (-0.5, 2.75) {};
		\node [style=none] (44) at (-0.5, 1.25) {};
		\node [style=none] (45) at (1.5, 2) {};
		\node [style=none] (46) at (0.5, 0.5) {$\vdots$};
		\node [style=none] (47) at (5.25, 2) {};
		\node [style=none] (48) at (5.25, -1.75) {};
		\node [style=none] (49) at (5.25, -2.75) {};
		\node [style=none] (52) at (5.5, 0.25) {$\vdots$};
		\node [style=none] (57) at (2.5, -4) {};
		\node [style=none] (58) at (3.5, -4) {};
		\node [style=none] (59) at (2.5, 3.75) {};
		\node [style=none] (60) at (3.5, 3.75) {};
		\node [style=none] (62) at (3, -0.25) {$\sigma_2$};
		\node [style=grey dot] (65) at (-1, 2.75) {};
		\node [style=grey dot] (66) at (-1, 1.25) {};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=none] (68) at (4.75, -0.75) {};
		\node [style=none] (69) at (8, 1.75) {};
		\node [style=none] (70) at (8, -1.5) {};
		\node [style=none] (71) at (-0.75, -2) {$\vdots$};
		\node [style=empty dot] (72) at (0.25, -2.25) {};
		\node [style=none] (73) at (1, -2.25) {};
		\node [style=none] (74) at (-0.5, -1.5) {};
		\node [style=none] (75) at (-0.5, -3) {};
		\node [style=none] (76) at (1.5, -2.25) {};
		\node [style=grey dot] (77) at (-1, -1.5) {};
		\node [style=grey dot] (78) at (-1, -3) {};
		\node [style=none] (79) at (0.5, 3) {$\psi_1$};
		\node [style=none] (80) at (0.75, -1.25) {$\psi_M$};
		\node [style=none] (85) at (4.75, 3) {};
		\node [style=none] (86) at (4.75, 2) {};
		\node [style=none] (87) at (4.75, -1.75) {};
		\node [style=none] (88) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=blue fill] (37.center)
			 to (38.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (45.center);
		\draw [in=0, out=-120, looseness=1.25] (11) to (47.center);
		\draw [in=120, out=0, looseness=1.25] (48.center) to (22);
		\draw [in=0, out=-120, looseness=1.25] (22) to (49.center);
		\draw [style=grey fill] (60.center)
			 to (58.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw [style=right arrow] (66) to (44.center);
		\draw [style=right arrow] (65) to (43.center);
		\draw [style=right arrow] (67.center) to (12.center);
		\draw [style=right arrow] (68.center) to (21.center);
		\draw (5.center) to (69.center);
		\draw (15.center) to (70.center);
		\draw [in=120, out=0, looseness=1.25] (30.center) to (11);
		\draw [in=120, out=-15] (11) to (10);
		\draw [in=0, out=-120, looseness=1.25] (10) to (12.center);
		\draw [in=120, out=0, looseness=1.25] (21.center) to (20);
		\draw [in=0, out=-105] (20) to (22);
		\draw [style=left arrow] (5.center) to (10);
		\draw [style=right arrow] (20) to (15.center);
		\draw [in=120, out=0] (43.center) to (41);
		\draw [in=0, out=-120] (41) to (44.center);
		\draw [style=right arrow] (41) to (42.center);
		\draw [in=180, out=0] (73.center) to (76.center);
		\draw [style=right arrow] (78) to (75.center);
		\draw [style=right arrow] (77) to (74.center);
		\draw [in=120, out=0] (74.center) to (72);
		\draw [in=0, out=-120] (72) to (75.center);
		\draw [style=right arrow] (72) to (73.center);
		\draw [style=right arrow] (85.center) to (30.center);
		\draw [style=right arrow] (86.center) to (47.center);
		\draw [style=right arrow] (88.center) to (49.center);
		\draw [style=right arrow] (87.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/im-conseq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-2.25, -1.75) {};
		\node [style=none] (56) at (0.25, -1.75) {};
		\node [style=none] (59) at (-2.25, 3) {};
		\node [style=none] (60) at (0.25, 3) {};
		\node [style=none] (53) at (-6.75, -1.75) {};
		\node [style=none] (54) at (-4.25, -1.75) {};
		\node [style=none] (57) at (-6.75, 3) {};
		\node [style=none] (58) at (-4.25, 3) {};
		\node [style=none] (61) at (2.25, 3) {};
		\node [style=none] (62) at (4.75, 3) {};
		\node [style=none] (63) at (2.25, -1.75) {};
		\node [style=none] (64) at (4.75, -1.75) {};
		\node [style=none] (79) at (-0.5, 1) {$\vdots$};
		\node [style=none] (104) at (-6, 1) {$\vdots$};
		\node [style=none] (108) at (-3.75, -1.75) {};
		\node [style=none] (109) at (-2.75, -1.75) {};
		\node [style=none] (110) at (-3.75, 3) {};
		\node [style=none] (111) at (-2.75, 3) {};
		\node [style=none] (112) at (0.75, -1.75) {};
		\node [style=none] (113) at (1.75, -1.75) {};
		\node [style=none] (114) at (0.75, 3) {};
		\node [style=none] (115) at (1.75, 3) {};
		\node [style=none] (143) at (-3.25, 0.75) {$\sigma_1$};
		\node [style=none] (144) at (1.25, 0.75) {$\sigma_2$};
		\node [style=none] (187) at (-5.5, -1.5) {$\tau_1$};
		\node [style=none] (188) at (-1, -1.5) {$\tau_2$};
		\node [style=none] (189) at (3.5, -1.5) {$\tau_3$};
		\node [style=none] (208) at (4, 1) {$\vdots$};
		\node [style=black dot] (221) at (3.75, 2) {};
		\node [style=none] (222) at (4.25, 2) {};
		\node [style=none] (223) at (2.75, 2.5) {};
		\node [style=none] (224) at (2.75, 1.5) {};
		\node [style=none] (225) at (2.75, 2.25) {};
		\node [style=none] (226) at (3, 1.9) {$\scriptstyle{\ell_1}$};
		\node [style=black dot] (227) at (3.75, -0.25) {};
		\node [style=none] (228) at (4.25, -0.25) {};
		\node [style=none] (229) at (2.75, 0.25) {};
		\node [style=none] (230) at (2.75, -0.75) {};
		\node [style=none] (231) at (2.75, 0) {};
		\node [style=none] (232) at (3, -0.35) {$\scriptstyle{\ell_n}$};
		\node [style=empty dot] (233) at (-0.75, 2) {};
		\node [style=none] (234) at (-0.25, 2) {};
		\node [style=none] (235) at (-1.75, 2.5) {};
		\node [style=none] (236) at (-1.75, 1.5) {};
		\node [style=none] (237) at (-1.75, 2.25) {};
		\node [style=none] (238) at (-1.5, 1.9) {$\scriptstyle{m_1}$};
		\node [style=empty dot] (239) at (-0.75, -0.25) {};
		\node [style=none] (240) at (-0.25, -0.25) {};
		\node [style=none] (241) at (-1.75, 0.25) {};
		\node [style=none] (242) at (-1.75, -0.75) {};
		\node [style=none] (243) at (-1.75, 0) {};
		\node [style=none] (244) at (-1.5, -0.35) {$\scriptstyle{m_q}$};
		\node [style=black dot] (245) at (-5.75, 2) {};
		\node [style=none] (246) at (-6.25, 2) {};
		\node [style=none] (247) at (-4.75, 2.5) {};
		\node [style=none] (248) at (-4.75, 1.5) {};
		\node [style=none] (249) at (-4.75, 2.25) {};
		\node [style=none] (250) at (-5, 1.9) {$\scriptstyle{k_1}$};
		\node [style=black dot] (251) at (-5.75, -0.25) {};
		\node [style=none] (252) at (-6.25, -0.25) {};
		\node [style=none] (253) at (-4.75, 0.25) {};
		\node [style=none] (254) at (-4.75, -0.75) {};
		\node [style=none] (255) at (-4.75, 0) {};
		\node [style=none] (256) at (-5, -0.35) {$\scriptstyle{k_n}$};
		\node [style=none] (257) at (4.75, 1.75) {};
		\node [style=none] (258) at (5.25, 1.75) {};
		\node [style=none] (259) at (4.75, -0.25) {};
		\node [style=none] (260) at (5.25, -0.25) {};
		\node [style=none] (261) at (5, 1) {$\vdots$};
		\node [style=none] (262) at (-7.25, 1.75) {};
		\node [style=none] (263) at (-6.75, 1.75) {};
		\node [style=none] (264) at (-7.25, -0.25) {};
		\node [style=none] (265) at (-6.75, -0.25) {};
		\node [style=none] (266) at (-7, 1) {$\vdots$};
		\node [style=none] (267) at (-4.25, 1.75) {};
		\node [style=none] (268) at (-3.75, 1.75) {};
		\node [style=none] (269) at (-4.25, -0.25) {};
		\node [style=none] (270) at (-3.75, -0.25) {};
		\node [style=none] (271) at (-4, 1) {$\vdots$};
		\node [style=none] (272) at (0.25, 1.75) {};
		\node [style=none] (273) at (0.75, 1.75) {};
		\node [style=none] (274) at (0.25, -0.25) {};
		\node [style=none] (275) at (0.75, -0.25) {};
		\node [style=none] (276) at (0.5, 1) {$\vdots$};
		\node [style=none] (277) at (1.75, 1.75) {};
		\node [style=none] (278) at (2.25, 1.75) {};
		\node [style=none] (279) at (1.75, -0.25) {};
		\node [style=none] (280) at (2.25, -0.25) {};
		\node [style=none] (281) at (2, 1) {$\vdots$};
		\node [style=none] (282) at (-2.75, 1.75) {};
		\node [style=none] (283) at (-2.25, 1.75) {};
		\node [style=none] (284) at (-2.75, -0.25) {};
		\node [style=none] (285) at (-2.25, -0.25) {};
		\node [style=none] (286) at (-2.5, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (56.center)
			 to (60.center)
			 to (59.center)
			 to (55.center)
			 to cycle;
		\draw [style=blue fill] (53.center)
			 to (54.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style=blue fill] (63.center)
			 to (64.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [style=grey fill] (111.center)
			 to (109.center)
			 to (108.center)
			 to (110.center)
			 to cycle;
		\draw [style=grey fill] (115.center)
			 to (113.center)
			 to (112.center)
			 to (114.center)
			 to cycle;
		\draw (221) to (222.center);
		\draw [in=0, out=120, looseness=1.25] (221) to (223.center);
		\draw [in=-120, out=0, looseness=1.25] (224.center) to (221);
		\draw [densely dotted, in=150, out=0, looseness=1.25] (225.center) to (221);
		\draw (227) to (228.center);
		\draw [in=0, out=120, looseness=1.25] (227) to (229.center);
		\draw [in=-120, out=0, looseness=1.25] (230.center) to (227);
		\draw [densely dotted, in=150, out=0, looseness=1.25] (231.center) to (227);
		\draw (233) to (234.center);
		\draw [in=0, out=120, looseness=1.25] (233) to (235.center);
		\draw [in=-120, out=0, looseness=1.25] (236.center) to (233);
		\draw [densely dotted, in=150, out=0, looseness=1.25] (237.center) to (233);
		\draw (239) to (240.center);
		\draw [in=0, out=120, looseness=1.25] (239) to (241.center);
		\draw [in=-120, out=0, looseness=1.25] (242.center) to (239);
		\draw [densely dotted, in=150, out=0, looseness=1.25] (243.center) to (239);
		\draw (245) to (246.center);
		\draw [in=180, out=60, looseness=1.25] (245) to (247.center);
		\draw [in=-60, out=180, looseness=1.25] (248.center) to (245);
		\draw [densely dotted, in=30, out=180, looseness=1.25] (249.center) to (245);
		\draw (251) to (252.center);
		\draw [in=180, out=60, looseness=1.25] (251) to (253.center);
		\draw [in=-60, out=180, looseness=1.25] (254.center) to (251);
		\draw [densely dotted, in=30, out=180, looseness=1.25] (255.center) to (251);
		\draw (257.center) to (258.center);
		\draw (259.center) to (260.center);
		\draw (262.center) to (263.center);
		\draw (264.center) to (265.center);
		\draw (267.center) to (268.center);
		\draw (269.center) to (270.center);
		\draw (272.center) to (273.center);
		\draw (274.center) to (275.center);
		\draw (277.center) to (278.center);
		\draw (279.center) to (280.center);
		\draw (282.center) to (283.center);
		\draw (284.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.1) {$\scriptstyle{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw [in=-135, out=0, looseness=1.25] (3.center) to (0);
		\draw [densely dotted, in=165, out=0] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice-N5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 0.25) {};
		\node [style=black dot] (1) at (0, 1) {};
		\node [style=black dot] (2) at (0.75, -0.25) {};
		\node [style=black dot] (3) at (-1.25, -0.75) {};
		\node [style=black dot] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0.5, 1.25) {$\scriptstyle{1}$};
		\node [style=none] (6) at (1.25, -0.25) {$\scriptstyle{b}$};
		\node [style=none] (7) at (0.5, -1.5) {$\scriptstyle{0}$};
		\node [style=none] (8) at (-1.75, -0.75) {$\scriptstyle{a_1}$};
		\node [style=none] (9) at (-1.75, 0.25) {$\scriptstyle{a_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (0) to (3);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-black-mon-turn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=black dot] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6);
		\draw [in=180, out=60, looseness=1.25] (6) to (7.center);
		\draw [in=-180, out=-60, looseness=1.25] (6) to (8.center);
		\draw [in=120, out=0, looseness=1.25] (9.center) to (0);
		\draw [in=-120, out=0, looseness=1.25] (10.center) to (0);
		\draw [in=0, out=0, looseness=1.50] (1.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.50] (14.center) to (11.center);
		\draw [in=0, out=0, looseness=1.50] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-conj-dist-disj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=black dot] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=empty dot] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {$=$};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=empty dot] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=empty dot] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=black dot] (19) at (1, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=black dot] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=-120, out=0, looseness=1.25] (2.center) to (1);
		\draw [in=-120, out=0, looseness=1.25] (4.center) to (6);
		\draw (5.center) to (4.center);
		\draw (6) to (7.center);
		\draw [in=105, out=0, looseness=1.25] (1) to (6);
		\draw (9.center) to (10.center);
		\draw [in=120, out=0, looseness=1.25] (10.center) to (11);
		\draw (11) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=120, out=0, looseness=1.25] (14.center) to (15);
		\draw (15) to (16.center);
		\draw [in=0, out=-120] (11) to (17.center);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw [in=180, out=60, looseness=1.25] (19) to (17.center);
		\draw [in=-180, out=-60, looseness=1.25] (19) to (18.center);
		\draw (20.center) to (19);
		\draw [in=120, out=0, looseness=1.25] (12.center) to (21);
		\draw [in=-120, out=0, looseness=1.25] (16.center) to (21);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-eliminate-loop-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.25) {};
		\node [style=empty dot] (1) at (-3.75, -0.25) {};
		\node [style=none] (2) at (-3.25, 0.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=empty dot] (6) at (-1.5, -0.25) {};
		\node [style=black dot] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=black dot] (15) at (1.5, 0) {};
		\node [style=black dot] (16) at (2, 0.25) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=black dot] (18) at (2, -0.25) {};
		\node [style=none] (19) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw [in=-120, out=0] (5.center) to (6);
		\draw (2.center) to (7);
		\draw [in=180, out=75, looseness=1.25] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (11.center) to (6);
		\draw (6) to (12.center);
		\draw (14.center) to (15);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-eliminate-loop-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.25) {};
		\node [style=empty dot] (1) at (-3.75, -0.25) {};
		\node [style=none] (2) at (-3.25, 0.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=empty dot] (6) at (-1.5, -0.25) {};
		\node [style=black dot] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (0, 0) {$\leq$};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=empty dot] (15) at (1.5, -0.25) {};
		\node [style=black dot] (16) at (2, 0.25) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=empty dot] (20) at (4.25, -0.25) {};
		\node [style=black dot] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (4, 0.75) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (4.75, -0.25) {};
		\node [style=black dot] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (5.75, 0) {$=$};
		\node [style=none] (29) at (6.75, -0.5) {};
		\node [style=black dot] (30) at (7.25, -0.5) {};
		\node [style=black dot] (31) at (7.75, -0.5) {};
		\node [style=none] (33) at (8.25, -0.5) {};
		\node [style=none] (34) at (8.25, -0.5) {};
		\node [style=empty dot] (35) at (9.5, 0) {};
		\node [style=black dot] (37) at (8.75, 0.75) {};
		\node [style=none] (38) at (9.25, 0.75) {};
		\node [style=black dot] (39) at (8.75, 0.25) {};
		\node [style=none] (40) at (9, 0.25) {};
		\node [style=none] (41) at (10, 0) {};
		\node [style=none] (42) at (12, 0) {};
		\node [style=black dot] (43) at (12.5, 0) {};
		\node [style=black dot] (48) at (13, 0.25) {};
		\node [style=none] (49) at (13.5, 0.25) {};
		\node [style=none] (53) at (11, 0) {$=$};
		\node [style=black dot] (54) at (13, -0.25) {};
		\node [style=none] (55) at (13.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw [in=-120, out=0] (5.center) to (6);
		\draw (2.center) to (7);
		\draw [in=180, out=75, looseness=1.25] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (11.center) to (6);
		\draw (6) to (12.center);
		\draw (14.center) to (15);
		\draw [in=-180, out=75, looseness=1.25] (15) to (16);
		\draw [in=180, out=-60, looseness=1.25] (15) to (17.center);
		\draw (17.center) to (19.center);
		\draw [in=-120, out=0] (19.center) to (20);
		\draw [in=180, out=75, looseness=1.25] (21) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=-45, looseness=1.25] (21) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=0, looseness=1.25] (25.center) to (20);
		\draw (20) to (26.center);
		\draw (27) to (21);
		\draw (29.center) to (30);
		\draw [in=-120, out=0] (34.center) to (35);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw [in=135, out=0, looseness=1.25] (40.center) to (35);
		\draw (35) to (41.center);
		\draw (31) to (34.center);
		\draw (42.center) to (43);
		\draw (48) to (49.center);
		\draw (54) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-eliminate-loop-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.25) {};
		\node [style=empty dot] (1) at (-3.75, -0.25) {};
		\node [style=none] (2) at (-3.25, 0.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=empty dot] (6) at (-1.5, -0.25) {};
		\node [style=black dot] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (0, 0) {$\geq$};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=empty dot] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=black dot] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=empty dot] (19) at (3, -0.75) {};
		\node [style=empty dot] (20) at (3.75, -0.25) {};
		\node [style=black dot] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (3, 0.75) {};
		\node [style=none] (23) at (3.75, 0.75) {};
		\node [style=none] (24) at (2.75, 0) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (5.25, 0) {$=$};
		\node [style=none] (28) at (6.25, 0) {};
		\node [style=black dot] (29) at (6.75, 0) {};
		\node [style=black dot] (30) at (7.25, 0) {};
		\node [style=black dot] (32) at (7.75, 0) {};
		\node [style=none] (33) at (8.5, 0.5) {};
		\node [style=none] (34) at (8.25, -0.25) {};
		\node [style=none] (35) at (8.5, -0.25) {};
		\node [style=none] (36) at (9.5, 0) {$=$};
		\node [style=none] (37) at (10.5, 0) {};
		\node [style=black dot] (38) at (11, 0) {};
		\node [style=black dot] (39) at (11.5, -0.25) {};
		\node [style=none] (40) at (12, -0.25) {};
		\node [style=black dot] (41) at (11.5, 0.25) {};
		\node [style=none] (42) at (12, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw [in=-120, out=0] (5.center) to (6);
		\draw (2.center) to (7);
		\draw [in=180, out=75, looseness=1.25] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (11.center) to (6);
		\draw (6) to (12.center);
		\draw (14.center) to (15);
		\draw [in=-180, out=60, looseness=1.25] (15) to (16.center);
		\draw [in=180, out=-60, looseness=1.25] (15) to (17);
		\draw [in=-120, out=0] (19) to (20);
		\draw (16.center) to (21);
		\draw [in=180, out=75, looseness=1.25] (21) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=-45, looseness=1.25] (21) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=0, looseness=1.25] (25.center) to (20);
		\draw (20) to (26.center);
		\draw (28.center) to (29);
		\draw [in=180, out=75, looseness=1.25] (32) to (33.center);
		\draw [in=-180, out=-45, looseness=1.25] (32) to (34.center);
		\draw (34.center) to (35.center);
		\draw (30) to (32);
		\draw (37.center) to (38);
		\draw (39) to (40.center);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-ineq-leq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=empty dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=empty dot] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-2.5, 0.5) {$n$};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-1.5, -0.5) {$m$};
		\node [style=none] (10) at (0, 0) {$\leq$};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=black dot] (12) at (1.75, -1.75) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=none] (15) at (5, -2.25) {};
		\node [style=none] (23) at (1, -1.25) {$m$};
		\node [style=none] (25) at (3.5, -0.25) {$\scriptstyle{m}$};
		\node [style=none] (26) at (3.25, 0.25) {};
		\node [style=none] (27) at (3.25, -0.75) {};
		\node [style=none] (28) at (3, 0) {$\vdots$};
		\node [style=none] (29) at (3.75, 1.75) {};
		\node [style=empty dot] (30) at (4.5, 1.25) {};
		\node [style=none] (31) at (3.75, 0.75) {};
		\node [style=empty dot] (32) at (5.25, 0.5) {};
		\node [style=none] (33) at (2.5, 1.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (3.5, 1.25) {$n$};
		\node [style=none] (36) at (3.75, 0.25) {};
		\node [style=empty dot] (37) at (4.5, -0.25) {};
		\node [style=none] (38) at (3.75, -0.75) {};
		\node [style=empty dot] (43) at (5.75, 0.5) {};
		\node [style=none] (44) at (1.5, -1) {$\vdots$};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=black dot] (46) at (1.75, -0.75) {};
		\node [style=none] (47) at (2.25, -1.25) {};
		\node [style=none] (48) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (2.center) to (1);
		\draw [in=135, out=0, looseness=1.25] (0.center) to (1);
		\draw (1) to (3);
		\draw (4.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12);
		\draw [in=180, out=-60] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw [in=-135, out=0, looseness=1.25] (31.center) to (30);
		\draw [in=135, out=0, looseness=1.25] (29.center) to (30);
		\draw [in=120, out=0, looseness=1.25] (30) to (32);
		\draw (33.center) to (29.center);
		\draw (34.center) to (31.center);
		\draw [in=-135, out=0, looseness=1.25] (38.center) to (37);
		\draw [in=135, out=0, looseness=1.25] (36.center) to (37);
		\draw (26.center) to (36.center);
		\draw (27.center) to (38.center);
		\draw [in=0, out=-120] (32) to (37);
		\draw (43) to (32);
		\draw (45.center) to (46);
		\draw [in=180, out=-60] (46) to (47.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=60, looseness=1.25] (46) to (26.center);
		\draw [in=-180, out=60, looseness=1.25] (12) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-loop-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.75) {};
		\node [style=black dot] (1) at (-3, -0.25) {};
		\node [style=black dot] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=empty dot] (4) at (-3.75, 0.5) {};
		\node [style=empty dot] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=empty dot] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=black dot] (17) at (1.5, 0.25) {};
		\node [style=black dot] (18) at (2, 0.25) {};
		\node [style=none] (19) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (3.center);
		\draw [in=0, out=-120, looseness=1.25] (1) to (0.center);
		\draw (7) to (8.center);
		\draw (9.center) to (4);
		\draw [in=105, out=-60, looseness=1.25] (4) to (1);
		\draw [in=60, out=-120, looseness=1.25] (7) to (2);
		\draw (10.center) to (0.center);
		\draw (3.center) to (11.center);
		\draw [in=90, out=90] (4) to (12);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-loop-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=black dot] (1) at (-6, 0.5) {};
		\node [style=black dot] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=empty dot] (4) at (-6.75, 1.25) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=empty dot] (10) at (-4.5, 1.25) {};
		\node [style=none] (11) at (-3, 1) {$\leq$};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=black dot] (13) at (-0.75, 0.5) {};
		\node [style=black dot] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=empty dot] (16) at (-1.5, 1.25) {};
		\node [style=empty dot] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=black dot] (23) at (-0.75, 1.75) {};
		\node [style=black dot] (24) at (0, 1.75) {};
		\node [style=none] (25) at (2.5, 1) {$=$};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=black dot] (27) at (5, 0.5) {};
		\node [style=black dot] (28) at (5.75, 0.5) {};
		\node [style=none] (29) at (6.5, 0) {};
		\node [style=black dot] (30) at (4.25, 1) {};
		\node [style=black dot] (31) at (6.5, 1) {};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (6.75, 0) {};
		\node [style=black dot] (37) at (5, 1.75) {};
		\node [style=black dot] (38) at (5.75, 1.75) {};
		\node [style=none] (39) at (4.25, 1.75) {};
		\node [style=none] (40) at (6.5, 1.75) {};
		\node [style=none] (41) at (8.25, 1) {$=$};
		\node [style=black dot] (42) at (10.75, 1.5) {};
		\node [style=black dot] (43) at (11.25, 1.5) {};
		\node [style=none] (44) at (10, 1.5) {};
		\node [style=none] (45) at (12, 1.5) {};
		\node [style=none] (46) at (10, 0.75) {};
		\node [style=none] (47) at (12, 0.75) {};
		\node [style=none] (48) at (-6.75, -4) {};
		\node [style=black dot] (49) at (-6, -3.5) {};
		\node [style=black dot] (50) at (-5.25, -3.5) {};
		\node [style=none] (51) at (-4.5, -4) {};
		\node [style=empty dot] (52) at (-6.75, -2.75) {};
		\node [style=none] (53) at (-4, -2.75) {};
		\node [style=none] (54) at (-7.25, -2.75) {};
		\node [style=none] (55) at (-7, -4) {};
		\node [style=none] (56) at (-4.25, -4) {};
		\node [style=empty dot] (57) at (-4.5, -2.75) {};
		\node [style=none] (58) at (-2.75, -3) {$=$};
		\node [style=empty dot] (59) at (-1, -3) {};
		\node [style=empty dot] (60) at (-0.5, -3) {};
		\node [style=black dot] (61) at (0.25, -3.75) {};
		\node [style=none] (62) at (-0.5, -4.25) {};
		\node [style=none] (63) at (-0.75, -4.25) {};
		\node [style=empty dot] (64) at (0.25, -2.25) {};
		\node [style=none] (65) at (-0.5, -1.75) {};
		\node [style=none] (66) at (-0.75, -1.75) {};
		\node [style=empty dot] (67) at (2.5, -3) {};
		\node [style=empty dot] (68) at (2, -3) {};
		\node [style=black dot] (69) at (1.25, -3.75) {};
		\node [style=none] (70) at (2, -4.25) {};
		\node [style=none] (71) at (2.25, -4.25) {};
		\node [style=empty dot] (72) at (1.25, -2.25) {};
		\node [style=none] (73) at (2, -1.75) {};
		\node [style=none] (74) at (2.25, -1.75) {};
		\node [style=none] (75) at (3.75, -3) {$\geq$};
		\node [style=empty dot] (76) at (5.5, -3) {};
		\node [style=empty dot] (77) at (6, -3) {};
		\node [style=black dot] (78) at (6.75, -3.75) {};
		\node [style=none] (79) at (6, -4.25) {};
		\node [style=none] (80) at (5.75, -4.25) {};
		\node [style=empty dot] (81) at (6.75, -2.25) {};
		\node [style=empty dot] (82) at (6, -1.75) {};
		\node [style=empty dot] (84) at (9, -3) {};
		\node [style=empty dot] (85) at (8.5, -3) {};
		\node [style=black dot] (86) at (7.75, -3.75) {};
		\node [style=none] (87) at (8.5, -4.25) {};
		\node [style=none] (88) at (8.75, -4.25) {};
		\node [style=empty dot] (89) at (7.75, -2.25) {};
		\node [style=empty dot] (90) at (8.5, -1.75) {};
		\node [style=black dot] (91) at (9, -1.75) {};
		\node [style=black dot] (92) at (5.5, -1.75) {};
		\node [style=none] (93) at (9.5, -1.75) {};
		\node [style=none] (94) at (5, -1.75) {};
		\node [style=none] (95) at (10.75, -3) {$=$};
		\node [style=empty dot] (96) at (12, -2.75) {};
		\node [style=empty dot] (97) at (12.5, -2.75) {};
		\node [style=black dot] (98) at (13.25, -3.5) {};
		\node [style=none] (99) at (12.5, -4) {};
		\node [style=none] (100) at (12.25, -4) {};
		\node [style=empty dot] (103) at (15.25, -2.75) {};
		\node [style=empty dot] (104) at (14.75, -2.75) {};
		\node [style=black dot] (105) at (14, -3.5) {};
		\node [style=none] (106) at (14.75, -4) {};
		\node [style=none] (107) at (15, -4) {};
		\node [style=black dot] (110) at (14.75, -1.75) {};
		\node [style=black dot] (111) at (12.5, -1.75) {};
		\node [style=none] (112) at (15.25, -1.75) {};
		\node [style=none] (113) at (12, -1.75) {};
		\node [style=none] (114) at (16.25, -3) {$=$};
		\node [style=black dot] (115) at (18, -2.5) {};
		\node [style=black dot] (116) at (18.5, -2.5) {};
		\node [style=none] (117) at (17.25, -2.5) {};
		\node [style=none] (118) at (19.25, -2.5) {};
		\node [style=none] (119) at (17.25, -3.25) {};
		\node [style=none] (120) at (19.25, -3.25) {};
		\node [style=none] (121) at (-3, 1.5) {\tiny{(D8)}};
		\node [style=none] (122) at (2.5, 1.75) {\tiny{Prop~\ref{prop:monoid-unit-dif-color}}};
		\node [style=none] (123) at (8.25, 1.5) {\tiny{(A2),(A3)}};
		\node [style=none] (124) at (-2.75, -2.5) {\tiny{(B9),(B10)}};
		\node [style=none] (125) at (3.75, -2.5) {\tiny{(D3),(D11)}};
		\node [style=none] (126) at (10.75, -2.5) {\tiny{(B2),(B3)}};
		\node [style=none] (127) at (16.25, -2.5) {\tiny{(A14)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (3.center);
		\draw [in=0, out=-120, looseness=1.25] (1) to (0.center);
		\draw (7.center) to (4);
		\draw [in=105, out=-60, looseness=1.25] (4) to (1);
		\draw (8.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw [in=90, out=90] (4) to (10);
		\draw (13) to (14);
		\draw [in=-180, out=-60, looseness=1.25] (14) to (15.center);
		\draw [in=0, out=-120, looseness=1.25] (13) to (12.center);
		\draw (17) to (18.center);
		\draw (19.center) to (16);
		\draw [in=105, out=-60, looseness=1.25] (16) to (13);
		\draw [in=60, out=-120, looseness=1.25] (17) to (14);
		\draw (20.center) to (12.center);
		\draw (15.center) to (21.center);
		\draw [in=180, out=60, looseness=1.25] (16) to (23);
		\draw (27) to (28);
		\draw [in=-180, out=-60, looseness=1.25] (28) to (29.center);
		\draw [in=0, out=-120, looseness=1.25] (27) to (26.center);
		\draw [in=105, out=0, looseness=1.25] (30) to (27);
		\draw [in=60, out=-180, looseness=1.25] (31) to (28);
		\draw (34.center) to (26.center);
		\draw (29.center) to (35.center);
		\draw (39.center) to (37);
		\draw (38) to (40.center);
		\draw [in=120, out=0, looseness=1.25] (24) to (17);
		\draw [in=-120, out=75, looseness=1.25] (2) to (10);
		\draw (44.center) to (42);
		\draw (43) to (45.center);
		\draw (46.center) to (47.center);
		\draw (10) to (6.center);
		\draw (49) to (50);
		\draw [in=-180, out=-60, looseness=1.25] (50) to (51.center);
		\draw [in=0, out=-120, looseness=1.25] (49) to (48.center);
		\draw (54.center) to (52);
		\draw [in=105, out=-60, looseness=1.25] (52) to (49);
		\draw (55.center) to (48.center);
		\draw (51.center) to (56.center);
		\draw [in=90, out=90] (52) to (57);
		\draw [in=-120, out=75, looseness=1.25] (50) to (57);
		\draw (57) to (53.center);
		\draw (59) to (60);
		\draw [in=120, out=-60, looseness=1.25] (60) to (61);
		\draw [in=0, out=-135, looseness=1.25] (61) to (62.center);
		\draw (63.center) to (62.center);
		\draw [in=-120, out=75] (60) to (64);
		\draw [in=135, out=0] (65.center) to (64);
		\draw (66.center) to (65.center);
		\draw (67) to (68);
		\draw [in=60, out=-120, looseness=1.25] (68) to (69);
		\draw [in=180, out=-45, looseness=1.25] (69) to (70.center);
		\draw (71.center) to (70.center);
		\draw [in=-60, out=105] (68) to (72);
		\draw [in=45, out=180] (73.center) to (72);
		\draw (74.center) to (73.center);
		\draw (64) to (72);
		\draw (61) to (69);
		\draw (76) to (77);
		\draw [in=120, out=-60, looseness=1.25] (77) to (78);
		\draw [in=0, out=-135, looseness=1.25] (78) to (79.center);
		\draw (80.center) to (79.center);
		\draw [in=-120, out=75] (77) to (81);
		\draw [in=135, out=0] (82) to (81);
		\draw (84) to (85);
		\draw [in=60, out=-120, looseness=1.25] (85) to (86);
		\draw [in=180, out=-45, looseness=1.25] (86) to (87.center);
		\draw (88.center) to (87.center);
		\draw [in=-60, out=105] (85) to (89);
		\draw [in=45, out=180] (90) to (89);
		\draw (81) to (89);
		\draw (78) to (86);
		\draw (91) to (93.center);
		\draw (92) to (94.center);
		\draw (96) to (97);
		\draw [in=120, out=-60, looseness=1.25] (97) to (98);
		\draw [in=0, out=-135, looseness=1.25] (98) to (99.center);
		\draw (100.center) to (99.center);
		\draw (103) to (104);
		\draw [in=60, out=-120, looseness=1.25] (104) to (105);
		\draw [in=180, out=-45, looseness=1.25] (105) to (106.center);
		\draw (107.center) to (106.center);
		\draw (98) to (105);
		\draw (110) to (112.center);
		\draw (111) to (113.center);
		\draw [in=105, out=75] (97) to (104);
		\draw (117.center) to (115);
		\draw (116) to (118.center);
		\draw (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-unit-discard-unit-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=empty dot] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=black dot] (5) at (-4, 0) {};
		\node [style=empty dot] (10) at (1.75, 0) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=empty dot] (12) at (3.25, 0) {};
		\node [style=none] (13) at (3.75, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=black dot] (15) at (2.5, 0) {};
		\node [style=none] (16) at (4.75, 0) {$\geq$};
		\node [style=empty dot] (17) at (5.5, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (6.25, 0) {};
		\node [style=none] (20) at (-1.75, 0) {$\leq$};
		\node [style=none] (21) at (-4.25, 0.5) {};
		\node [style=none] (22) at (-4.25, -0.5) {};
		\node [style=none] (23) at (-3.25, -0.5) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=empty dot] (25) at (-1, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (2.75, -0.5) {};
		\node [style=none] (31) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow] (0) to (1.center);
		\draw [style=right arrow] (2) to (3.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (5);
		\draw [style=right arrow] (10) to (11.center);
		\draw [style=right arrow] (12) to (13.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (15);
		\draw [style=right arrow] (17) to (18.center);
		\draw (18.center) to (19.center);
		\draw [style=dashes] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=right arrow] (25) to (26.center);
		\draw (26.center) to (27.center);
		\draw [style=dashes] (28.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-unit-discard-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=empty dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=black dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0.25, 0) {$\equiv$};
		\node [style=empty dot] (7) at (1, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow] (0) to (1.center);
		\draw [style=right arrow] (2) to (3.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (5);
		\draw [style=right arrow] (7) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-white-mon-turn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.5) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=empty dot] (2) at (-4, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-2.5, 0) {$=$};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=empty dot] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=empty dot] (9) at (0, -0.25) {};
		\node [style=empty dot] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=empty dot] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=none] (20) at (4, -0.75) {};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1.center);
		\draw (5.center) to (6);
		\draw [in=180, out=60, looseness=1.25] (6) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=120, out=-60, looseness=1.25] (6) to (9);
		\draw (9) to (10);
		\draw [in=0, out=-120, looseness=1.25] (9) to (11.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15);
		\draw [in=180, out=60, looseness=1.25] (15) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (22.center);
		\draw [in=0, out=0, looseness=1.50] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-white-mon-turn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=empty dot] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (3, -0.25) {};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15);
		\draw [in=180, out=60, looseness=1.25] (15) to (16.center);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (20.center);
		\draw [in=120, out=0, looseness=1.25] (21.center) to (5);
		\draw [in=-120, out=0, looseness=1.25] (22.center) to (5);
		\draw [in=0, out=0, looseness=1.50] (6.center) to (11.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (16.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw [in=0, out=0, looseness=1.50] (26.center) to (23.center);
		\draw [in=0, out=0, looseness=1.50] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (166) at (-4.75, -0.75) {};
		\node [style=black dot] (167) at (-3.75, -0.25) {};
		\node [style=empty dot] (168) at (-4.5, 0.5) {};
		\node [style=none] (169) at (-3.75, 1) {};
		\node [style=none] (170) at (-1.5, -0.75) {};
		\node [style=black dot] (171) at (-2.5, -0.25) {};
		\node [style=empty dot] (172) at (-1.75, 0.5) {};
		\node [style=none] (173) at (-2.5, 1) {};
		\node [style=none] (174) at (-3.25, 1) {};
		\node [style=none] (176) at (0, 0) {$=$};
		\node [style=none] (177) at (1, -0.75) {};
		\node [style=none] (178) at (2.25, -0.75) {};
		\node [style=none] (179) at (2.75, -0.75) {};
		\node [style=none] (180) at (-1.25, 0.5) {};
		\node [style=none] (181) at (-5, 0.5) {};
		\node [style=none] (182) at (-1.25, -0.75) {};
		\node [style=none] (183) at (-5, -0.75) {};
		\node [style=none] (184) at (1, 0.5) {};
		\node [style=black dot] (185) at (2.25, 0.5) {};
		\node [style=none] (186) at (2.75, 0.5) {};
		\node [style=black dot] (187) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=1.25] (166.center) to (167);
		\draw [in=-90, out=120, looseness=1.25] (167) to (168);
		\draw [in=180, out=90, looseness=1.25] (168) to (169.center);
		\draw [in=-60, out=180, looseness=1.25] (170.center) to (171);
		\draw [in=-90, out=60, looseness=1.25] (171) to (172);
		\draw [in=0, out=90, looseness=1.25] (172) to (173.center);
		\draw (169.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (167) to (171);
		\draw (181.center) to (168);
		\draw (172) to (180.center);
		\draw (170.center) to (182.center);
		\draw (183.center) to (166.center);
		\draw (185) to (186.center);
		\draw (184.center) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=black dot] (1) at (-0.25, -0.5) {};
		\node [style=black dot] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=empty dot] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=empty dot] (9) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (3.center);
		\draw [in=0, out=-120, looseness=1.25] (1) to (0.center);
		\draw (6.center) to (4);
		\draw [in=105, out=-60, looseness=1.25] (4) to (1);
		\draw (7.center) to (0.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=90] (4) to (9);
		\draw [in=-120, out=75, looseness=1.25] (2) to (9);
		\draw (9) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-canonical-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=black dot] (2) at (-3, 1.75) {};
		\node [style=none] (4) at (-1.75, 2.5) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (10) at (-3.75, 0.75) {$\vdots$};
		\node [style=none] (11) at (-4.5, 1.75) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style=none] (15) at (-5.25, 0.5) {$m$};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=black dot] (17) at (-3, -1) {};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (-1.75, -1.75) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=empty dot] (24) at (3, 2) {};
		\node [style=none] (25) at (1.5, 3) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (29) at (2, 1.8) {$\scriptstyle{m}$};
		\node [style=none] (30) at (3.75, 0.75) {$\vdots$};
		\node [style=none] (31) at (4.5, 2) {};
		\node [style=none] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (4.5, -1.25) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (5.25, 0.5) {$n$};
		\node [style=none] (36) at (4, -1.25) {};
		\node [style=empty dot] (37) at (3, -1.25) {};
		\node [style=none] (38) at (1.5, -0.25) {};
		\node [style=none] (39) at (1.5, -2.25) {};
		\node [style=none] (43) at (-1.75, 3.25) {};
		\node [style=none] (44) at (-1.75, -2.5) {};
		\node [style=none] (45) at (-0.25, 3.25) {};
		\node [style=none] (46) at (-0.25, -2.5) {};
		\node [style=none] (47) at (-1, 0.25) {$\sigma$};
		\node [style=none] (48) at (-0.25, 3) {};
		\node [style=s rect] (50) at (1, 3) {$\delta_{11}$};
		\node [style=none] (51) at (2, -1.35) {$\scriptstyle{m}$};
		\node [style=none] (52) at (-2.25, 1.75) {$\scriptstyle{n}$};
		\node [style=none] (53) at (-2.25, -1) {$\scriptstyle{n}$};
		\node [style=none] (54) at (-0.25, 1) {};
		\node [style=s rect] (56) at (1, 1) {$\delta_{m1}$};
		\node [style=s rect] (57) at (1, -0.25) {$\delta_{1n}$};
		\node [style=s rect] (58) at (1, -2.25) {$\delta_{mn}$};
		\node [style=none] (59) at (-0.25, -0.25) {};
		\node [style=none] (60) at (-0.25, -2.25) {};
		\node [style=none] (61) at (1, 2.25) {$\vdots$};
		\node [style=none] (62) at (1, -1) {$\vdots$};
		\node [style=none] (63) at (-1.75, 2.25) {};
		\node [style=none] (64) at (-1.75, -0.5) {};
		\node [style=none] (65) at (1, 2.25) {};
		\node [style=none] (66) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=-180, out=60, looseness=1.25] (2) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (5.center);
		\draw [in=30, out=-180, looseness=0.75] (11.center) to (12.center);
		\draw [in=-30, out=180, looseness=0.75] (13.center) to (14.center);
		\draw (16.center) to (17);
		\draw [in=-180, out=60, looseness=1.25] (17) to (18.center);
		\draw [in=-180, out=-60, looseness=1.25] (17) to (19.center);
		\draw (23.center) to (24);
		\draw [in=0, out=120, looseness=1.25] (24) to (25.center);
		\draw [in=0, out=-120, looseness=1.50] (24) to (26.center);
		\draw [in=150, out=0, looseness=0.75] (31.center) to (32.center);
		\draw [in=-150, out=0, looseness=0.75] (33.center) to (34.center);
		\draw (36.center) to (37);
		\draw [in=0, out=120, looseness=1.25] (37) to (38.center);
		\draw [in=0, out=-120, looseness=1.25] (37) to (39.center);
		\draw [style=grey fill] (45.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to cycle;
		\draw (59.center) to (57);
		\draw (60.center) to (58);
		\draw (48.center) to (50);
		\draw (56) to (54.center);
		\draw (26.center) to (56);
		\draw (25.center) to (50);
		\draw (38.center) to (57);
		\draw (39.center) to (58);
		\draw [densely dotted, in=-180, out=45] (2) to (63.center);
		\draw [densely dotted, in=-180, out=45] (17) to (64.center);
		\draw [densely dotted, in=165, out=0] (65.center) to (24);
		\draw [densely dotted, in=165, out=0] (66.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-canonical-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=black dot] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-2.5, 2.5) {};
		\node [style=none] (5) at (-5.25, -2) {};
		\node [style=black dot] (6) at (-4.25, -2) {};
		\node [style=none] (8) at (-3.25, -2) {};
		\node [style=none] (9) at (-2.75, -4) {};
		\node [style=none] (10) at (0, 2.5) {};
		\node [style=empty dot] (11) at (0.75, 2) {};
		\node [style=none] (12) at (1.5, 2) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=empty dot] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=empty dot] (19) at (0.75, -3.5) {};
		\node [style=none] (20) at (1.5, -3.5) {};
		\node [style=none] (21) at (0, -4) {};
		\node [style=s rect] (22) at (-1, 2.5) {$\delta_{11}$};
		\node [style=s rect] (23) at (-1, 1.25) {$\delta_{21}$};
		\node [style=s rect] (24) at (-1, 0) {$\delta_{12}$};
		\node [style=s rect] (25) at (-1, -1.25) {$\delta_{22}$};
		\node [style=s rect] (26) at (-1, -2.75) {$\delta_{13}$};
		\node [style=s rect] (27) at (-1, -4) {$\delta_{23}$};
		\node [style=none] (28) at (-3.75, 3) {};
		\node [style=none] (29) at (-2, 3) {};
		\node [style=none] (30) at (-2, -4.5) {};
		\node [style=none] (31) at (-3.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [in=-180, out=-75] (6) to (9.center);
		\draw (11) to (12.center);
		\draw [in=0, out=120] (11) to (10.center);
		\draw [in=-120, out=0] (13.center) to (11);
		\draw (15) to (16.center);
		\draw [in=0, out=105, looseness=1.25] (15) to (14.center);
		\draw [in=-105, out=0, looseness=1.25] (17.center) to (15);
		\draw (19) to (20.center);
		\draw [in=0, out=105] (19) to (18.center);
		\draw [in=-120, out=0] (21.center) to (19);
		\draw (2.center) to (22);
		\draw (22) to (10.center);
		\draw (23) to (13.center);
		\draw [in=-180, out=0] (8.center) to (25);
		\draw [in=0, out=-180] (27) to (9.center);
		\draw (24) to (14.center);
		\draw (25) to (17.center);
		\draw (26) to (18.center);
		\draw (27) to (21.center);
		\draw [in=-180, out=60] (6) to (23);
		\draw [in=180, out=-60, looseness=0.75] (1) to (26);
		\draw [in=180, out=0, looseness=1.25] (1) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-canonical-eg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=black dot] (1) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (-3.25, -1.25) {};
		\node [style=black dot] (9) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.75, -2) {};
		\node [style=empty dot] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=empty dot] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=75, out=-180] (3.center) to (1);
		\draw (1) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=-180, out=0, looseness=1.25] (5.center) to (6.center);
		\draw (8.center) to (9);
		\draw [in=180, out=-60, looseness=1.25] (9) to (11.center);
		\draw (12) to (13.center);
		\draw [in=135, out=0] (14.center) to (12);
		\draw (3.center) to (14.center);
		\draw (17.center) to (16);
		\draw [in=-120, out=0] (18.center) to (16);
		\draw (18.center) to (11.center);
		\draw [in=-105, out=60] (9) to (12);
		\draw [in=-75, out=120] (16) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-canonical-eg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=black dot] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=empty dot] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-4.75, -1) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-2.75, 1.5) {};
		\node [style=none] (12) at (-2.75, 0.75) {};
		\node [style=empty dot] (13) at (-2.5, -2) {};
		\node [style=none] (14) at (-1.5, -2) {};
		\node [style=none] (16) at (-0.5, 0) {$=$};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=black dot] (18) at (1, 1.5) {};
		\node [style=none] (19) at (3.75, 3) {};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=black dot] (21) at (1, -2) {};
		\node [style=none] (22) at (3, -2) {};
		\node [style=none] (23) at (3.75, -3.5) {};
		\node [style=none] (24) at (6.25, 3) {};
		\node [style=empty dot] (25) at (7, 2.5) {};
		\node [style=none] (26) at (7.5, 2.5) {};
		\node [style=none] (27) at (6.25, 1.75) {};
		\node [style=none] (28) at (6.25, 0.5) {};
		\node [style=empty dot] (29) at (7, -0.25) {};
		\node [style=none] (30) at (7.5, -0.25) {};
		\node [style=none] (31) at (6.25, -0.75) {};
		\node [style=none] (32) at (6.25, -2.25) {};
		\node [style=empty dot] (33) at (7, -3) {};
		\node [style=none] (34) at (7.5, -3) {};
		\node [style=none] (35) at (6.25, -3.5) {};
		\node [style=s rect] (36) at (5.25, 3) {$\delta_{11}$};
		\node [style=s rect] (37) at (5.25, 1.75) {$\delta_{21}$};
		\node [style=s rect] (38) at (5.25, 0.5) {$\delta_{12}$};
		\node [style=s rect] (39) at (5.25, -0.75) {$\delta_{22}$};
		\node [style=s rect] (40) at (5.25, -2.25) {$\delta_{13}$};
		\node [style=s rect] (41) at (5.25, -3.5) {$\delta_{23}$};
		\node [style=none] (42) at (2, 3.5) {};
		\node [style=none] (43) at (4.25, 3.5) {};
		\node [style=none] (44) at (4.25, -4) {};
		\node [style=none] (45) at (2, -4) {};
		\node [style=none] (46) at (8.5, -0.25) {$=$};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=black dot] (48) at (10, 1) {};
		\node [style=none] (49) at (12.25, 2.25) {};
		\node [style=none] (50) at (9.5, -1.25) {};
		\node [style=black dot] (51) at (10, -1.25) {};
		\node [style=none] (52) at (10.75, -1.25) {};
		\node [style=none] (53) at (12, -3) {};
		\node [style=none] (54) at (14.25, 2.25) {};
		\node [style=empty dot] (55) at (15, 1.75) {};
		\node [style=none] (56) at (15.5, 1.75) {};
		\node [style=none] (57) at (14.25, 1.25) {};
		\node [style=none] (58) at (14.25, 0.25) {};
		\node [style=empty dot] (59) at (15, -0.25) {};
		\node [style=none] (60) at (15.5, -0.25) {};
		\node [style=none] (61) at (14.25, -0.75) {};
		\node [style=none] (62) at (14.25, -1.75) {};
		\node [style=empty dot] (63) at (15, -2.5) {};
		\node [style=none] (64) at (15.5, -2.5) {};
		\node [style=none] (65) at (14.25, -3) {};
		\node [style=none] (76) at (12.75, 1.25) {};
		\node [style=none] (77) at (13, 0.25) {};
		\node [style=none] (80) at (13, -0.75) {};
		\node [style=none] (81) at (12.75, -1.75) {};
		\node [style=none] (82) at (-3.75, -1) {};
		\node [style=none] (83) at (-2.75, 0.25) {};
		\node [style=none] (84) at (-2.75, -1) {};
		\node [style=black dot] (85) at (13.25, 1.25) {};
		\node [style=empty dot] (86) at (13.75, 1.25) {};
		\node [style=none] (87) at (12.75, -3) {};
		\node [style=black dot] (88) at (13.25, -1.75) {};
		\node [style=black dot] (89) at (13.25, -3) {};
		\node [style=empty dot] (90) at (13.75, -1.75) {};
		\node [style=empty dot] (91) at (13.75, -3) {};
		\node [style=none] (93) at (2, 1.5) {};
		\node [style=none] (97) at (2, 2) {};
		\node [style=none] (98) at (2, 1) {};
		\node [style=none] (99) at (2, -1.25) {};
		\node [style=none] (100) at (2, -2.5) {};
		\node [style=none] (101) at (10.75, 1.5) {};
		\node [style=none] (102) at (11, 0.5) {};
		\node [style=none] (103) at (11, -0.5) {};
		\node [style=none] (104) at (10.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=75, out=-180] (2.center) to (1);
		\draw [in=-180, out=-60] (1) to (3.center);
		\draw (4) to (5.center);
		\draw (2.center) to (11.center);
		\draw (14.center) to (13);
		\draw [style=grey fill] (43.center)
			 to (44.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw (17.center) to (18);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (25) to (26.center);
		\draw [in=0, out=120] (25) to (24.center);
		\draw [in=-120, out=0] (27.center) to (25);
		\draw (29) to (30.center);
		\draw [in=0, out=105, looseness=1.25] (29) to (28.center);
		\draw [in=-105, out=0, looseness=1.25] (31.center) to (29);
		\draw (33) to (34.center);
		\draw [in=0, out=105] (33) to (32.center);
		\draw [in=-120, out=0] (35.center) to (33);
		\draw (19.center) to (36);
		\draw (36) to (24.center);
		\draw (37) to (27.center);
		\draw [in=-180, out=0] (22.center) to (39);
		\draw [in=0, out=-180] (41) to (23.center);
		\draw (38) to (28.center);
		\draw (39) to (31.center);
		\draw (40) to (32.center);
		\draw (41) to (35.center);
		\draw (47.center) to (48);
		\draw (50.center) to (51);
		\draw (51) to (52.center);
		\draw (55) to (56.center);
		\draw [in=0, out=120] (55) to (54.center);
		\draw [in=-120, out=0] (57.center) to (55);
		\draw (59) to (60.center);
		\draw [in=0, out=120, looseness=1.25] (59) to (58.center);
		\draw [in=-120, out=0, looseness=1.25] (61.center) to (59);
		\draw (63) to (64.center);
		\draw [in=0, out=105] (63) to (62.center);
		\draw [in=-120, out=0] (65.center) to (63);
		\draw (49.center) to (54.center);
		\draw [in=-180, out=0] (48) to (77.center);
		\draw (77.center) to (58.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (80.center);
		\draw (6.center) to (82.center);
		\draw (11.center) to (10.center);
		\draw [in=120, out=0, looseness=1.25] (83.center) to (4);
		\draw [in=0, out=-120, looseness=1.25] (4) to (84.center);
		\draw (82.center) to (84.center);
		\draw (3.center) to (83.center);
		\draw (80.center) to (61.center);
		\draw (76.center) to (85);
		\draw (86) to (57.center);
		\draw (53.center) to (87.center);
		\draw (81.center) to (88);
		\draw (87.center) to (89);
		\draw (90) to (62.center);
		\draw (91) to (65.center);
		\draw (18) to (93.center);
		\draw [in=-180, out=0] (93.center) to (38);
		\draw [in=-180, out=60, looseness=1.25] (18) to (97.center);
		\draw [in=180, out=0] (97.center) to (19.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (98.center);
		\draw [in=180, out=0, looseness=0.75] (98.center) to (40);
		\draw [in=-180, out=60, looseness=1.25] (21) to (99.center);
		\draw [in=-180, out=0, looseness=0.75] (99.center) to (37);
		\draw [in=-180, out=-60, looseness=1.25] (21) to (100.center);
		\draw [in=0, out=-180] (23.center) to (100.center);
		\draw [in=180, out=60] (48) to (101.center);
		\draw [in=-180, out=0] (101.center) to (49.center);
		\draw [in=-180, out=-60, looseness=1.25] (48) to (102.center);
		\draw [in=0, out=-180, looseness=0.75] (81.center) to (102.center);
		\draw [in=180, out=60, looseness=1.25] (51) to (103.center);
		\draw [in=-180, out=0] (103.center) to (76.center);
		\draw [in=-180, out=-60] (51) to (104.center);
		\draw [in=-180, out=0, looseness=0.75] (104.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-fact-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=m vert] (0) at (-3.25, 0) {$d'$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=s rect] (4) at (2, 1.75) {$c_1$};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (2.75, 1.75) {};
		\node [style=s rect] (7) at (2, 0.25) {$c_2$};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (3, 0.25) {};
		\node [style=s vert] (10) at (2, -1.5) {$c_0$};
		\node [style=none] (11) at (0.25, -1.5) {};
		\node [style=none] (12) at (3.25, -1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (15) at (3.25, -1.75) {};
		\node [style=none] (16) at (2.25, -1.75) {};
		\node [style=none] (18) at (4.75, -2) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=empty dot] (20) at (4, 0.5) {};
		\node [style=empty dot] (21) at (4, -0.75) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -0.75) {};
		\node [style=none] (24) at (-4.5, -0.75) {$\scriptstyle{m}$};
		\node [style=none] (25) at (-2.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (26) at (0.75, -1.25) {$\scriptstyle{m}$};
		\node [style=none] (27) at (3, 2) {$\scriptstyle{k_1}$};
		\node [style=none] (28) at (4.75, 0.75) {$\scriptstyle{n_1}$};
		\node [style=none] (29) at (4.75, -0.5) {$\scriptstyle{n_2}$};
		\node [style=none] (30) at (4.5, -1.75) {$\scriptstyle{n_0}$};
		\node [style=none] (31) at (3, -0.75) {$\scriptstyle{\ell_1}$};
		\node [style=none] (32) at (3, -1.5) {$\scriptstyle{\ell_2}$};
		\node [style=none] (33) at (3, 0.5) {$\scriptstyle{k_2}$};
		\node [style=none] (36) at (-3.75, 0.75) {};
		\node [style=none] (37) at (-3.75, -0.25) {};
		\node [style=black dot] (38) at (-4.5, 0.25) {};
		\node [style=none] (39) at (-5, 0.25) {};
		\node [style=none] (40) at (-5, -1) {};
		\node [style=none] (41) at (-3.75, -1) {};
		\node [style=black dot] (42) at (0.5, 1) {};
		\node [style=none] (43) at (0, 1) {};
		\node [style=none] (44) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (11.center) to (10);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [in=120, out=0, looseness=1.25] (6.center) to (20);
		\draw [in=0, out=-105] (20) to (12.center);
		\draw [in=0, out=-105, looseness=1.25] (21) to (15.center);
		\draw [in=120, out=0, looseness=1.25] (9.center) to (21);
		\draw (20) to (22.center);
		\draw (21) to (23.center);
		\draw [in=-180, out=60, looseness=1.25] (38) to (36.center);
		\draw [in=-180, out=-60, looseness=1.25] (38) to (37.center);
		\draw (39.center) to (38);
		\draw (40.center) to (41.center);
		\draw [in=-180, out=60, looseness=1.25] (42) to (5.center);
		\draw [in=-180, out=-60, looseness=1.25] (42) to (8.center);
		\draw (43.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-fact-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=m vert] (3) at (-0.75, 1) {$c$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=s vert] (6) at (-0.75, -1.5) {$c_0$};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=empty dot] (15) at (1, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (-2, -1.25) {$\scriptstyle{m}$};
		\node [style=none] (21) at (1.75, 0.25) {$\scriptstyle{n_3}$};
		\node [style=none] (22) at (1.5, -1.75) {$\scriptstyle{n_0}$};
		\node [style=none] (24) at (0.25, -0.75) {$\scriptstyle{\ell}$};
		\node [style=none] (25) at (0.25, 1.25) {$\scriptstyle{k}$};
		\node [style=black dot] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (-2.75, 1) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=none] (29) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (7.center) to (6);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw [in=0, out=-105, looseness=1.25] (15) to (10.center);
		\draw [in=120, out=0, looseness=1.25] (5.center) to (15);
		\draw (15) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (26) to (1.center);
		\draw [in=-180, out=-60, looseness=1.25] (26) to (4.center);
		\draw (27.center) to (26);
		\draw (4.center) to (29.center);
		\draw (1.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-fact-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (2.25, 0.75) {$d_1$};
		\node [style=s rect] (3) at (2.25, -0.75) {$d_2$};
		\node [style=empty dot] (14) at (3.5, 0) {};
		\node [style=m vert] (16) at (4.5, 0) {$d_3$};
		\node [style=none] (20) at (3.5, 1.25) {$\scriptstyle{j_1}$};
		\node [style=none] (21) at (3.5, -1.25) {$\scriptstyle{j_2}$};
		\node [style=black dot] (26) at (0.75, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.5, -0.5) {};
		\node [style=none] (30) at (2.5, 1) {};
		\node [style=none] (31) at (2.5, -1) {};
		\node [style=none] (32) at (4.25, -0.75) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (5.75, 0) {};
		\node [style=none] (35) at (5.5, 0.25) {$\scriptstyle{k}$};
		\node [style=none] (36) at (-3.5, 0.75) {};
		\node [style=m vert] (37) at (-3, 0) {$c$};
		\node [style=none] (38) at (-3.5, -0.75) {};
		\node [style=none] (39) at (-1.75, 0) {};
		\node [style=none] (40) at (-2, 0.25) {$\scriptstyle{k}$};
		\node [style=black dot] (41) at (-4.5, 0) {};
		\node [style=none] (42) at (-5, 0) {};
		\node [style=none] (43) at (-3.25, 0.75) {};
		\node [style=none] (44) at (-3.25, -0.75) {};
		\node [style=none] (45) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (16);
		\draw (27.center) to (26);
		\draw [in=-180, out=60, looseness=1.25] (26) to (0);
		\draw [in=-180, out=-60, looseness=1.25] (26) to (3);
		\draw [in=135, out=0] (28.center) to (14);
		\draw [in=-120, out=0] (29.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (33.center);
		\draw [in=-180, out=0] (31.center) to (32.center);
		\draw (16) to (34.center);
		\draw (37) to (39.center);
		\draw [in=-180, out=60, looseness=1.25] (41) to (36.center);
		\draw [in=-180, out=-60, looseness=1.25] (41) to (38.center);
		\draw (42.center) to (41);
		\draw (38.center) to (44.center);
		\draw (36.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-fact-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=m vert] (1) at (-2.25, 0) {$d$};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-3.25, -0.5) {$\scriptstyle{m}$};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=s rect] (12) at (2.25, 0) {$d_1$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (15) at (1.25, -1.25) {$\scriptstyle{m}$};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (2, -1.5) {};
		\node [style=none] (20) at (3.25, 1.5) {$\scriptstyle{k_0}$};
		\node [style=s rect] (21) at (2.25, 1.25) {$d_0$};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=empty dot] (24) at (4, 0.5) {};
		\node [style=empty dot] (25) at (4, -0.5) {};
		\node [style=s vert] (26) at (2.25, -1.5) {$d_2$};
		\node [style=none] (27) at (4.75, 0.5) {};
		\node [style=none] (28) at (4.75, -0.5) {};
		\node [style=none] (29) at (2.5, -1.25) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (4.75, -2) {};
		\node [style=none] (33) at (3.25, 0.25) {$\scriptstyle{k_1}$};
		\node [style=none] (34) at (3.25, -0.5) {$\scriptstyle{\ell_0}$};
		\node [style=none] (35) at (3.75, -1.5) {$\scriptstyle{\ell_1}$};
		\node [style=none] (36) at (4.5, 0.75) {$\scriptstyle{n_0}$};
		\node [style=none] (37) at (4.5, -0.25) {$\scriptstyle{n_1}$};
		\node [style=none] (38) at (4.5, -1.75) {$\scriptstyle{n_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (17.center);
		\draw (11.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=135, out=0, looseness=1.25] (22.center) to (24);
		\draw [in=150, out=0] (23.center) to (25);
		\draw (24) to (27.center);
		\draw (25) to (28.center);
		\draw [in=240, out=0, looseness=0.75] (29.center) to (24);
		\draw [in=-120, out=0, looseness=1.25] (30.center) to (25);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-diag-fact-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (375) at (15.25, -10.5) {};
		\node [style=none] (376) at (15.25, -15) {};
		\node [style=none] (377) at (20, -15) {};
		\node [style=none] (378) at (20, -10.5) {};
		\node [style=none] (371) at (16.25, -8.25) {};
		\node [style=none] (372) at (16.25, -10) {};
		\node [style=none] (373) at (18.5, -10) {};
		\node [style=none] (374) at (18.5, -8.25) {};
		\node [style=none] (367) at (17, -6.5) {};
		\node [style=none] (368) at (17, -8) {};
		\node [style=none] (369) at (18.5, -8) {};
		\node [style=none] (370) at (18.5, -6.5) {};
		\node [style=none] (0) at (-9.75, -0.75) {};
		\node [style=black dot] (1) at (-9.25, -0.75) {};
		\node [style=none] (2) at (-8.5, -0.25) {};
		\node [style=none] (3) at (-8.5, -1.25) {};
		\node [style=none] (4) at (-8, -0.25) {};
		\node [style=none] (5) at (-8, -1.25) {};
		\node [style=none] (6) at (-9.5, -1.5) {$\vdots$};
		\node [style=none] (7) at (-10, -0.75) {};
		\node [style=none] (8) at (-10.25, -1.5) {};
		\node [style=none] (9) at (-10, -2.25) {};
		\node [style=none] (10) at (-10.25, -1.5) {};
		\node [style=none] (11) at (-10.75, -1.5) {$m$};
		\node [style=none] (12) at (-9.75, -2.25) {};
		\node [style=black dot] (13) at (-9.25, -2.25) {};
		\node [style=none] (14) at (-8.5, -1.75) {};
		\node [style=none] (15) at (-8.5, -2.75) {};
		\node [style=none] (16) at (-8, -1.75) {};
		\node [style=none] (17) at (-8, -2.75) {};
		\node [style=none] (18) at (-2.75, 1.5) {};
		\node [style=empty dot] (19) at (-3.25, 1.5) {};
		\node [style=none] (20) at (-4, 2.5) {};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, 1.5) {$\scriptstyle{m}$};
		\node [style=none] (23) at (-3, 0.25) {$\vdots$};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (-2.5, -1.75) {};
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (-1.25, 0.25) {$n+1$};
		\node [style=none] (29) at (-2.75, -1.75) {};
		\node [style=empty dot] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (-4, -0.75) {};
		\node [style=none] (32) at (-4, -2.75) {};
		\node [style=none] (33) at (-8, 3) {};
		\node [style=none] (34) at (-8, -3) {};
		\node [style=none] (35) at (-7, 3) {};
		\node [style=none] (36) at (-7, -3) {};
		\node [style=none] (37) at (-7.5, -0.25) {$\sigma$};
		\node [style=none] (38) at (-7, 2.5) {};
		\node [style=s rect] (39) at (-5.25, 2.5) {$\delta_{00}$};
		\node [style=none] (40) at (-4, -1.75) {$\scriptstyle{m}$};
		\node [style=none] (41) at (-8.5, -0.75) {$\scriptstyle{n+1}$};
		\node [style=none] (42) at (-8.5, -2.25) {$\scriptstyle{n+1}$};
		\node [style=none] (43) at (-7, 0.5) {};
		\node [style=s rect] (44) at (-5.25, 0.5) {$\delta_{{m+1},0}$};
		\node [style=s rect] (45) at (-5.25, -0.75) {$\delta_{0,{n-1}}$};
		\node [style=s rect] (46) at (-5.25, -2.75) {$\delta_{{m+1},{n-1}}$};
		\node [style=none] (47) at (-7, -0.75) {};
		\node [style=none] (48) at (-7, -2.75) {};
		\node [style=none] (49) at (-5.25, 1.75) {$\vdots$};
		\node [style=none] (50) at (-5.25, -1.5) {$\vdots$};
		\node [style=none] (51) at (-9.75, 2.25) {};
		\node [style=black dot] (52) at (-9.25, 2.25) {};
		\node [style=none] (53) at (-8.5, 2.75) {};
		\node [style=none] (54) at (-8.5, 1.75) {};
		\node [style=none] (55) at (-8, 2.75) {};
		\node [style=none] (56) at (-8, 1.75) {};
		\node [style=none] (58) at (-9.75, 0.75) {};
		\node [style=black dot] (59) at (-9.25, 0.75) {};
		\node [style=none] (60) at (-8.5, 1.25) {};
		\node [style=none] (61) at (-8.5, 0.25) {};
		\node [style=none] (62) at (-8, 1.25) {};
		\node [style=none] (63) at (-8, 0.25) {};
		\node [style=none] (64) at (-8.5, 2.25) {$\scriptstyle{n+1}$};
		\node [style=none] (65) at (-8.5, 0.75) {$\scriptstyle{n+1}$};
		\node [style=none] (66) at (0, 0) {$=$};
		\node [style=black dot] (67) at (3, 0.25) {};
		\node [style=black dot] (68) at (4.5, 2.75) {};
		\node [style=none] (69) at (5.25, 3.25) {};
		\node [style=none] (70) at (5.25, 2.25) {};
		\node [style=none] (71) at (5.75, 3.25) {};
		\node [style=none] (72) at (5.75, 2.25) {};
		\node [style=none] (73) at (2.5, -0.5) {$\vdots$};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (1.5, -0.5) {};
		\node [style=none] (76) at (1.75, -1.25) {};
		\node [style=none] (77) at (1.5, -0.5) {};
		\node [style=none] (78) at (1, -0.5) {$m$};
		\node [style=black dot] (79) at (3, -1.25) {};
		\node [style=black dot] (80) at (4.5, 1.25) {};
		\node [style=none] (81) at (5.25, 1.75) {};
		\node [style=none] (82) at (5.25, 0.75) {};
		\node [style=none] (83) at (5.75, 1.75) {};
		\node [style=none] (84) at (5.75, 0.75) {};
		\node [style=none] (85) at (11, 5) {};
		\node [style=empty dot] (86) at (10.5, 5) {};
		\node [style=none] (87) at (9.75, 6) {};
		\node [style=none] (88) at (9.75, 4) {};
		\node [style=none] (89) at (9.75, 5) {$\scriptstyle{m}$};
		\node [style=none] (90) at (10.75, 3.75) {$\vdots$};
		\node [style=none] (91) at (11.25, 5) {};
		\node [style=none] (92) at (11.5, 3.5) {};
		\node [style=none] (93) at (11.25, 1.75) {};
		\node [style=none] (94) at (11.5, 3.5) {};
		\node [style=none] (95) at (12, 3.5) {$n$};
		\node [style=none] (96) at (11, 1.75) {};
		\node [style=empty dot] (97) at (10.5, 1.75) {};
		\node [style=none] (98) at (9.75, 2.75) {};
		\node [style=none] (99) at (9.75, 0.75) {};
		\node [style=none] (100) at (5.75, 6.5) {};
		\node [style=none] (101) at (5.75, 0.5) {};
		\node [style=none] (102) at (6.75, 6.5) {};
		\node [style=none] (103) at (6.75, 0.5) {};
		\node [style=none] (104) at (6.25, 3.25) {$\sigma$};
		\node [style=none] (105) at (6.75, 6) {};
		\node [style=s rect] (106) at (8.25, 6) {$\delta_{00}$};
		\node [style=none] (107) at (9.75, 1.75) {$\scriptstyle{m}$};
		\node [style=none] (108) at (5.25, 2.75) {$\scriptstyle{n}$};
		\node [style=none] (109) at (5.25, 1.25) {$\scriptstyle{n}$};
		\node [style=none] (110) at (6.75, 4) {};
		\node [style=s rect] (111) at (8.25, 4) {$\delta_{{m+1},0}$};
		\node [style=s rect] (112) at (8.25, 2.75) {$\delta_{0,{n-1}}$};
		\node [style=s rect] (113) at (8.5, 0.75) {$\delta_{{m+1},{n-1}}$};
		\node [style=none] (114) at (6.75, 2.75) {};
		\node [style=none] (115) at (6.75, 0.75) {};
		\node [style=none] (116) at (8.25, 5.25) {$\vdots$};
		\node [style=none] (117) at (8.25, 2) {$\vdots$};
		\node [style=black dot] (118) at (2.75, 3.5) {};
		\node [style=black dot] (119) at (4.5, 5.75) {};
		\node [style=none] (120) at (5.25, 6.25) {};
		\node [style=none] (121) at (5.25, 5.25) {};
		\node [style=none] (122) at (5.75, 6.25) {};
		\node [style=none] (123) at (5.75, 5.25) {};
		\node [style=black dot] (124) at (2.75, 2.5) {};
		\node [style=black dot] (125) at (4.5, 4.25) {};
		\node [style=none] (126) at (5.25, 4.75) {};
		\node [style=none] (127) at (5.25, 3.75) {};
		\node [style=none] (128) at (5.75, 4.75) {};
		\node [style=none] (129) at (5.75, 3.75) {};
		\node [style=none] (130) at (5.25, 5.75) {$\scriptstyle{n}$};
		\node [style=none] (131) at (5.25, 4.25) {$\scriptstyle{n}$};
		\node [style=none] (134) at (2, 3.5) {};
		\node [style=none] (135) at (2, 2.5) {};
		\node [style=none] (136) at (2.25, 0.25) {};
		\node [style=none] (137) at (2.25, -1.25) {};
		\node [style=none] (138) at (6.5, -3.5) {};
		\node [style=none] (139) at (6.5, -5.25) {};
		\node [style=none] (142) at (11.25, -2.5) {};
		\node [style=empty dot] (143) at (10.5, -2.5) {};
		\node [style=none] (144) at (8.75, -1) {};
		\node [style=none] (145) at (8.25, -5.25) {};
		\node [style=s rect] (148) at (8.25, -1) {$\delta_{0n}$};
		\node [style=s rect] (149) at (7.5, -5.25) {$\delta_{{m+1},n}$};
		\node [style=none] (150) at (6.75, -1) {};
		\node [style=none] (152) at (9, -4) {$\vdots$};
		\node [style=s rect] (154) at (8.25, -2.25) {$\delta_{1n}$};
		\node [style=none] (155) at (6.75, -2.25) {};
		\node [style=s rect] (157) at (7.75, -3.5) {$\delta_{{2}n}$};
		\node [style=none] (158) at (4.75, -3.25) {$\vdots$};
		\node [style=none] (159) at (13.25, 0) {$=$};
		\node [style=none] (160) at (13.25, 0.5) {$\scriptstyle{(IH)}$};
		\node [style=black dot] (161) at (16, -0.75) {};
		\node [style=none] (162) at (18.5, 1.25) {};
		\node [style=none] (167) at (15.5, -1.5) {$\vdots$};
		\node [style=none] (168) at (14.75, -0.75) {};
		\node [style=none] (169) at (14.5, -1.5) {};
		\node [style=none] (170) at (14.75, -2.25) {};
		\node [style=none] (171) at (14.5, -1.5) {};
		\node [style=none] (172) at (14, -1.5) {$m$};
		\node [style=black dot] (173) at (16, -2.25) {};
		\node [style=none] (174) at (18.5, 0.25) {};
		\node [style=black dot] (212) at (16, 1.75) {};
		\node [style=s rect] (213) at (18.75, 3.75) {$c_0$};
		\node [style=black dot] (218) at (16, 0.75) {};
		\node [style=s rect] (219) at (18.75, 2.5) {$c_1$};
		\node [style=none] (226) at (15.25, 1.75) {};
		\node [style=none] (227) at (15.25, 0.75) {};
		\node [style=none] (228) at (15.25, -0.75) {};
		\node [style=none] (229) at (15.25, -2.25) {};
		\node [style=none] (230) at (18.5, -3.25) {};
		\node [style=none] (231) at (18.5, -5) {};
		\node [style=none] (232) at (23.25, -2.25) {};
		\node [style=empty dot] (233) at (22.5, -2.25) {};
		\node [style=none] (234) at (20.75, -0.75) {};
		\node [style=none] (235) at (20.25, -5) {};
		\node [style=s rect] (236) at (20.25, -0.75) {$\delta_{0n}$};
		\node [style=s rect] (237) at (19.5, -5) {$\delta_{{m+1},n}$};
		\node [style=none] (238) at (18.75, -0.75) {};
		\node [style=none] (239) at (21, -3.75) {$\vdots$};
		\node [style=s rect] (240) at (20.25, -2) {$\delta_{1n}$};
		\node [style=none] (241) at (18.75, -2) {};
		\node [style=s rect] (242) at (19.75, -3.25) {$\delta_{{2}n}$};
		\node [style=none] (243) at (17.25, -3.25) {$\vdots$};
		\node [style=s vert] (244) at (18.75, 0.75) {$c_2$};
		\node [style=none] (245) at (19.75, 4) {$\scriptstyle{k_0}$};
		\node [style=none] (246) at (19, 3.75) {};
		\node [style=none] (247) at (19, 2.5) {};
		\node [style=empty dot] (248) at (20.5, 3) {};
		\node [style=empty dot] (249) at (20.5, 2) {};
		\node [style=none] (250) at (21.25, 3) {};
		\node [style=none] (251) at (21.25, 2) {};
		\node [style=none] (252) at (19, 1.25) {};
		\node [style=none] (253) at (19, 0.75) {};
		\node [style=none] (254) at (19, 0.5) {};
		\node [style=none] (255) at (21.25, 0.5) {};
		\node [style=none] (256) at (19.75, 2.75) {$\scriptstyle{k_1}$};
		\node [style=none] (257) at (19.75, 2) {$\scriptstyle{\ell_0}$};
		\node [style=none] (258) at (20.25, 1) {$\scriptstyle{\ell_1}$};
		\node [style=none] (259) at (21, 3.25) {$\scriptstyle{n_0}$};
		\node [style=none] (260) at (21, 2.25) {$\scriptstyle{n_1}$};
		\node [style=none] (261) at (21, 0.75) {$\scriptstyle{n_2}$};
		\node [style=none] (262) at (1.5, -10.5) {$=$};
		\node [style=black dot] (263) at (4.5, -11.5) {};
		\node [style=none] (264) at (7, -9.5) {};
		\node [style=none] (265) at (4, -12.25) {$\vdots$};
		\node [style=none] (266) at (3.25, -11.5) {};
		\node [style=none] (267) at (3, -12.25) {};
		\node [style=none] (268) at (3.25, -13) {};
		\node [style=none] (269) at (3, -12.25) {};
		\node [style=none] (270) at (2.5, -12.25) {$m$};
		\node [style=black dot] (271) at (4.5, -13) {};
		\node [style=none] (272) at (7, -10.5) {};
		\node [style=black dot] (273) at (4.5, -9.25) {};
		\node [style=s rect] (274) at (7.25, -7.25) {$c_0$};
		\node [style=black dot] (275) at (4.5, -10.25) {};
		\node [style=s rect] (276) at (7.25, -8.5) {$c_1$};
		\node [style=none] (277) at (3.75, -9.25) {};
		\node [style=none] (278) at (3.75, -10.25) {};
		\node [style=none] (279) at (3.75, -11.5) {};
		\node [style=none] (280) at (3.75, -13) {};
		\node [style=none] (282) at (6.5, -14.75) {};
		\node [style=none] (283) at (11.25, -13) {};
		\node [style=empty dot] (284) at (10.5, -13) {};
		\node [style=none] (286) at (8.25, -14.75) {};
		\node [style=s rect] (288) at (7.5, -14.75) {$\delta_{{m+1},n}$};
		\node [style=none] (290) at (9.25, -13.75) {$\vdots$};
		\node [style=black dot] (292) at (7.25, -11.5) {};
		\node [style=s rect] (293) at (7.75, -13.25) {$\delta_{{2}n}$};
		\node [style=none] (294) at (5.5, -13.25) {$\vdots$};
		\node [style=s vert] (295) at (7.25, -10) {$c_2$};
		\node [style=none] (296) at (8.25, -7) {$\scriptstyle{k_0}$};
		\node [style=none] (297) at (7.5, -7.25) {};
		\node [style=none] (298) at (7.5, -8.5) {};
		\node [style=empty dot] (299) at (9, -8) {};
		\node [style=empty dot] (300) at (9, -9) {};
		\node [style=none] (301) at (9.75, -8) {};
		\node [style=none] (302) at (9.75, -9) {};
		\node [style=none] (303) at (7.5, -9.5) {};
		\node [style=none] (304) at (7.5, -10) {};
		\node [style=none] (305) at (7.5, -10.25) {};
		\node [style=none] (306) at (9.75, -10.25) {};
		\node [style=none] (307) at (8.25, -8.25) {$\scriptstyle{k_1}$};
		\node [style=none] (308) at (8.25, -9) {$\scriptstyle{\ell_0}$};
		\node [style=none] (309) at (9, -9.75) {$\scriptstyle{\ell_1}$};
		\node [style=none] (310) at (9.5, -7.75) {$\scriptstyle{n_0}$};
		\node [style=none] (311) at (9.5, -8.75) {$\scriptstyle{n_1}$};
		\node [style=none] (312) at (9.5, -10.5) {$\scriptstyle{n_2}$};
		\node [style=empty dot] (313) at (8.5, -11.5) {};
		\node [style=black dot] (315) at (15.75, -12) {};
		\node [style=none] (316) at (17.75, -11) {};
		\node [style=none] (317) at (15.25, -12.75) {$\vdots$};
		\node [style=none] (318) at (14.5, -12) {};
		\node [style=none] (319) at (14.25, -12.75) {};
		\node [style=none] (320) at (14.5, -13.5) {};
		\node [style=none] (321) at (14.25, -12.75) {};
		\node [style=none] (322) at (13.75, -12.75) {$m$};
		\node [style=black dot] (323) at (15.75, -13.5) {};
		\node [style=none] (324) at (17.75, -12) {};
		\node [style=s rect] (326) at (17.75, -7.25) {$c_0$};
		\node [style=s rect] (328) at (17.75, -8.75) {$c_1$};
		\node [style=none] (329) at (16.5, -7.25) {};
		\node [style=black dot] (330) at (16.5, -9.25) {};
		\node [style=none] (331) at (15, -12) {};
		\node [style=none] (332) at (15, -13.5) {};
		\node [style=none] (334) at (21.75, -11.5) {};
		\node [style=empty dot] (335) at (21, -11.5) {};
		\node [style=none] (336) at (19.25, -14.25) {};
		\node [style=s rect] (337) at (18.5, -14.25) {$\delta_{{m+1},n}$};
		\node [style=none] (338) at (19.75, -13) {$\vdots$};
		\node [style=s rect] (340) at (18.75, -13) {$\delta_{{2}n}$};
		\node [style=none] (341) at (16.75, -13.25) {$\vdots$};
		\node [style=s vert] (342) at (18, -11.5) {$c_2$};
		\node [style=none] (343) at (19, -7.25) {$\scriptstyle{k_0}$};
		\node [style=none] (344) at (18, -7.25) {};
		\node [style=none] (345) at (18, -8.75) {};
		\node [style=empty dot] (346) at (20.25, -8) {};
		\node [style=empty dot] (347) at (20.25, -9.5) {};
		\node [style=none] (348) at (21, -8) {};
		\node [style=none] (349) at (21, -9.5) {};
		\node [style=none] (350) at (18.25, -11) {};
		\node [style=none] (351) at (18.25, -11.5) {};
		\node [style=none] (352) at (18.25, -11.75) {};
		\node [style=none] (353) at (21.5, -13.25) {};
		\node [style=none] (354) at (18.75, -8.5) {$\scriptstyle{k_1}$};
		\node [style=none] (355) at (18.75, -10.75) {$\scriptstyle{\ell_0}$};
		\node [style=none] (356) at (19.75, -11) {$\scriptstyle{\ell_1}$};
		\node [style=none] (357) at (20.75, -7.75) {$\scriptstyle{n_0}$};
		\node [style=none] (358) at (20.75, -9.25) {$\scriptstyle{n_1}$};
		\node [style=none] (359) at (21.5, -11.25) {$\scriptstyle{n_2}$};
		\node [style=none] (362) at (12, -10.5) {$=$};
		\node [style=none] (363) at (7.75, -12.25) {};
		\node [style=none] (364) at (17.75, -8.5) {};
		\node [style=none] (365) at (15.75, -9.25) {};
		\node [style=none] (366) at (17.75, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green fill] (378.center)
			 to (377.center)
			 to (376.center)
			 to (375.center)
			 to cycle;
		\draw [style=green fill] (374.center)
			 to (373.center)
			 to (372.center)
			 to (371.center)
			 to cycle;
		\draw [style=green fill] (370.center)
			 to (369.center)
			 to (368.center)
			 to (367.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=30, out=-180, looseness=0.75] (7.center) to (8.center);
		\draw [in=-30, out=180, looseness=0.75] (9.center) to (10.center);
		\draw (12.center) to (13);
		\draw [in=-180, out=60, looseness=1.25] (13) to (14.center);
		\draw [in=-180, out=-60, looseness=1.25] (13) to (15.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19);
		\draw [in=0, out=105, looseness=1.25] (19) to (20.center);
		\draw [in=0, out=-105, looseness=1.25] (19) to (21.center);
		\draw [in=150, out=0, looseness=0.75] (24.center) to (25.center);
		\draw [in=-150, out=0, looseness=0.75] (26.center) to (27.center);
		\draw (29.center) to (30);
		\draw [in=0, out=105, looseness=1.25] (30) to (31.center);
		\draw [in=0, out=-105, looseness=1.25] (30) to (32.center);
		\draw [style=grey fill] (35.center)
			 to (33.center)
			 to (34.center)
			 to (36.center)
			 to cycle;
		\draw (47.center) to (45);
		\draw (48.center) to (46);
		\draw (38.center) to (39);
		\draw (44) to (43.center);
		\draw (21.center) to (44);
		\draw (20.center) to (39);
		\draw (31.center) to (45);
		\draw (32.center) to (46);
		\draw (51.center) to (52);
		\draw [in=-180, out=60, looseness=1.25] (52) to (53.center);
		\draw [in=-180, out=-60, looseness=1.25] (52) to (54.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (58.center) to (59);
		\draw [in=-180, out=60, looseness=1.25] (59) to (60.center);
		\draw [in=-180, out=-60, looseness=1.25] (59) to (61.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw [in=-180, out=60, looseness=0.75] (67) to (68);
		\draw [in=-180, out=60, looseness=1.25] (68) to (69.center);
		\draw [in=-180, out=-60, looseness=1.25] (68) to (70.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [in=30, out=-180, looseness=0.75] (74.center) to (75.center);
		\draw [in=-30, out=180, looseness=0.75] (76.center) to (77.center);
		\draw [in=-180, out=60, looseness=0.50] (79) to (80);
		\draw [in=-180, out=60, looseness=1.25] (80) to (81.center);
		\draw [in=-180, out=-60, looseness=1.25] (80) to (82.center);
		\draw (81.center) to (83.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (86);
		\draw [in=0, out=105, looseness=1.25] (86) to (87.center);
		\draw [in=0, out=-105, looseness=1.25] (86) to (88.center);
		\draw [in=150, out=0, looseness=0.75] (91.center) to (92.center);
		\draw [in=-150, out=0, looseness=0.75] (93.center) to (94.center);
		\draw (96.center) to (97);
		\draw [in=0, out=105, looseness=1.25] (97) to (98.center);
		\draw [in=0, out=-105, looseness=1.25] (97) to (99.center);
		\draw [style=grey fill] (101.center)
			 to (103.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw (114.center) to (112);
		\draw (115.center) to (113);
		\draw (105.center) to (106);
		\draw (111) to (110.center);
		\draw (88.center) to (111);
		\draw (87.center) to (106);
		\draw (98.center) to (112);
		\draw (99.center) to (113);
		\draw [in=180, out=75] (118) to (119);
		\draw [in=-180, out=60, looseness=1.25] (119) to (120.center);
		\draw [in=-180, out=-60, looseness=1.25] (119) to (121.center);
		\draw (120.center) to (122.center);
		\draw (121.center) to (123.center);
		\draw [in=180, out=60] (124) to (125);
		\draw [in=-180, out=60, looseness=1.25] (125) to (126.center);
		\draw [in=-180, out=-60, looseness=1.25] (125) to (127.center);
		\draw (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (134.center) to (118);
		\draw (135.center) to (124);
		\draw (136.center) to (67);
		\draw (137.center) to (79);
		\draw [in=180, out=-60] (67) to (138.center);
		\draw [in=180, out=-60] (79) to (139.center);
		\draw (142.center) to (143);
		\draw [in=0, out=105, looseness=1.25] (143) to (144.center);
		\draw [in=0, out=-105, looseness=1.25] (143) to (145.center);
		\draw (150.center) to (148);
		\draw (144.center) to (148);
		\draw (145.center) to (149);
		\draw (155.center) to (154);
		\draw [in=165, out=0] (154) to (143);
		\draw [in=0, out=-150] (143) to (157);
		\draw [in=-60, out=180, looseness=0.75] (150.center) to (118);
		\draw [in=180, out=-75, looseness=0.75] (124) to (155.center);
		\draw (138.center) to (157);
		\draw (139.center) to (149);
		\draw [in=-180, out=60, looseness=0.75] (161) to (162.center);
		\draw [in=30, out=-180, looseness=0.75] (168.center) to (169.center);
		\draw [in=-30, out=180, looseness=0.75] (170.center) to (171.center);
		\draw [in=-180, out=60, looseness=0.50] (173) to (174.center);
		\draw [in=180, out=60, looseness=0.75] (212) to (213);
		\draw [in=180, out=45] (218) to (219);
		\draw (226.center) to (212);
		\draw (227.center) to (218);
		\draw (228.center) to (161);
		\draw (229.center) to (173);
		\draw [in=180, out=-60] (161) to (230.center);
		\draw [in=180, out=-60] (173) to (231.center);
		\draw (232.center) to (233);
		\draw [in=0, out=105, looseness=1.25] (233) to (234.center);
		\draw [in=0, out=-105, looseness=1.25] (233) to (235.center);
		\draw (238.center) to (236);
		\draw (234.center) to (236);
		\draw (235.center) to (237);
		\draw (241.center) to (240);
		\draw [in=165, out=0] (240) to (233);
		\draw [in=0, out=-150] (233) to (242);
		\draw [in=-60, out=180, looseness=0.75] (238.center) to (212);
		\draw [in=180, out=-75, looseness=0.75] (218) to (241.center);
		\draw (230.center) to (242);
		\draw (231.center) to (237);
		\draw [in=135, out=0, looseness=1.25] (246.center) to (248);
		\draw [in=150, out=0] (247.center) to (249);
		\draw (248) to (250.center);
		\draw (249) to (251.center);
		\draw [in=240, out=0, looseness=0.75] (252.center) to (248);
		\draw [in=-120, out=0, looseness=1.25] (253.center) to (249);
		\draw (254.center) to (255.center);
		\draw [in=-180, out=60, looseness=0.75] (263) to (264.center);
		\draw [in=30, out=-180, looseness=0.75] (266.center) to (267.center);
		\draw [in=-30, out=180, looseness=0.75] (268.center) to (269.center);
		\draw [in=-180, out=60, looseness=0.50] (271) to (272.center);
		\draw [in=180, out=60, looseness=0.75] (273) to (274);
		\draw [in=180, out=45] (275) to (276);
		\draw (277.center) to (273);
		\draw (278.center) to (275);
		\draw (279.center) to (263);
		\draw (280.center) to (271);
		\draw [in=180, out=-60] (271) to (282.center);
		\draw (283.center) to (284);
		\draw [in=0, out=-105, looseness=1.25] (284) to (286.center);
		\draw (286.center) to (288);
		\draw [in=0, out=-150] (284) to (293);
		\draw (282.center) to (288);
		\draw [in=135, out=0, looseness=1.25] (297.center) to (299);
		\draw [in=150, out=0] (298.center) to (300);
		\draw (299) to (301.center);
		\draw (300) to (302.center);
		\draw [in=240, out=0, looseness=0.75] (303.center) to (299);
		\draw [in=-120, out=0, looseness=1.25] (304.center) to (300);
		\draw (305.center) to (306.center);
		\draw [in=-180, out=-60] (263) to (293);
		\draw [in=-180, out=60, looseness=0.75] (315) to (316.center);
		\draw [in=30, out=-180, looseness=0.75] (318.center) to (319.center);
		\draw [in=-30, out=180, looseness=0.75] (320.center) to (321.center);
		\draw [in=-180, out=60, looseness=0.50] (323) to (324.center);
		\draw (331.center) to (315);
		\draw (332.center) to (323);
		\draw (334.center) to (335);
		\draw [in=0, out=-105, looseness=1.25] (335) to (336.center);
		\draw (336.center) to (337);
		\draw [in=0, out=-150] (335) to (340);
		\draw [in=135, out=0, looseness=1.25] (344.center) to (346);
		\draw [in=150, out=0] (345.center) to (347);
		\draw (346) to (348.center);
		\draw (347) to (349.center);
		\draw [in=240, out=0, looseness=0.75] (350.center) to (346);
		\draw [in=-120, out=0, looseness=1.25] (351.center) to (347);
		\draw [in=-180, out=0, looseness=0.75] (352.center) to (353.center);
		\draw [in=-180, out=-60] (315) to (340);
		\draw [in=180, out=45, looseness=1.25] (330) to (328);
		\draw [in=-60, out=180] (292) to (273);
		\draw [in=120, out=0] (313) to (284);
		\draw [in=180, out=-45] (275) to (363.center);
		\draw [in=165, out=0, looseness=1.25] (363.center) to (284);
		\draw (326) to (329.center);
		\draw (365.center) to (330);
		\draw [in=-180, out=-45] (323) to (337);
		\draw [in=-180, out=-30, looseness=1.25] (330) to (366.center);
		\draw [in=135, out=0] (366.center) to (335);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=black dot] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=black dot] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=empty dot] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=empty dot] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
		\node [style=none] (18) at (-0.25, -1.5) {};
		\node [style=none] (19) at (-2.25, -1.5) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (-0.25, -0.75) {};
		\node [style=none] (28) at (0.25, -0.75) {};
		\node [style=none] (29) at (0, 0.25) {$\vdots$};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (2.75, 0.75) {};
		\node [style=none] (32) at (2.25, -0.75) {};
		\node [style=none] (33) at (2.75, -0.75) {};
		\node [style=none] (34) at (2.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=grey fill] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (4.center) to (5);
		\draw [in=180, out=75, looseness=1.25] (5) to (6.center);
		\draw [in=-75, out=180, looseness=1.25] (7.center) to (5);
		\draw (8.center) to (9);
		\draw (10.center) to (11);
		\draw [in=0, out=105, looseness=1.25] (11) to (12.center);
		\draw [in=-105, out=0, looseness=1.25] (13.center) to (11);
		\draw (14.center) to (15);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-4, 1.25) {};
		\node [style=empty dot] (18) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=empty dot] (22) at (-0.5, -0.25) {};
		\node [style=black dot] (48) at (-3.5, 0) {};
		\node [style=black dot] (49) at (-3.5, 1.25) {};
		\node [style=empty dot] (50) at (-1.25, 0) {};
		\node [style=empty dot] (51) at (-1.25, -0.75) {};
		\node [style=none] (52) at (-4, -1) {};
		\node [style=black dot] (53) at (-3.5, -1) {};
		\node [style=black dot] (54) at (-2.75, -1.25) {};
		\node [style=empty dot] (55) at (-2, -1.25) {};
		\node [style=black dot] (56) at (-2.75, 1.75) {};
		\node [style=empty dot] (57) at (-2, 1.75) {};
		\node [style=black dot] (58) at (-2.75, 0.75) {};
		\node [style=empty dot] (59) at (-2, 0.75) {};
		\node [style=none] (60) at (0, 0.75) {};
		\node [style=none] (61) at (0, -0.25) {};
		\node [style=none] (62) at (1, 0.25) {$=$};
		\node [style=none] (63) at (2, 1.25) {};
		\node [style=none] (64) at (5, 0.75) {};
		\node [style=none] (65) at (2, 0.25) {};
		\node [style=none] (66) at (5, -0.25) {};
		\node [style=black dot] (67) at (2.5, 0.25) {};
		\node [style=black dot] (68) at (2.5, 1.25) {};
		\node [style=empty dot] (69) at (4.5, 0.75) {};
		\node [style=none] (70) at (4.75, -0.25) {};
		\node [style=none] (71) at (2, -0.75) {};
		\node [style=none] (72) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (50) to (18);
		\draw [bend right=15] (51) to (22);
		\draw (16.center) to (49);
		\draw (20.center) to (48);
		\draw (52.center) to (53);
		\draw [bend left] (48) to (50);
		\draw (48) to (51);
		\draw (53) to (50);
		\draw [bend right=15] (53) to (54);
		\draw [bend right] (55) to (51);
		\draw [in=180, out=60] (49) to (56);
		\draw [in=180, out=-60] (49) to (58);
		\draw (22) to (61.center);
		\draw (18) to (60.center);
		\draw [in=0, out=120] (18) to (57);
		\draw [in=0, out=120] (22) to (59);
		\draw (69) to (64.center);
		\draw (70.center) to (66.center);
		\draw (63.center) to (68);
		\draw (65.center) to (67);
		\draw (71.center) to (72.center);
		\draw [bend left] (67) to (69);
		\draw [in=180, out=-45, looseness=0.50] (67) to (70.center);
		\draw [in=-120, out=0, looseness=0.75] (72.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-ary-comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=black dot] (8) at (-0.25, 0) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (14) at (1, 0) {\scriptsize $n$};
		\node [style=none] (17) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (8) to (10.center);
		\draw (8) to (5.center);
		\draw [in=60, out=180] (12.center) to (8);
		\draw [densely dotted, in=30, out=180, looseness=0.75] (17.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-ary-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0) {};
		\node [style=black dot] (8) at (0, 0) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-1.25, 0) {\scriptsize $n$};
		\node [style=none] (17) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (8) to (10.center);
		\draw (8) to (5.center);
		\draw [in=120, out=0] (12.center) to (8);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (17.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=black dot] (2) at (0, 0) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.5, 0) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (2) to (3.center);
		\draw (2) to (1.center);
		\draw [in=180, out=-60] (2) to (4.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negLeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.55, 0.5) {$a$};
		\node [style=none] (6) at (0.7, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=left arrow] (1.center) to (0);
		\draw [style=right arrow] (0) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negRight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (5) at (-0.05, 0) {};
		\node [style=none] (6) at (-0.3, 0) {};
		\node [style=none] (7) at (-0.8, 0) {};
		\node [style=none] (8) at (0.2, 0) {};
		\node [style=none] (9) at (0.7, 0) {};
		\node [style=none] (10) at (-0.75, 0.5) {$a$};
		\node [style=none] (11) at (0.45, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (8.center);
		\draw [style=left arrow] (8.center) to (9.center);
		\draw [style=right arrow] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (2) at (-0.75, 0) {};
		\node [style=black dot] (3) at (0, 0) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=1.25] (3) to (4.center);
		\draw (3) to (2);
		\draw [in=180, out=60] (3) to (5.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=black dot] (5) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=0, out=120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=empty dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=black dot] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=black dot] (8) at (1.25, 0) {};
		\node [style=black dot] (9) at (1.75, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5) to (2.center);
		\draw (7.center) to (8);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.5, 0) {};
		\node [style=empty dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashes] (4.center)
			 to (3.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=black dot] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=black dot] (15) at (0.25, 0.5) {};
		\node [style=empty dot] (17) at (1.5, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=empty dot] (21) at (1.5, -0.25) {};
		\node [style=black dot] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=180, out=60] (7) to (8.center);
		\draw [in=180, out=-60] (7) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (1) to (7);
		\draw (17) to (19.center);
		\draw (13.center) to (15);
		\draw [in=120, out=60] (15) to (17);
		\draw (22) to (23.center);
		\draw (20.center) to (21);
		\draw [in=-60, out=-120] (21) to (22);
		\draw (15) to (21);
		\draw (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.75, 0) {};
		\node [style=empty dot] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=black dot] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=black dot] (10) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (8);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-2.25, 0) {};
		\node [style=black dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=empty dot] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=empty dot] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=1.25] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=180, out=60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-1.75, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashes] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2, 0) {};
		\node [style=black dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=black dot] (7) at (1, 0.25) {};
		\node [style=black dot] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (7) to (9.center);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.75, 0) {};
		\node [style=black dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashes] (4.center)
			 to (3.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-1-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=black dot] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=black dot] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [in=180, out=60] (5) to (6.center);
		\draw [in=180, out=-60] (5) to (7.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=black dot] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=black dot] (15) at (0.25, 0.5) {};
		\node [style=empty dot] (17) at (1.5, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=empty dot] (21) at (1.5, -0.25) {};
		\node [style=black dot] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=180, out=60] (7) to (8.center);
		\draw [in=180, out=-60] (7) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (1) to (7);
		\draw (17) to (19.center);
		\draw (13.center) to (15);
		\draw [in=120, out=60] (15) to (17);
		\draw (22) to (23.center);
		\draw (20.center) to (21);
		\draw [in=-60, out=-120] (21) to (22);
		\draw (15) to (21);
		\draw (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-3-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0.75, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-3-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.75, 0) {};
		\node [style=empty dot] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=black dot] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=black dot] (10) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (8);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=black dot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=180, out=60] (6) to (7.center);
		\draw [in=180, out=-60] (6) to (8.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=black dot] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=black dot] (11) at (1.25, 0.5) {};
		\node [style=black dot] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=black dot] (16) at (1.25, -0.25) {};
		\node [style=black dot] (17) at (2.5, -0.25) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [in=180, out=60] (5) to (6.center);
		\draw [in=180, out=-60] (5) to (7.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (0) to (5);
		\draw [in=135, out=45] (11) to (13);
		\draw (14.center) to (11);
		\draw (13) to (15.center);
		\draw [in=-135, out=-45] (16) to (17);
		\draw (18.center) to (16);
		\draw (17) to (19.center);
		\draw (11) to (17);
		\draw (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=black dot] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=black dot] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=black dot] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=black dot] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (0) to (5);
		\draw (7.center) to (8);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=empty dot] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [in=0, out=120] (5) to (6.center);
		\draw [in=0, out=-120] (5) to (7.center);
		\draw (8.center) to (7.center);
		\draw (0) to (6.center);
		\draw (9.center) to (8.center);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=empty dot] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=black dot] (14) at (3.5, 0.25) {};
		\node [style=empty dot] (15) at (2.75, 0.5) {};
		\node [style=empty dot] (16) at (2.75, 0) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=black dot] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1.25, 0.75) {};
		\node [style=none] (24) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=0, out=120] (6) to (7.center);
		\draw [in=0, out=-120] (6) to (8.center);
		\draw (9.center) to (8.center);
		\draw (1) to (7.center);
		\draw (10.center) to (9.center);
		\draw (6) to (11.center);
		\draw [in=0, out=120] (14) to (15);
		\draw [in=0, out=-120] (14) to (16);
		\draw (13.center) to (14);
		\draw [in=0, out=120] (15) to (17.center);
		\draw [in=0, out=-135] (15) to (18.center);
		\draw [in=0, out=135] (16) to (20.center);
		\draw [in=0, out=-120] (16) to (19.center);
		\draw [in=180, out=60] (21) to (18.center);
		\draw [in=180, out=-60] (21) to (19.center);
		\draw (21) to (22.center);
		\draw (17.center) to (23.center);
		\draw (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=empty dot] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-4-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=empty dot] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=empty dot] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=empty dot] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (0) to (5);
		\draw (7.center) to (8);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=black dot] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (0) to (1.center);
		\draw [in=180, out=-60] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (0) to (5.center);
		\draw [in=180, out=60] (6) to (7.center);
		\draw [in=180, out=-60] (6) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (1.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=empty dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=empty dot] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60] (1) to (2.center);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw (0.center) to (1);
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (7.center);
		\draw (4.center) to (5);
		\draw (3.center) to (7.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=empty dot] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=empty dot] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=black dot] (10) at (1.25, 0) {};
		\node [style=black dot] (11) at (1.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60] (1) to (2.center);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw (0.center) to (1);
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (7.center);
		\draw (4.center) to (5);
		\draw (3.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (9.center) to (10);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=empty dot] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60] (1) to (2.center);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=empty dot] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=empty dot] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=empty dot] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2.75, -0.25) {};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=empty dot] (13) at (-2.25, 0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (2.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=-180, out=-60] (10) to (11.center);
		\draw [in=-180, out=60] (10) to (12.center);
		\draw (9.center) to (10);
		\draw (12.center) to (13);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=black dot] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60] (0) to (1.center);
		\draw [in=-180, out=60] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (0) to (4.center);
		\draw [in=-180, out=-60] (5) to (6.center);
		\draw [in=-180, out=60] (5) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=black dot] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=black dot] (13) at (1.5, 0.25) {};
		\node [style=empty dot] (14) at (2.25, 0.5) {};
		\node [style=empty dot] (15) at (2.25, 0) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=black dot] (20) at (3.5, -0.25) {};
		\node [style=none] (21) at (4, -0.25) {};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (0) to (1.center);
		\draw [in=180, out=-60] (0) to (2.center);
		\draw (3.center) to (2.center);
		\draw (0) to (4.center);
		\draw [in=180, out=60] (5) to (6.center);
		\draw [in=180, out=-60] (5) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (1.center) to (5);
		\draw [in=180, out=60] (13) to (14);
		\draw [in=180, out=-60] (13) to (15);
		\draw (12.center) to (13);
		\draw [in=180, out=60] (14) to (16.center);
		\draw [in=180, out=-45] (14) to (17.center);
		\draw [in=180, out=45] (15) to (19.center);
		\draw [in=180, out=-60] (15) to (18.center);
		\draw [in=0, out=120] (20) to (17.center);
		\draw [in=0, out=-120] (20) to (18.center);
		\draw (20) to (21.center);
		\draw (16.center) to (22.center);
		\draw (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=black dot] (6) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60] (0) to (1.center);
		\draw [in=-180, out=60] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=black dot] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (0) to (1.center);
		\draw [in=180, out=-60] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=black dot] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=black dot] (8) at (1.25, 0) {};
		\node [style=black dot] (9) at (1.75, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60] (0) to (1.center);
		\draw [in=-180, out=60] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5);
		\draw (7.center) to (8);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=empty dot] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (4) to (7.center);
		\draw [in=120, out=-60, looseness=1.25] (0) to (4);
		\draw (2.center) to (8.center);
		\draw (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=empty dot] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [in=180, out=-60] (3) to (4.center);
		\draw (3) to (5.center);
		\draw [in=60, out=-120, looseness=1.25] (0) to (3);
		\draw (1.center) to (6.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-case-5-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (3.25, 0.25) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3.75, 0.25) {};
		\node [style=empty dot] (3) at (2.75, -0.25) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=empty dot] (8) at (-3.25, 0.25) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-3.75, 0.25) {};
		\node [style=empty dot] (11) at (-2.75, -0.25) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.25) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=empty dot] (16) at (0.25, 0) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=empty dot] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (1.5, 0) {$=$};
		\node [style=none] (27) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [in=180, out=-60] (3) to (4.center);
		\draw (3) to (5.center);
		\draw [in=60, out=-120, looseness=1.25] (0) to (3);
		\draw (1.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw [in=180, out=60] (8) to (9.center);
		\draw (8) to (10.center);
		\draw [in=0, out=-120] (11) to (12.center);
		\draw (11) to (13.center);
		\draw [in=120, out=-60, looseness=1.25] (8) to (11);
		\draw (9.center) to (14.center);
		\draw (15.center) to (12.center);
		\draw [in=-180, out=-60] (16) to (17.center);
		\draw [in=-180, out=60] (16) to (18.center);
		\draw [in=0, out=-120] (19) to (20.center);
		\draw [in=0, out=120] (19) to (21.center);
		\draw (19) to (16);
		\draw (18.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw (25.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-cocopy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, -1.25) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (0) at (-5.25, 1.25) {};
		\node [style=black dot] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=black dot] (3) at (-3.5, 0.75) {};
		\node [style=s vert] (4) at (-2.75, -0.25) {$c_0$};
		\node [style=none] (9) at (-5.25, -0.25) {};
		\node [style=none] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (-4.75, -0.5) {$\scriptstyle{m-1}$};
		\node [style=empty dot] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-1.75, 0) {$\scriptstyle{n}$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=black dot] (24) at (1.75, 1) {};
		\node [style=s vert] (25) at (2.75, 0) {$c_0$};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (2.5, 0) {};
		\node [style=none] (28) at (1.25, -0.25) {$\scriptstyle{m-1}$};
		\node [style=empty dot] (29) at (4.25, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (3.75, 0.25) {$\scriptstyle{n}$};
		\node [style=black dot] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (5.25, 0) {$=$};
		\node [style=none] (34) at (8.5, 1.25) {};
		\node [style=none] (35) at (8.5, -1) {};
		\node [style=none] (36) at (10, 1.25) {};
		\node [style=none] (37) at (10, -1) {};
		\node [style=none] (38) at (6.25, 1) {};
		\node [style=none] (39) at (6.25, 0.5) {};
		\node [style=black dot] (40) at (7.5, 1) {};
		\node [style=s vert] (41) at (9.25, 0) {$c_0$};
		\node [style=none] (42) at (6.25, 0) {};
		\node [style=none] (43) at (9, 0) {};
		\node [style=none] (44) at (6.5, -0.25) {$\scriptstyle{m-1}$};
		\node [style=empty dot] (45) at (10.75, 0) {};
		\node [style=none] (46) at (9.5, 0) {};
		\node [style=none] (47) at (10.25, 0.25) {$\scriptstyle{n}$};
		\node [style=black dot] (48) at (7.5, 0.5) {};
		\node [style=none] (49) at (6.5, 1.25) {};
		\node [style=none] (50) at (8, 1.25) {};
		\node [style=none] (51) at (6.5, -1) {};
		\node [style=none] (52) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (52.center)
			 to (51.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=grey fill] (8.center)
			 to (6.center)
			 to (5.center)
			 to (7.center)
			 to cycle;
		\draw [in=-120, out=0, looseness=1.25] (2.center) to (1);
		\draw [in=0, out=120, looseness=1.25] (1) to (0.center);
		\draw (1) to (3);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12);
		\draw [style=blue fill] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (26.center) to (27.center);
		\draw (30.center) to (29);
		\draw (23.center) to (32);
		\draw (21.center) to (24);
		\draw [style=blue fill] (37.center)
			 to (35.center)
			 to (34.center)
			 to (36.center)
			 to cycle;
		\draw (42.center) to (43.center);
		\draw (46.center) to (45);
		\draw (39.center) to (48);
		\draw (38.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-cocopy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (7, 1) {};
		\node [style=none] (50) at (7, -1) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none] (52) at (8, 1) {};
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=black dot] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=s vert] (8) at (0.25, -0.25) {$c_0$};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (-1.75, -0.5) {$\scriptstyle{m-1}$};
		\node [style=empty dot] (12) at (2, -0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.5, -0.5) {$\scriptstyle{k}$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=empty dot] (17) at (1.75, 0.5) {};
		\node [style=empty dot] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (5.25, 1) {};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=none] (23) at (6.75, 1) {};
		\node [style=none] (24) at (6.75, -1) {};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=s vert] (28) at (6, 0) {$c_0$};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=none] (30) at (5.75, 0) {};
		\node [style=none] (31) at (4.5, -0.25) {$\scriptstyle{m-1}$};
		\node [style=empty dot] (32) at (8.75, -0.5) {};
		\node [style=none] (33) at (6.25, -0.5) {};
		\node [style=none] (34) at (8.25, -0.75) {$\scriptstyle{k}$};
		\node [style=none] (35) at (7.75, 1.25) {};
		\node [style=empty dot] (36) at (8.5, 0.5) {};
		\node [style=empty dot] (37) at (9, 0.5) {};
		\node [style=none] (38) at (7.75, 0) {};
		\node [style=none] (40) at (3.25, 0) {$=$};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (7.75, 1.75) {};
		\node [style=none] (43) at (4.5, 1.25) {};
		\node [style=empty dot] (44) at (8.5, 1.25) {};
		\node [style=empty dot] (45) at (9, 1.25) {};
		\node [style=none] (46) at (8, 0.75) {};
		\node [style=black dot] (47) at (7.25, 0.25) {};
		\node [style=none] (48) at (6.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (51.center)
			 to (50.center)
			 to (49.center)
			 to (52.center)
			 to cycle;
		\draw [style=grey fill] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw [in=-120, out=0, looseness=1.25] (6.center) to (5);
		\draw [in=0, out=120, looseness=1.25] (5) to (4.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12);
		\draw (5) to (16.center);
		\draw [in=120, out=0, looseness=1.25] (16.center) to (17);
		\draw [in=0, out=-105, looseness=1.25] (17) to (19.center);
		\draw (20.center) to (19.center);
		\draw (17) to (18);
		\draw [style=blue fill] (22.center)
			 to (21.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw (29.center) to (30.center);
		\draw (33.center) to (32);
		\draw [in=120, out=0, looseness=1.25] (35.center) to (36);
		\draw [in=0, out=-105, looseness=1.25] (36) to (38.center);
		\draw (36) to (37);
		\draw (43.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw [in=120, out=0, looseness=1.25] (42.center) to (44);
		\draw (44) to (45);
		\draw [in=0, out=-105, looseness=1.25] (44) to (46.center);
		\draw [in=-180, out=75, looseness=1.25] (47) to (46.center);
		\draw [in=-180, out=-45, looseness=1.25] (47) to (38.center);
		\draw (48.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-cocopy-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (1.5, -0.5) {};
		\node [style=none] (60) at (1.5, -2.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (3, -2.5) {};
		\node [style=none] (55) at (1.5, 0.75) {};
		\node [style=none] (56) at (1.5, -0.25) {};
		\node [style=none] (57) at (3, 0.75) {};
		\node [style=none] (58) at (3, -0.25) {};
		\node [style=none] (0) at (-5.25, 1.75) {};
		\node [style=none] (1) at (-5.25, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-6.25, 1.25) {};
		\node [style=black dot] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-6.25, 0.25) {};
		\node [style=m vert] (7) at (-3.75, 0.25) {$d_0$};
		\node [style=none] (8) at (-6.25, -0.25) {};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-5.75, -0.5) {$\scriptstyle{m-2}$};
		\node [style=empty dot] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-2.5, 0.5) {$\scriptstyle{n}$};
		\node [style=black dot] (19) at (-5, 0.75) {};
		\node [style=none] (20) at (-4.25, 1.25) {};
		\node [style=none] (21) at (-4.25, 0.25) {};
		\node [style=none] (22) at (-1, 0) {$=$};
		\node [style=none] (23) at (1.5, 2) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (3, 2) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=black dot] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (2, -1.5) {};
		\node [style=none] (33) at (0.5, -1.75) {$\scriptstyle{m-2}$};
		\node [style=empty dot] (34) at (4, -2) {};
		\node [style=none] (35) at (2.5, -2) {};
		\node [style=none] (36) at (3.5, -2.25) {$\scriptstyle{k}$};
		\node [style=black dot] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (2, 1.5) {};
		\node [style=none] (39) at (2, 0.25) {};
		\node [style=s rect] (40) at (2.25, 1.5) {$c_1$};
		\node [style=s rect] (41) at (2.25, 0.25) {$c_2$};
		\node [style=s vert] (42) at (2.25, -1.5) {$c_0$};
		\node [style=none] (43) at (2.5, 1.5) {};
		\node [style=none] (44) at (2.5, 0.25) {};
		\node [style=none] (45) at (3.25, 1.5) {};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=empty dot] (47) at (4.25, 0.5) {};
		\node [style=empty dot] (48) at (4.75, 0.5) {};
		\node [style=empty dot] (49) at (4.25, -0.5) {};
		\node [style=empty dot] (50) at (4.75, -0.5) {};
		\node [style=none] (51) at (2.5, -1) {};
		\node [style=none] (52) at (3.25, -1) {};
		\node [style=none] (53) at (2.5, -1.5) {};
		\node [style=none] (54) at (3.25, -1.5) {};
		\node [style=none] (63) at (5.75, 0) {$=$};
		\node [style=none] (64) at (9, -0.5) {};
		\node [style=none] (65) at (9, -2.5) {};
		\node [style=none] (66) at (10.5, -0.5) {};
		\node [style=none] (67) at (10.5, -2.5) {};
		\node [style=none] (68) at (9, 0.75) {};
		\node [style=none] (69) at (9, -0.25) {};
		\node [style=none] (70) at (10.5, 0.75) {};
		\node [style=none] (71) at (10.5, -0.25) {};
		\node [style=none] (72) at (9, 2) {};
		\node [style=none] (73) at (9, 1) {};
		\node [style=none] (74) at (10.5, 2) {};
		\node [style=none] (75) at (10.5, 1) {};
		\node [style=none] (79) at (7.5, -1.5) {};
		\node [style=none] (80) at (9.5, -1.5) {};
		\node [style=none] (81) at (8, -1.75) {$\scriptstyle{m-2}$};
		\node [style=empty dot] (82) at (11.5, -2) {};
		\node [style=none] (83) at (10, -2) {};
		\node [style=none] (84) at (11, -2.25) {$\scriptstyle{k}$};
		\node [style=none] (86) at (9.5, 1.5) {};
		\node [style=none] (87) at (9.5, 0.25) {};
		\node [style=s rect] (88) at (9.75, 1.5) {$c_1$};
		\node [style=s rect] (89) at (9.75, 0.25) {$c_2$};
		\node [style=s vert] (90) at (9.75, -1.5) {$c_0$};
		\node [style=none] (92) at (10, 0.25) {};
		\node [style=none] (94) at (11, 0.25) {};
		\node [style=empty dot] (95) at (11.75, 0.5) {};
		\node [style=empty dot] (96) at (12.25, 0.5) {};
		\node [style=empty dot] (97) at (11.75, -0.5) {};
		\node [style=empty dot] (98) at (12.25, -0.5) {};
		\node [style=none] (99) at (10, -1) {};
		\node [style=none] (100) at (10.75, -1) {};
		\node [style=none] (101) at (10, -1.5) {};
		\node [style=none] (102) at (10.75, -1.5) {};
		\node [style=black dot] (104) at (8.75, 1.5) {};
		\node [style=black dot] (105) at (8.75, 0.25) {};
		\node [style=black dot] (106) at (7.25, 1.5) {};
		\node [style=black dot] (107) at (7.25, 0.25) {};
		\node [style=none] (108) at (6.75, 1.5) {};
		\node [style=none] (109) at (6.75, 0.25) {};
		\node [style=none] (110) at (7.75, 2) {};
		\node [style=none] (111) at (8.25, 2) {};
		\node [style=none] (112) at (7.75, -0.25) {};
		\node [style=none] (113) at (8.25, -0.25) {};
		\node [style=none] (114) at (10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (75.center)
			 to (73.center)
			 to (72.center)
			 to (74.center);
		\draw [style=blue fill] (59.center)
			 to (61.center)
			 to (62.center)
			 to (60.center)
			 to cycle;
		\draw [style=blue fill] (56.center)
			 to (55.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=grey fill] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [in=-120, out=0, looseness=1.25] (6.center) to (5);
		\draw [in=0, out=120, looseness=1.25] (5) to (4.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw (5) to (19);
		\draw [in=-180, out=45, looseness=1.25] (19) to (20.center);
		\draw [in=180, out=-60, looseness=1.25] (19) to (21.center);
		\draw [style=blue fill] (25.center)
			 to (26.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [in=-120, out=0, looseness=1.25] (29.center) to (28);
		\draw [in=0, out=120, looseness=1.25] (28) to (27.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (34);
		\draw (28) to (37);
		\draw [in=-180, out=75, looseness=1.25] (37) to (38.center);
		\draw [in=180, out=-60, looseness=1.25] (37) to (39.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [in=120, out=0, looseness=1.25] (45.center) to (47);
		\draw (47) to (48);
		\draw [in=105, out=0, looseness=1.25] (46.center) to (49);
		\draw (49) to (50);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw [in=-105, out=0, looseness=1.25] (54.center) to (49);
		\draw [in=0, out=-105, looseness=0.75] (47) to (52.center);
		\draw [style=blue fill] (64.center)
			 to (66.center)
			 to (67.center)
			 to (65.center)
			 to cycle;
		\draw [style=blue fill] (69.center)
			 to (68.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=blue fill] (74.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (83.center) to (82);
		\draw (92.center) to (94.center);
		\draw (95) to (96);
		\draw [in=105, out=0, looseness=1.25] (94.center) to (97);
		\draw (97) to (98);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw [in=-105, out=0, looseness=1.25] (102.center) to (97);
		\draw [in=0, out=-105, looseness=0.75] (95) to (100.center);
		\draw (104) to (88);
		\draw (105) to (87.center);
		\draw (109.center) to (107);
		\draw (108.center) to (106);
		\draw [in=-180, out=60, looseness=1.25] (106) to (110.center);
		\draw [in=120, out=0, looseness=1.25] (111.center) to (104);
		\draw (111.center) to (110.center);
		\draw (106) to (105);
		\draw (107) to (104);
		\draw [in=-120, out=0, looseness=1.25] (113.center) to (105);
		\draw [in=-60, out=180, looseness=1.25] (112.center) to (107);
		\draw (112.center) to (113.center);
		\draw (114.center) to (88);
		\draw [in=120, out=0] (114.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-cocopy-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (0.75, 2.5) {};
		\node [style=none] (94) at (0.75, -2.5) {};
		\node [style=none] (95) at (3, 2.5) {};
		\node [style=none] (96) at (3, -2.5) {};
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=none] (1) at (-4.25, -2.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-2.75, -2.5) {};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=none] (12) at (-5.75, -1.5) {};
		\node [style=none] (13) at (-3.75, -1.5) {};
		\node [style=none] (14) at (-5.25, -1.75) {$\scriptstyle{m-2}$};
		\node [style=empty dot] (15) at (-1.75, -2) {};
		\node [style=none] (16) at (-3.25, -2) {};
		\node [style=none] (17) at (-2.25, -2.25) {$\scriptstyle{k}$};
		\node [style=none] (18) at (-3.75, 1.5) {};
		\node [style=none] (19) at (-3.75, 0.25) {};
		\node [style=s rect] (20) at (-3.5, 1.5) {$c_1$};
		\node [style=s rect] (21) at (-3.5, 0.25) {$c_2$};
		\node [style=s vert] (22) at (-3.5, -1.5) {$c_0$};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-2.25, 0.25) {};
		\node [style=empty dot] (25) at (-1.5, 0.5) {};
		\node [style=empty dot] (26) at (-1, 0.5) {};
		\node [style=empty dot] (27) at (-1.5, -0.5) {};
		\node [style=empty dot] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-3.25, -1) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (31) at (-3.25, -1.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=black dot] (33) at (-4.5, 1.5) {};
		\node [style=black dot] (34) at (-4.5, 0.25) {};
		\node [style=black dot] (35) at (-6, 1.5) {};
		\node [style=black dot] (36) at (-6, 0.25) {};
		\node [style=none] (37) at (-6.5, 1.5) {};
		\node [style=none] (38) at (-6.5, 0.25) {};
		\node [style=none] (39) at (-5.5, 2) {};
		\node [style=none] (40) at (-5, 2) {};
		\node [style=none] (41) at (-5.5, -0.25) {};
		\node [style=none] (42) at (-5, -0.25) {};
		\node [style=none] (43) at (-2.5, 1.5) {};
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=none] (45) at (0, 0.5) {$\scriptstyle{(IH)}$};
		\node [style=none] (46) at (3.25, -0.5) {};
		\node [style=none] (47) at (3.25, -2.5) {};
		\node [style=none] (48) at (4.75, -0.5) {};
		\node [style=none] (49) at (4.75, -2.5) {};
		\node [style=none] (50) at (3.25, 1) {};
		\node [style=none] (51) at (3.25, -0.25) {};
		\node [style=none] (52) at (4.75, 1) {};
		\node [style=none] (53) at (4.75, -0.25) {};
		\node [style=none] (54) at (3.25, 2.5) {};
		\node [style=none] (55) at (3.25, 1.25) {};
		\node [style=none] (56) at (4.75, 2.5) {};
		\node [style=none] (57) at (4.75, 1.25) {};
		\node [style=none] (58) at (1.75, -1.5) {};
		\node [style=none] (59) at (3.75, -1.5) {};
		\node [style=none] (60) at (2.25, -1.75) {$\scriptstyle{m-2}$};
		\node [style=empty dot] (61) at (5.75, -2) {};
		\node [style=none] (62) at (4.25, -2) {};
		\node [style=none] (63) at (5.25, -2.25) {$\scriptstyle{k}$};
		\node [style=none] (64) at (3, 1.75) {};
		\node [style=none] (65) at (3.75, 0.5) {};
		\node [style=s rect] (66) at (4, 2) {$c_3$};
		\node [style=s rect] (67) at (4, 0.25) {$c_4$};
		\node [style=s vert] (68) at (4, -1.5) {$c_0$};
		\node [style=none] (69) at (4.25, 0.25) {};
		\node [style=none] (70) at (5.25, 0.25) {};
		\node [style=empty dot] (71) at (6, 1) {};
		\node [style=empty dot] (72) at (6.5, 1) {};
		\node [style=empty dot] (73) at (6, -0.5) {};
		\node [style=empty dot] (74) at (6.5, -0.5) {};
		\node [style=none] (75) at (4.25, -1) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (4.25, -1.5) {};
		\node [style=none] (78) at (5, -1.5) {};
		\node [style=black dot] (79) at (1.5, 1.75) {};
		\node [style=black dot] (80) at (1.5, 0.5) {};
		\node [style=none] (81) at (1, 1.75) {};
		\node [style=none] (82) at (1, 0.5) {};
		\node [style=none] (83) at (2, 2.25) {};
		\node [style=none] (84) at (3.75, 2.25) {};
		\node [style=none] (85) at (2, 0) {};
		\node [style=none] (86) at (3.75, 0) {};
		\node [style=none] (87) at (5, 2) {};
		\node [style=none] (88) at (2, 1.25) {};
		\node [style=none] (89) at (2, 0.75) {};
		\node [style=none] (90) at (2, 1) {};
		\node [style=none] (91) at (3, 0.5) {};
		\node [style=none] (92) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (96.center)
			 to (94.center)
			 to (93.center)
			 to (95.center)
			 to cycle;
		\draw [style=blue fill] (11.center)
			 to (9.center)
			 to (8.center)
			 to (10.center);
		\draw [style=blue fill] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=blue fill] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=blue fill] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (15);
		\draw (23.center) to (24.center);
		\draw (25) to (26);
		\draw [in=105, out=0, looseness=1.25] (24.center) to (27);
		\draw (27) to (28);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw [in=-105, out=0, looseness=1.25] (32.center) to (27);
		\draw [in=0, out=-105, looseness=0.75] (25) to (30.center);
		\draw (33) to (20);
		\draw (34) to (19.center);
		\draw (38.center) to (36);
		\draw (37.center) to (35);
		\draw [in=-180, out=60, looseness=1.25] (35) to (39.center);
		\draw [in=120, out=0, looseness=1.25] (40.center) to (33);
		\draw (40.center) to (39.center);
		\draw (35) to (34);
		\draw (36) to (33);
		\draw [in=-120, out=0, looseness=1.25] (42.center) to (34);
		\draw [in=-60, out=180, looseness=1.25] (41.center) to (36);
		\draw (41.center) to (42.center);
		\draw (43.center) to (20);
		\draw [in=120, out=0] (43.center) to (25);
		\draw [style=blue fill] (55.center)
			 to (54.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=blue fill] (49.center)
			 to (47.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw [style=blue fill] (53.center)
			 to (51.center)
			 to (50.center)
			 to (52.center)
			 to cycle;
		\draw (58.center) to (59.center);
		\draw (62.center) to (61);
		\draw (69.center) to (70.center);
		\draw (71) to (72);
		\draw [in=105, out=0, looseness=1.25] (70.center) to (73);
		\draw (73) to (74);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw [in=-105, out=0, looseness=1.25] (78.center) to (73);
		\draw [in=0, out=-105, looseness=0.75] (71) to (76.center);
		\draw (82.center) to (80);
		\draw (81.center) to (79);
		\draw [in=-180, out=60, looseness=1.25] (79) to (83.center);
		\draw (84.center) to (83.center);
		\draw [in=-60, out=180, looseness=1.25] (85.center) to (80);
		\draw (85.center) to (86.center);
		\draw (87.center) to (66);
		\draw [in=120, out=0] (87.center) to (71);
		\draw [in=-180, out=-75, looseness=1.25] (79) to (88.center);
		\draw [in=180, out=75, looseness=1.25] (80) to (90.center);
		\draw [in=180, out=0] (88.center) to (91.center);
		\draw (91.center) to (65.center);
		\draw [in=-180, out=0, looseness=1.25] (90.center) to (64.center);
		\draw (64.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-codiscard-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (4, -1.25) {};
		\node [style=none] (101) at (4, -3.25) {};
		\node [style=none] (102) at (6, -3.25) {};
		\node [style=none] (103) at (6, -1.25) {};
		\node [style=none] (14) at (-7.75, 1.5) {};
		\node [style=none] (15) at (-7.75, -1.5) {};
		\node [style=none] (16) at (-4.75, -1.5) {};
		\node [style=none] (17) at (-4.75, 1.5) {};
		\node [style=black dot] (0) at (-8.25, 0.25) {};
		\node [style=black dot] (1) at (-7.5, 0.25) {};
		\node [style=none] (2) at (-6.5, 0.75) {};
		\node [style=none] (3) at (-6.5, -0.25) {};
		\node [style=none] (4) at (-6.5, -0.25) {};
		\node [style=m vert] (9) at (-6, 0) {$d_1'$};
		\node [style=empty dot] (11) at (-4, 0.25) {};
		\node [style=none] (12) at (-5.5, 0.25) {};
		\node [style=none] (13) at (-4.5, 0.5) {$\scriptstyle{m}$};
		\node [style=none] (18) at (-7.25, -0.75) {$d'$};
		\node [style=none] (19) at (-3, 0) {$=$};
		\node [style=black dot] (24) at (-2, 0.75) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=empty dot] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=none] (36) at (1, 0.5) {$\scriptstyle{m}$};
		\node [style=black dot] (38) at (-2, 0) {};
		\node [style=none] (39) at (-1.5, 1.5) {};
		\node [style=none] (40) at (-1.5, -1.5) {};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=none] (42) at (0.5, 1.5) {};
		\node [style=none] (43) at (2.5, 0) {$=$};
		\node [style=black dot] (44) at (3.5, 1.5) {};
		\node [style=none] (45) at (4.5, 1.5) {};
		\node [style=s rect] (52) at (5, 1.5) {$c_1$};
		\node [style=empty dot] (53) at (7.75, 0.5) {};
		\node [style=none] (55) at (7, 1.75) {$\scriptstyle{m_1}$};
		\node [style=none] (57) at (4, 2.25) {};
		\node [style=none] (58) at (4, 0.75) {};
		\node [style=none] (59) at (6, 0.75) {};
		\node [style=none] (60) at (6, 2.25) {};
		\node [style=m vert] (75) at (-0.5, 0) {$d_1'$};
		\node [style=black dot] (76) at (3.5, -0.25) {};
		\node [style=none] (77) at (4.5, -0.25) {};
		\node [style=s rect] (78) at (5, -0.25) {$c_2$};
		\node [style=empty dot] (79) at (7.75, -1.25) {};
		\node [style=none] (81) at (6.75, 0) {$\scriptstyle{m_2}$};
		\node [style=none] (82) at (4, 0.5) {};
		\node [style=none] (83) at (4, -1) {};
		\node [style=none] (84) at (6, -1) {};
		\node [style=none] (85) at (6, 0.5) {};
		\node [style=s vert] (86) at (5, -2.25) {$c_0$};
		\node [style=empty dot] (87) at (8.5, 0.5) {};
		\node [style=empty dot] (88) at (8.5, -1.25) {};
		\node [style=none] (89) at (6.5, 1.5) {};
		\node [style=none] (90) at (6.5, -0.25) {};
		\node [style=none] (91) at (5.5, -1.75) {};
		\node [style=none] (92) at (5.5, -2.25) {};
		\node [style=none] (93) at (6.5, -1.75) {};
		\node [style=none] (94) at (6.75, -2.25) {};
		\node [style=none] (95) at (3.5, -2.25) {};
		\node [style=none] (96) at (3.75, -2.75) {$\scriptstyle{n-2}$};
		\node [style=none] (97) at (5.5, -2.75) {};
		\node [style=empty dot] (98) at (7.25, -2.75) {};
		\node [style=none] (99) at (6.5, -3) {$\scriptstyle{m_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (100.center)
			 to (103.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [style=blue fill] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw [style=grey fill] (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to cycle;
		\draw (0) to (1);
		\draw [in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (4.center);
		\draw (12.center) to (11);
		\draw (35.center) to (34);
		\draw (38) to (28.center);
		\draw (24) to (26.center);
		\draw [style=blue fill] (59.center)
			 to (58.center)
			 to (57.center)
			 to (60.center)
			 to cycle;
		\draw (44) to (45.center);
		\draw [style=blue fill] (82.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (76) to (77.center);
		\draw (53) to (87);
		\draw (79) to (88);
		\draw [in=120, out=0, looseness=1.25] (89.center) to (53);
		\draw (52) to (89.center);
		\draw (78) to (90.center);
		\draw [in=120, out=0, looseness=1.25] (90.center) to (79);
		\draw (91.center) to (93.center);
		\draw [in=-105, out=0] (93.center) to (53);
		\draw (92.center) to (94.center);
		\draw [in=-105, out=0, looseness=1.25] (94.center) to (79);
		\draw (95.center) to (86);
		\draw (97.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-codiscard-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=black dot] (0) at (-2, 0.5) {};
		\node [style=black dot] (1) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0, 0) {$d_{1}'$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=empty dot] (10) at (2, 0) {};
		\node [style=none] (11) at (1.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (16) at (-1, -0.5) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (0) to (1);
		\draw (7.center)
			 to (5.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-codiscard-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (2.25, 1.75) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0, 0) {$d_2'$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=empty dot] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (1.5, -0.25) {$\scriptstyle{m-1}$};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=empty dot] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=empty dot] (13) at (2.75, 0.75) {};
		\node [style=black dot] (16) at (-2, 1.25) {};
		\node [style=none] (21) at (-1, -0.5) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (5.center)
			 to (3.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw (7.center) to (8);
		\draw [in=-120, out=0] (10.center) to (11);
		\draw [in=120, out=0, looseness=1.25] (12.center) to (11);
		\draw (11) to (13);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-codiscard-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-4.5, -1.5) {};
		\node [style=black dot] (4) at (-5, 0.5) {};
		\node [style=black dot] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-3, 0) {$d_{1}'$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=empty dot] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (14) at (-4, -0.5) {$d'$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (2.25, -1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (1.75, 0) {$d_{1}'$};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=empty dot] (28) at (3.75, 0) {};
		\node [style=none] (29) at (3, 0.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4) to (5);
		\draw (9.center)
			 to (7.center)
			 to (6.center)
			 to (8.center)
			 to cycle;
		\draw (11.center) to (12);
		\draw [style=blue fill] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-codiscard-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.75) {};
		\node [style=none] (1) at (-5.25, -1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-4.25, -1) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-3.75, 0) {$d_2'$};
		\node [style=none] (9) at (-3.25, -0.5) {};
		\node [style=empty dot] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.25) {$\scriptstyle{m-1}$};
		\node [style=none] (12) at (-3.25, 0.25) {};
		\node [style=empty dot] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=empty dot] (15) at (-1, 0.75) {};
		\node [style=black dot] (16) at (-5.75, 1.25) {};
		\node [style=none] (17) at (-4.75, -0.5) {$d'$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (2.5, 1.75) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (2.25, -1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (1.75, 0) {$d_2'$};
		\node [style=none] (28) at (2.25, -0.5) {};
		\node [style=empty dot] (29) at (4.5, -0.5) {};
		\node [style=none] (30) at (3.5, -0.25) {$\scriptstyle{m-1}$};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=empty dot] (34) at (4.5, 0.5) {};
		\node [style=black dot] (35) at (3, 0.5) {};
		\node [style=black dot] (36) at (3.75, 0.5) {};
		\node [style=none] (37) at (5.75, 0) {$=$};
		\node [style=none] (38) at (6.75, 1.75) {};
		\node [style=none] (39) at (6.75, -1.5) {};
		\node [style=none] (40) at (9, -1.5) {};
		\node [style=none] (41) at (9, 1.75) {};
		\node [style=none] (42) at (7, -1) {};
		\node [style=none] (43) at (8, -1) {};
		\node [style=none] (44) at (7, 1) {};
		\node [style=none] (45) at (8, 1) {};
		\node [style=none] (46) at (7.5, 0) {$d_2'$};
		\node [style=none] (47) at (8, -0.5) {};
		\node [style=empty dot] (48) at (10.25, -0.5) {};
		\node [style=none] (49) at (9.5, -0.25) {$\scriptstyle{m-1}$};
		\node [style=none] (50) at (8, 0.5) {};
		\node [style=black dot] (52) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10);
		\draw [in=-120, out=0] (12.center) to (13);
		\draw [in=120, out=0, looseness=1.25] (14.center) to (13);
		\draw (13) to (15);
		\draw (16) to (14.center);
		\draw [style=blue fill] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29);
		\draw (31.center) to (35);
		\draw (36) to (34);
		\draw [style=blue fill] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48);
		\draw (50.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-codiscard-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1) {};
		\node [style=none] (1) at (-5.5, -3) {};
		\node [style=none] (2) at (-3.5, -3) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=black dot] (4) at (-6, 1.75) {};
		\node [style=none] (5) at (-5, 1.75) {};
		\node [style=s rect] (6) at (-4.5, 1.75) {$c_1$};
		\node [style=empty dot] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-2.5, 2) {$\scriptstyle{m_1}$};
		\node [style=none] (9) at (-5.5, 2.5) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, 2.5) {};
		\node [style=black dot] (13) at (-6, 0) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=s rect] (15) at (-4.5, 0) {$c_2$};
		\node [style=empty dot] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (-2.75, 0.25) {$\scriptstyle{m_2}$};
		\node [style=none] (18) at (-5.5, 0.75) {};
		\node [style=none] (19) at (-5.5, -0.75) {};
		\node [style=none] (20) at (-3.5, -0.75) {};
		\node [style=none] (21) at (-3.5, 0.75) {};
		\node [style=s vert] (22) at (-4.5, -2) {$c_0$};
		\node [style=empty dot] (23) at (-1, 0.75) {};
		\node [style=empty dot] (24) at (-1, -1) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (27) at (-4, -1.5) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=none] (30) at (-2.75, -2) {};
		\node [style=none] (31) at (-6, -2) {};
		\node [style=none] (32) at (-5.75, -2.5) {$\scriptstyle{n-2}$};
		\node [style=none] (33) at (-4, -2.5) {};
		\node [style=empty dot] (34) at (-2.25, -2.5) {};
		\node [style=none] (35) at (-3, -2.75) {$\scriptstyle{m_0}$};
		\node [style=none] (36) at (0, -0.25) {$=$};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (1.5, -3) {};
		\node [style=none] (39) at (3.5, -3) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=s rect] (43) at (2.5, 1.75) {$c_3$};
		\node [style=empty dot] (44) at (5.25, 0.75) {};
		\node [style=none] (45) at (4.5, 2) {$\scriptstyle{m_1}$};
		\node [style=none] (46) at (1.5, 2.5) {};
		\node [style=none] (47) at (1.5, 1) {};
		\node [style=none] (48) at (3.5, 1) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=s rect] (52) at (2.5, 0) {$c_4$};
		\node [style=empty dot] (53) at (5.25, -1) {};
		\node [style=none] (54) at (4.25, 0.25) {$\scriptstyle{m_2}$};
		\node [style=none] (55) at (1.5, 0.75) {};
		\node [style=none] (56) at (1.5, -0.75) {};
		\node [style=none] (57) at (3.5, -0.75) {};
		\node [style=none] (58) at (3.5, 0.75) {};
		\node [style=s vert] (59) at (2.5, -2) {$c_0$};
		\node [style=empty dot] (60) at (6, 0.75) {};
		\node [style=empty dot] (61) at (6, -1) {};
		\node [style=none] (62) at (4, 1.75) {};
		\node [style=none] (63) at (4, 0) {};
		\node [style=none] (64) at (3, -1.5) {};
		\node [style=none] (65) at (3, -2) {};
		\node [style=none] (66) at (4, -1.5) {};
		\node [style=none] (67) at (4.25, -2) {};
		\node [style=none] (68) at (1, -2) {};
		\node [style=none] (69) at (1.25, -2.5) {$\scriptstyle{n-2}$};
		\node [style=none] (70) at (3, -2.5) {};
		\node [style=empty dot] (71) at (4.75, -2.5) {};
		\node [style=none] (72) at (4, -2.75) {$\scriptstyle{m_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=blue fill] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (4) to (5.center);
		\draw [style=blue fill] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw (13) to (14.center);
		\draw (7) to (23);
		\draw (16) to (24);
		\draw [in=120, out=0, looseness=1.25] (25.center) to (7);
		\draw (6) to (25.center);
		\draw (15) to (26.center);
		\draw [in=120, out=0, looseness=1.25] (26.center) to (16);
		\draw (27.center) to (29.center);
		\draw [in=-105, out=0] (29.center) to (7);
		\draw [in=-105, out=0, looseness=1.25] (30.center) to (16);
		\draw (31.center) to (22);
		\draw (33.center) to (34);
		\draw (30.center) to (28.center);
		\draw [style=blue fill] (37.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=blue fill] (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=blue fill] (56.center)
			 to (55.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw (44) to (60);
		\draw (53) to (61);
		\draw [in=120, out=0, looseness=1.25] (62.center) to (44);
		\draw (43) to (62.center);
		\draw (52) to (63.center);
		\draw [in=120, out=0, looseness=1.25] (63.center) to (53);
		\draw (64.center) to (66.center);
		\draw [in=-105, out=0] (66.center) to (44);
		\draw [in=-105, out=0, looseness=1.25] (67.center) to (53);
		\draw (68.center) to (59);
		\draw (70.center) to (71);
		\draw (67.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-2.5, 0) {$d'$};
		\node [style=none] (1) at (-4.25, -0.75) {};
		\node [style=empty dot] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=empty dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-3.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=s rect] (11) at (2.5, 0.25) {$d'$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=empty dot] (13) at (3.75, -0.5) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=empty dot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.25, 1) {};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (1.5, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (21) at (-1.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (22) at (3.5, 0.5) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (8.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (1.center) to (2);
		\draw (3.center) to (0);
		\draw (0) to (4);
		\draw [style=blue fill] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (12.center) to (13);
		\draw (14.center) to (11);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=m vert] (0) at (0.5, 0.25) {$c$};
		\node [style=empty dot] (1) at (2, 0.25) {};
		\node [style=empty dot] (2) at (-1, 0.75) {};
		\node [style=empty dot] (3) at (-2, 0.75) {};
		\node [style=black dot] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=empty dot] (6) at (-1, 0) {};
		\node [style=empty dot] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -1) {$\scriptstyle{m'}$};
		\node [style=none] (19) at (1.5, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (20) at (-1.5, 0.25) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=75, looseness=1.25] (2) to (4);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (5.center);
		\draw (3) to (2);
		\draw [in=-180, out=60, looseness=1.25] (6) to (8.center);
		\draw [in=-180, out=-60, looseness=1.25] (6) to (9.center);
		\draw (7) to (6);
		\draw (10.center) to (11.center);
		\draw (9.center) to (16.center);
		\draw (8.center) to (15.center);
		\draw (5.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=20mm vert] (0) at (3, 0.25) {$c'$};
		\node [style=black dot] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=empty dot] (4) at (1.5, -0.75) {};
		\node [style=empty dot] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (1.25, -1.75) {$\scriptstyle{m'}$};
		\node [style=none] (14) at (1, -0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (15) at (1, 1) {};
		\node [style=black dot] (16) at (1.75, 1.5) {};
		\node [style=empty dot] (18) at (0.5, 1) {};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=empty dot] (20) at (4.5, 0.25) {};
		\node [style=none] (21) at (4, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (22) at (2.5, 2) {};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green wire, in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [style=green wire, in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-45, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (12.center);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (1);
		\draw [in=-180, out=60, looseness=1.25] (15) to (16);
		\draw (18) to (15);
		\draw (19.center) to (20);
		\draw [style=blue wire, in=-180, out=75, looseness=1.25] (16) to (22.center);
		\draw [style=blue wire, in=180, out=-75, looseness=1.25] (16) to (23.center);
		\draw (6.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=20mm vert] (0) at (-0.25, 0.25) {$c'$};
		\node [style=black dot] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=empty dot] (4) at (-1.75, -0.75) {};
		\node [style=empty dot] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-2, -1.75) {$\scriptstyle{m'}$};
		\node [style=none] (12) at (-2.25, -0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (13) at (-2.25, 1) {};
		\node [style=black dot] (14) at (-1.5, 1.5) {};
		\node [style=empty dot] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=empty dot] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (0.75, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-45, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (13) to (1);
		\draw [in=-180, out=60, looseness=1.25] (13) to (14);
		\draw (15) to (13);
		\draw (16.center) to (17);
		\draw [in=-180, out=75, looseness=1.25] (14) to (19.center);
		\draw [in=180, out=-75, looseness=1.25] (14) to (20.center);
		\draw (6.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-9, 0.25) {};
		\node [style=empty dot] (1) at (-10, 0.25) {};
		\node [style=none] (2) at (-8.25, 0.75) {};
		\node [style=none] (3) at (-8.25, -0.25) {};
		\node [style=none] (4) at (-10, -1.25) {};
		\node [style=none] (5) at (-7.75, -1.25) {};
		\node [style=none] (6) at (-7.75, 0.75) {};
		\node [style=none] (7) at (-7.75, -0.25) {};
		\node [style=none] (8) at (-9.25, -1.5) {$\scriptstyle{m'}$};
		\node [style=none] (9) at (-9.5, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (10) at (-7, -2.25) {};
		\node [style=empty dot] (11) at (-2.75, -2.25) {};
		\node [style=none] (12) at (-3.5, -2.5) {$\scriptstyle{k}$};
		\node [style=none] (13) at (-7, 0) {};
		\node [style=20mm vert] (14) at (-7.5, -0.5) {$c_0$};
		\node [style=empty dot] (15) at (-1.5, 0.5) {};
		\node [style=empty dot] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-2.5, -0.75) {};
		\node [style=empty dot] (18) at (-1.5, -0.5) {};
		\node [style=empty dot] (19) at (-1, -0.5) {};
		\node [style=empty dot] (20) at (-4.75, 1.25) {};
		\node [style=empty dot] (21) at (-4.75, 0.25) {};
		\node [style=none] (22) at (-5.5, 1.75) {};
		\node [style=none] (23) at (-5.25, 1.25) {$\scriptstyle{\ell}$};
		\node [style=none] (24) at (-5.25, 0.25) {$\scriptstyle{\ell}$};
		\node [style=none] (25) at (-7, -1.5) {};
		\node [style=none] (26) at (-7, 1.25) {};
		\node [style=black dot] (27) at (-6.5, 1.25) {};
		\node [style=black dot] (28) at (-6.5, 0.25) {};
		\node [style=none] (29) at (-7, 0.25) {};
		\node [style=none] (30) at (-7, -0.75) {};
		\node [style=none] (31) at (-6.75, 1) {$\vdots$};
		\node [style=none] (32) at (-3, -1.5) {};
		\node [style=s rect] (33) at (-3.75, 1.25) {$c_1$};
		\node [style=s rect] (34) at (-3.5, 0.25) {$c_2$};
		\node [style=none] (35) at (-3.75, -0.5) {$\scriptstyle{j_1}$};
		\node [style=none] (36) at (-4, -1.25) {$\scriptstyle{j_2}$};
		\node [style=none] (37) at (-2.5, 1.25) {};
		\node [style=none] (38) at (-2.75, 0.25) {};
		\node [style=none] (39) at (-2.75, 0.25) {};
		\node [style=none] (40) at (-2.75, 1.5) {$\scriptstyle{i_1}$};
		\node [style=none] (41) at (-2.5, 0.5) {$\scriptstyle{i_2}$};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=empty dot] (47) at (2, 0.25) {};
		\node [style=empty dot] (48) at (1, 0.25) {};
		\node [style=none] (49) at (2.75, 0.75) {};
		\node [style=none] (50) at (2.75, -0.25) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=none] (52) at (3.25, -0.75) {};
		\node [style=none] (53) at (3.25, 0.75) {};
		\node [style=none] (54) at (3.25, -0.25) {};
		\node [style=none] (55) at (1.75, -1) {$\scriptstyle{m'}$};
		\node [style=none] (56) at (1.5, 0.5) {$\scriptstyle{n}$};
		\node [style=m vert] (57) at (3.75, 0) {$e_4$};
		\node [style=empty dot] (58) at (5.25, 0) {};
		\node [style=none] (60) at (4.25, 0) {};
		\node [style=none] (61) at (4.75, 0.25) {$\scriptstyle{k'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=1.25] (0) to (2.center);
		\draw [in=-180, out=-60, looseness=1.25] (0) to (3.center);
		\draw (1) to (0);
		\draw (4.center) to (5.center);
		\draw (3.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (10.center) to (11);
		\draw (15) to (16);
		\draw [in=-105, out=0] (17.center) to (15);
		\draw (18) to (19);
		\draw [in=120, out=0, looseness=1.25] (22.center) to (20);
		\draw (26.center) to (27);
		\draw [in=180, out=60] (27) to (22.center);
		\draw (29.center) to (28);
		\draw [in=45, out=-120] (20) to (28);
		\draw [in=135, out=-60] (27) to (21);
		\draw [in=-120, out=-45] (28) to (21);
		\draw [in=-120, out=0] (32.center) to (18);
		\draw (30.center) to (17.center);
		\draw (32.center) to (25.center);
		\draw [in=0, out=180, looseness=1.25] (33) to (20);
		\draw (34) to (21);
		\draw (33) to (37.center);
		\draw [in=135, out=0] (37.center) to (15);
		\draw (34) to (38.center);
		\draw [in=120, out=0, looseness=1.25] (39.center) to (18);
		\draw [in=-180, out=60, looseness=1.25] (47) to (49.center);
		\draw [in=-180, out=-60, looseness=1.25] (47) to (50.center);
		\draw (48) to (47);
		\draw (51.center) to (52.center);
		\draw (50.center) to (54.center);
		\draw (49.center) to (53.center);
		\draw (60.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.75, -0.25) {};
		\node [style=empty dot] (4) at (1.75, -0.75) {};
		\node [style=empty dot] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (1.5, -1.75) {$\scriptstyle{m'}$};
		\node [style=none] (12) at (1.25, -0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (13) at (1, 1) {};
		\node [style=black dot] (14) at (1.75, 1.5) {};
		\node [style=empty dot] (15) at (0.5, 1) {};
		\node [style=none] (16) at (3.5, -1.25) {};
		\node [style=empty dot] (17) at (5, -1.25) {};
		\node [style=none] (18) at (4.5, -1) {$\scriptstyle{k'}$};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (4.25, 2) {};
		\node [style=empty dot] (23) at (5, 1.5) {};
		\node [style=empty dot] (24) at (5.5, 1.5) {};
		\node [style=none] (25) at (4, 1.5) {};
		\node [style=empty dot] (26) at (5, 0.75) {};
		\node [style=empty dot] (27) at (5.5, 0.75) {};
		\node [style=mm vert] (30) at (3.25, -0.5) {$c''$};
		\node [style=none] (31) at (3.5, 0.25) {};
		\node [style=none] (32) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-45, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (13) to (1);
		\draw [in=-180, out=60, looseness=1.25] (13) to (14);
		\draw (15) to (13);
		\draw (16.center) to (17);
		\draw [in=-180, out=75, looseness=1.25] (14) to (19.center);
		\draw [in=180, out=-75, looseness=1.25] (14) to (20.center);
		\draw (6.center) to (21.center);
		\draw [in=120, out=0, looseness=1.25] (22.center) to (23);
		\draw (23) to (24);
		\draw (2.center) to (25.center);
		\draw [in=120, out=0, looseness=1.25] (25.center) to (26);
		\draw (26) to (27);
		\draw (19.center) to (22.center);
		\draw [in=-105, out=15] (31.center) to (23);
		\draw [in=-105, out=0] (32.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mm vert] (0) at (-2.5, -0.25) {$c''$};
		\node [style=black dot] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=empty dot] (4) at (-3.75, -0.75) {};
		\node [style=empty dot] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-3.25, -1) {};
		\node [style=none] (8) at (-4.75, -1.5) {};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-4, -1.75) {$\scriptstyle{m'}$};
		\node [style=none] (12) at (-4.25, -0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (13) at (-4.5, 0.75) {};
		\node [style=black dot] (14) at (-3.75, 1.5) {};
		\node [style=empty dot] (15) at (-5, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=empty dot] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1.5, 0.5) {$\scriptstyle{k}$};
		\node [style=black dot] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=mm vert] (23) at (3.5, 0.25) {$c''$};
		\node [style=black dot] (24) at (2.25, 0.75) {};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=none] (26) at (3, 0.25) {};
		\node [style=empty dot] (27) at (2.25, -0.25) {};
		\node [style=empty dot] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (2.75, 0) {};
		\node [style=none] (30) at (2.75, -0.5) {};
		\node [style=none] (31) at (1.25, -1) {};
		\node [style=none] (32) at (3.25, -1) {};
		\node [style=none] (33) at (3.25, -0.5) {};
		\node [style=none] (34) at (2, -1.25) {$\scriptstyle{m'}$};
		\node [style=none] (35) at (1.75, 0) {$\scriptstyle{n}$};
		\node [style=empty dot] (36) at (1.5, 1) {};
		\node [style=empty dot] (38) at (1, 1) {};
		\node [style=none] (39) at (3.75, 0.75) {};
		\node [style=empty dot] (40) at (5, 0.75) {};
		\node [style=none] (41) at (4.5, 1) {$\scriptstyle{k}$};
		\node [style=none] (43) at (3, 1.5) {};
		\node [style=none] (44) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-45, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (13) to (1);
		\draw [in=-180, out=75, looseness=1.25] (13) to (14);
		\draw (15) to (13);
		\draw (16.center) to (17);
		\draw [in=-180, out=75, looseness=1.25] (14) to (19);
		\draw [in=180, out=-75, looseness=1.25] (14) to (20.center);
		\draw (6.center) to (21.center);
		\draw [in=-180, out=75, looseness=1.25] (24) to (25.center);
		\draw [in=-180, out=-75, looseness=1.25] (24) to (26.center);
		\draw [in=-180, out=45, looseness=1.25] (27) to (29.center);
		\draw [in=-180, out=-45, looseness=1.25] (27) to (30.center);
		\draw (28) to (27);
		\draw (31.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw [in=-180, out=-45, looseness=1.25] (36) to (24);
		\draw (38) to (36);
		\draw (39.center) to (40);
		\draw (29.center) to (44.center);
		\draw [in=180, out=60] (36) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=m vert] (0) at (-2.5, 0) {$c$};
		\node [style=empty dot] (1) at (-1, 0) {};
		\node [style=empty dot] (2) at (-4, 0.5) {};
		\node [style=empty dot] (3) at (-5, 0.5) {};
		\node [style=black dot] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=empty dot] (6) at (-4, -0.25) {};
		\node [style=empty dot] (7) at (-5, -0.25) {};
		\node [style=none] (8) at (-3.25, 0.25) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (15) at (-4.25, -1.25) {$\scriptstyle{m'}$};
		\node [style=none] (16) at (-1.5, 0.25) {$\scriptstyle{k}$};
		\node [style=none] (17) at (-4.5, 0) {$\scriptstyle{n}$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=m vert] (19) at (3.5, 0) {$c$};
		\node [style=empty dot] (20) at (5, 0) {};
		\node [style=empty dot] (22) at (1, 0.5) {};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=empty dot] (25) at (2, -0.25) {};
		\node [style=empty dot] (26) at (1, -0.25) {};
		\node [style=none] (27) at (2.75, 0.25) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (3.25, -0.25) {};
		\node [style=none] (32) at (3.25, 0.25) {};
		\node [style=none] (33) at (3.25, -0.75) {};
		\node [style=none] (34) at (1.75, -1.25) {$\scriptstyle{m'}$};
		\node [style=none] (35) at (4.5, 0.25) {$\scriptstyle{k}$};
		\node [style=none] (36) at (1.5, 0) {$\scriptstyle{n}$};
		\node [style=black dot] (37) at (1.5, 0.5) {};
		\node [style=black dot] (38) at (2, 0.5) {};
		\node [style=none] (39) at (6, 0) {$=$};
		\node [style=m vert] (40) at (9.5, 0) {$c$};
		\node [style=empty dot] (41) at (11, 0) {};
		\node [style=none] (43) at (9, -0.25) {};
		\node [style=empty dot] (44) at (8, -0.25) {};
		\node [style=empty dot] (45) at (7, -0.25) {};
		\node [style=none] (46) at (8.75, 0.25) {};
		\node [style=none] (47) at (8.75, -0.75) {};
		\node [style=none] (48) at (7, -1) {};
		\node [style=none] (49) at (9.25, -1) {};
		\node [style=none] (50) at (9.25, -0.25) {};
		\node [style=none] (51) at (9.25, 0.25) {};
		\node [style=none] (52) at (9.25, -0.75) {};
		\node [style=none] (53) at (7.75, -1.25) {$\scriptstyle{m'}$};
		\node [style=none] (54) at (10.5, 0.25) {$\scriptstyle{k}$};
		\node [style=none] (55) at (7.5, 0) {$\scriptstyle{n}$};
		\node [style=black dot] (57) at (8.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=75, looseness=1.25] (2) to (4);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (5.center);
		\draw (3) to (2);
		\draw [in=-180, out=60, looseness=1.25] (6) to (8.center);
		\draw [in=-180, out=-60, looseness=1.25] (6) to (9.center);
		\draw (7) to (6);
		\draw (10.center) to (11.center);
		\draw (9.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (5.center) to (12.center);
		\draw (19) to (20);
		\draw [in=-180, out=60, looseness=1.25] (25) to (27.center);
		\draw [in=-180, out=-60, looseness=1.25] (25) to (28.center);
		\draw (26) to (25);
		\draw (29.center) to (30.center);
		\draw (28.center) to (33.center);
		\draw (27.center) to (32.center);
		\draw (24.center) to (31.center);
		\draw (22) to (37);
		\draw [in=-180, out=0] (38) to (24.center);
		\draw (40) to (41);
		\draw [in=-180, out=60, looseness=1.25] (44) to (46.center);
		\draw [in=-180, out=-60, looseness=1.25] (44) to (47.center);
		\draw (45) to (44);
		\draw (48.center) to (49.center);
		\draw (47.center) to (52.center);
		\draw (46.center) to (51.center);
		\draw (43.center) to (50.center);
		\draw [in=-180, out=0] (57) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=m vert] (0) at (1, 0.25) {$c$};
		\node [style=black dot] (2) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=empty dot] (6) at (-0.5, 0) {};
		\node [style=empty dot] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -1) {$\scriptstyle{m'}$};
		\node [style=none] (17) at (-1, 0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-0.5, 1.75) {};
		\node [style=none] (20) at (1.75, 1.75) {};
		\node [style=empty dot] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=empty dot] (23) at (2.5, -0.25) {};
		\node [style=none] (24) at (2, 0) {$\scriptstyle{k}$};
		\node [style=empty dot] (25) at (2.75, 1) {};
		\node [style=empty dot] (26) at (3.25, 1) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue wire, in=-180, out=75, looseness=1.25] (2) to (4.center);
		\draw [style=blue wire, in=-180, out=-75, looseness=1.25] (2) to (5.center);
		\draw [in=-180, out=60, looseness=1.25] (6) to (8.center);
		\draw [in=-180, out=-60, looseness=1.25] (6) to (9.center);
		\draw (7) to (6);
		\draw (10.center) to (11.center);
		\draw (9.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (5.center) to (12.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (2);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=60, looseness=1.25] (18) to (19.center);
		\draw (21) to (18);
		\draw (22.center) to (23);
		\draw [in=120, out=0, looseness=1.25] (20.center) to (25);
		\draw (25) to (26);
		\draw [style=red wire] (28.center) to (27.center);
		\draw [style=red wire, in=-120, out=0, looseness=1.25] (27.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mm vert] (0) at (-4.25, -0.25) {$c'$};
		\node [style=black dot] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-4.75, 1) {};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=empty dot] (4) at (-5.75, -0.5) {};
		\node [style=empty dot] (5) at (-6.75, -0.5) {};
		\node [style=none] (6) at (-5, -0.25) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-6.75, -1.25) {};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4.5, -0.25) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-6, -1.5) {$\scriptstyle{m'}$};
		\node [style=none] (14) at (-6.25, -0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (15) at (-6.25, 1) {};
		\node [style=none] (16) at (-5.75, 1.5) {};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=empty dot] (18) at (-6.75, 1) {};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=empty dot] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (-3.25, -0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (22) at (-2.5, 0.75) {};
		\node [style=empty dot] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (-1, 0) {$=$};
		\node [style=mm vert] (27) at (2.5, -0.25) {$c'$};
		\node [style=none] (29) at (2.25, 0.75) {};
		\node [style=empty dot] (31) at (1, -0.5) {};
		\node [style=empty dot] (32) at (0, -0.5) {};
		\node [style=none] (33) at (1.75, -0.25) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (38) at (2.25, -0.25) {};
		\node [style=none] (39) at (2.25, -1) {};
		\node [style=none] (40) at (0.75, -1.5) {$\scriptstyle{m'}$};
		\node [style=none] (41) at (0.5, -0.25) {$\scriptstyle{n}$};
		\node [style=black dot] (42) at (0.25, 1) {};
		\node [style=empty dot] (43) at (1, 1.25) {};
		\node [style=none] (44) at (2.75, 1.5) {};
		\node [style=empty dot] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (2.75, -0.75) {};
		\node [style=empty dot] (47) at (4, -0.75) {};
		\node [style=none] (48) at (3.5, -0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (49) at (3.75, 0.75) {};
		\node [style=empty dot] (50) at (4.25, 0.75) {};
		\node [style=none] (51) at (3, 0) {};
		\node [style=none] (52) at (2.75, 0) {};
		\node [style=empty dot] (53) at (1, 0.5) {};
		\node [style=black dot] (54) at (1.75, 1.5) {};
		\node [style=none] (55) at (2.25, 0.25) {};
		\node [style=none] (56) at (5.25, 0) {$=$};
		\node [style=mm vert] (57) at (9, -0.25) {$c'$};
		\node [style=none] (58) at (8.75, 0.75) {};
		\node [style=empty dot] (59) at (7.5, -0.5) {};
		\node [style=empty dot] (60) at (6.5, -0.5) {};
		\node [style=none] (61) at (8.25, -0.25) {};
		\node [style=none] (62) at (8.25, -1) {};
		\node [style=none] (63) at (6.5, -1.25) {};
		\node [style=none] (64) at (8.75, -1.25) {};
		\node [style=none] (65) at (8.75, -0.25) {};
		\node [style=none] (66) at (8.75, -1) {};
		\node [style=none] (67) at (7.25, -1.5) {$\scriptstyle{m'}$};
		\node [style=none] (68) at (7, -0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (70) at (7.25, 1.25) {};
		\node [style=none] (71) at (9.25, 1.5) {};
		\node [style=empty dot] (72) at (6.75, 1.25) {};
		\node [style=none] (73) at (9.25, -0.75) {};
		\node [style=empty dot] (74) at (10.5, -0.75) {};
		\node [style=none] (75) at (10, -0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (76) at (10.25, 0.75) {};
		\node [style=empty dot] (77) at (10.75, 0.75) {};
		\node [style=none] (78) at (9.5, 0) {};
		\node [style=none] (79) at (9.25, 0) {};
		\node [style=empty dot] (80) at (7.25, 0.5) {};
		\node [style=black dot] (81) at (8.25, 1.5) {};
		\node [style=none] (82) at (8.75, 0.25) {};
		\node [style=empty dot] (83) at (6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (1);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (15) to (16.center);
		\draw (18) to (15);
		\draw (19.center) to (20);
		\draw [in=120, out=0, looseness=1.25] (17.center) to (22);
		\draw (22) to (23);
		\draw (25.center) to (24.center);
		\draw [in=-120, out=0, looseness=1.25] (24.center) to (22);
		\draw [in=-180, out=45, looseness=1.25] (31) to (33.center);
		\draw [in=-180, out=-60, looseness=1.25] (31) to (34.center);
		\draw (32) to (31);
		\draw (35.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw [in=-180, out=60, looseness=1.25] (42) to (43);
		\draw (45) to (42);
		\draw (46.center) to (47);
		\draw [in=120, out=0, looseness=1.25] (44.center) to (49);
		\draw (49) to (50);
		\draw (52.center) to (51.center);
		\draw [in=-120, out=0, looseness=1.25] (51.center) to (49);
		\draw [in=-180, out=-60, looseness=1.25] (42) to (53);
		\draw [in=-180, out=45, looseness=1.25] (43) to (54);
		\draw [in=180, out=-60] (43) to (29.center);
		\draw [in=-180, out=-30] (53) to (55.center);
		\draw [in=-105, out=75] (53) to (54);
		\draw (54) to (44.center);
		\draw [in=-180, out=45, looseness=1.25] (59) to (61.center);
		\draw [in=-180, out=-60, looseness=1.25] (59) to (62.center);
		\draw (60) to (59);
		\draw (63.center) to (64.center);
		\draw (62.center) to (66.center);
		\draw (61.center) to (65.center);
		\draw (73.center) to (74);
		\draw [in=120, out=0, looseness=1.25] (71.center) to (76);
		\draw (76) to (77);
		\draw (79.center) to (78.center);
		\draw [in=-120, out=0, looseness=1.25] (78.center) to (76);
		\draw [in=-180, out=45] (70) to (81);
		\draw [in=180, out=-60] (70) to (58.center);
		\draw [in=-180, out=-30] (80) to (82.center);
		\draw [in=-105, out=75] (80) to (81);
		\draw (81) to (71.center);
		\draw (72) to (70);
		\draw (83) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=m vert] (0) at (-4.25, 0.25) {$c$};
		\node [style=black dot] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-4.75, 1.25) {};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=empty dot] (4) at (-5.75, 0) {};
		\node [style=empty dot] (5) at (-6.75, 0) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (-6.75, -0.75) {};
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-4.5, -0.5) {};
		\node [style=none] (13) at (-6, -1) {$\scriptstyle{m'}$};
		\node [style=none] (14) at (-6.25, 0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (15) at (-6.25, 1.25) {};
		\node [style=none] (16) at (-5.75, 1.75) {};
		\node [style=none] (17) at (-3.5, 1.75) {};
		\node [style=empty dot] (18) at (-6.75, 1.25) {};
		\node [style=none] (19) at (-4, -0.25) {};
		\node [style=empty dot] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-3.25, 0) {$\scriptstyle{k}$};
		\node [style=empty dot] (22) at (-2.5, 1) {};
		\node [style=empty dot] (23) at (-2, 1) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-1, 0) {$=$};
		\node [style=mm vert] (27) at (2.5, 0) {$c'$};
		\node [style=black dot] (28) at (1, 0.75) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=empty dot] (31) at (1, -0.5) {};
		\node [style=empty dot] (32) at (0, -0.5) {};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (2.25, -1) {};
		\node [style=none] (40) at (0.75, -1.5) {$\scriptstyle{m'}$};
		\node [style=none] (41) at (0.5, -0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (42) at (0.5, 1.25) {};
		\node [style=none] (43) at (1, 1.75) {};
		\node [style=none] (44) at (2.75, 1.75) {};
		\node [style=empty dot] (45) at (0, 1.25) {};
		\node [style=none] (46) at (2.75, -0.75) {};
		\node [style=empty dot] (47) at (4, -0.75) {};
		\node [style=none] (48) at (3.5, -0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (49) at (3.75, 1) {};
		\node [style=empty dot] (50) at (4.25, 1) {};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (2.75, 0.5) {};
		\node [style=none] (53) at (5.25, 0) {$=$};
		\node [style=m vert] (54) at (8.75, -0.5) {$c'$};
		\node [style=black dot] (55) at (7.25, 0.75) {};
		\node [style=none] (56) at (8.25, 1.25) {};
		\node [style=none] (57) at (8.25, 0.25) {};
		\node [style=empty dot] (58) at (7.25, -0.5) {};
		\node [style=empty dot] (59) at (6.25, -0.5) {};
		\node [style=none] (60) at (8, 0) {};
		\node [style=none] (61) at (8, -1) {};
		\node [style=none] (62) at (6.25, -1.25) {};
		\node [style=none] (63) at (8.5, -1.25) {};
		\node [style=none] (64) at (8.5, 0.25) {};
		\node [style=none] (65) at (8.5, 0) {};
		\node [style=none] (66) at (8.5, -1) {};
		\node [style=none] (67) at (7, -1.5) {$\scriptstyle{m'}$};
		\node [style=none] (68) at (6.75, -0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (69) at (6.75, 1.25) {};
		\node [style=none] (70) at (7.25, 1.75) {};
		\node [style=none] (71) at (9.5, 1.75) {};
		\node [style=empty dot] (72) at (6.25, 1.25) {};
		\node [style=none] (73) at (9, -0.75) {};
		\node [style=empty dot] (74) at (10.25, -0.75) {};
		\node [style=none] (75) at (9.75, -0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (76) at (10.5, 1.25) {};
		\node [style=empty dot] (77) at (11, 1.25) {};
		\node [style=empty dot] (78) at (9.75, 0.75) {};
		\node [style=none] (79) at (9.25, 1.25) {};
		\node [style=none] (80) at (9.25, 0.25) {};
		\node [style=none] (81) at (11.75, 0) {$=$};
		\node [style=m vert] (82) at (15.25, -0.25) {$c'$};
		\node [style=black dot] (83) at (14, 0.75) {};
		\node [style=none] (84) at (14.75, 1.25) {};
		\node [style=none] (85) at (14.75, 0.25) {};
		\node [style=empty dot] (86) at (13.75, -0.5) {};
		\node [style=empty dot] (87) at (12.75, -0.5) {};
		\node [style=none] (88) at (14.5, 0) {};
		\node [style=none] (89) at (14.5, -1) {};
		\node [style=none] (90) at (12.75, -1.25) {};
		\node [style=none] (91) at (15, -1.25) {};
		\node [style=none] (92) at (15, 0.25) {};
		\node [style=none] (93) at (15, 0) {};
		\node [style=none] (94) at (15, -1) {};
		\node [style=none] (95) at (13.5, -1.75) {$\scriptstyle{m'}$};
		\node [style=none] (96) at (13.25, -0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (97) at (13.25, 1.5) {};
		\node [style=none] (98) at (13.75, 2) {};
		\node [style=none] (99) at (15.75, 2) {};
		\node [style=empty dot] (100) at (12.75, 1.5) {};
		\node [style=none] (101) at (15.5, -0.75) {};
		\node [style=empty dot] (102) at (16.75, -0.75) {};
		\node [style=none] (103) at (16.25, -0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (104) at (16.25, 1.5) {};
		\node [style=empty dot] (105) at (17, 1) {};
		\node [style=none] (107) at (15.5, 1.25) {};
		\node [style=none] (108) at (16.25, 0.25) {};
		\node [style=none] (109) at (15.75, 0.25) {};
		\node [style=empty dot] (110) at (17.5, 1) {};
		\node [style=none] (111) at (-1, -4) {$=$};
		\node [style=m vert] (112) at (2.5, -4.25) {$c'$};
		\node [style=black dot] (115) at (1.75, -3.75) {};
		\node [style=empty dot] (116) at (1, -4.5) {};
		\node [style=empty dot] (117) at (0, -4.5) {};
		\node [style=none] (118) at (1.75, -4) {};
		\node [style=none] (119) at (1.75, -5) {};
		\node [style=none] (120) at (0, -5.25) {};
		\node [style=none] (121) at (2.25, -5.25) {};
		\node [style=none] (122) at (2.25, -3.75) {};
		\node [style=none] (123) at (2.25, -4) {};
		\node [style=none] (124) at (2.25, -5) {};
		\node [style=none] (125) at (0.75, -5.75) {$\scriptstyle{m'}$};
		\node [style=none] (126) at (0.5, -4.25) {$\scriptstyle{n}$};
		\node [style=black dot] (127) at (1.25, -3) {};
		\node [style=empty dot] (130) at (0.5, -3) {};
		\node [style=none] (131) at (2.75, -4.75) {};
		\node [style=empty dot] (132) at (4, -4.75) {};
		\node [style=none] (133) at (3.5, -4.5) {$\scriptstyle{k}$};
		\node [style=black dot] (134) at (3.5, -2.5) {};
		\node [style=empty dot] (135) at (4.25, -3) {};
		\node [style=none] (137) at (3.5, -3.75) {};
		\node [style=none] (138) at (3, -3.75) {};
		\node [style=empty dot] (139) at (4.75, -3) {};
		\node [style=none] (140) at (5.75, -4) {$=$};
		\node [style=m vert] (141) at (9.75, -4.25) {$c'$};
		\node [style=black dot] (142) at (8.75, -3.75) {};
		\node [style=empty dot] (143) at (8, -4.5) {};
		\node [style=empty dot] (144) at (7, -4.5) {};
		\node [style=none] (145) at (9, -4) {};
		\node [style=none] (146) at (9, -5) {};
		\node [style=none] (147) at (7, -5.25) {};
		\node [style=none] (148) at (9.5, -5.25) {};
		\node [style=none] (149) at (9.5, -3.75) {};
		\node [style=none] (150) at (9.5, -4) {};
		\node [style=none] (151) at (9.5, -5) {};
		\node [style=none] (152) at (7.75, -5.75) {$\scriptstyle{m'}$};
		\node [style=none] (153) at (7.5, -4.25) {$\scriptstyle{n}$};
		\node [style=none] (156) at (10, -4.75) {};
		\node [style=empty dot] (157) at (11.25, -4.75) {};
		\node [style=none] (158) at (10.75, -4.5) {$\scriptstyle{k}$};
		\node [style=black dot] (161) at (10.75, -3.75) {};
		\node [style=none] (162) at (10, -3.75) {};
		\node [style=none] (163) at (8.5, -2.75) {};
		\node [style=none] (164) at (8.5, -5.75) {};
		\node [style=none] (165) at (11, -5.75) {};
		\node [style=none] (166) at (11, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (165.center)
			 to (166.center)
			 to (163.center)
			 to (164.center)
			 to cycle;
		\draw [in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=-180, out=60, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (1);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (15) to (16.center);
		\draw (18) to (15);
		\draw (19.center) to (20);
		\draw [in=120, out=0, looseness=1.25] (17.center) to (22);
		\draw (22) to (23);
		\draw (25.center) to (24.center);
		\draw [in=-120, out=0, looseness=1.25] (24.center) to (22);
		\draw [in=-180, out=75, looseness=1.25] (28) to (29.center);
		\draw [in=-180, out=-75, looseness=1.25] (28) to (30.center);
		\draw [in=-180, out=60, looseness=1.25] (31) to (33.center);
		\draw [in=-180, out=-60, looseness=1.25] (31) to (34.center);
		\draw (32) to (31);
		\draw (35.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw (30.center) to (37.center);
		\draw [in=-180, out=-60, looseness=1.25] (42) to (28);
		\draw (43.center) to (44.center);
		\draw [in=-180, out=60, looseness=1.25] (42) to (43.center);
		\draw (45) to (42);
		\draw (46.center) to (47);
		\draw [in=120, out=0, looseness=1.25] (44.center) to (49);
		\draw (49) to (50);
		\draw (52.center) to (51.center);
		\draw [in=-120, out=0, looseness=1.25] (51.center) to (49);
		\draw [in=-180, out=75, looseness=1.25] (55) to (56.center);
		\draw [in=-180, out=-75, looseness=1.25] (55) to (57.center);
		\draw [in=-180, out=60, looseness=1.25] (58) to (60.center);
		\draw [in=-180, out=-60, looseness=1.25] (58) to (61.center);
		\draw (59) to (58);
		\draw (62.center) to (63.center);
		\draw (61.center) to (66.center);
		\draw (60.center) to (65.center);
		\draw (57.center) to (64.center);
		\draw [in=-180, out=-60, looseness=1.25] (69) to (55);
		\draw (70.center) to (71.center);
		\draw [in=-180, out=60, looseness=1.25] (69) to (70.center);
		\draw (72) to (69);
		\draw (73.center) to (74);
		\draw [in=120, out=0, looseness=1.25] (71.center) to (76);
		\draw (76) to (77);
		\draw [in=-120, out=0, looseness=1.25] (78) to (76);
		\draw [in=120, out=0, looseness=1.25] (79.center) to (78);
		\draw [in=-120, out=0] (80.center) to (78);
		\draw (56.center) to (79.center);
		\draw [in=-180, out=75, looseness=1.25] (83) to (84.center);
		\draw [in=-180, out=-75, looseness=1.25] (83) to (85.center);
		\draw [in=-180, out=60, looseness=1.25] (86) to (88.center);
		\draw [in=-180, out=-60, looseness=1.25] (86) to (89.center);
		\draw (87) to (86);
		\draw (90.center) to (91.center);
		\draw (89.center) to (94.center);
		\draw (88.center) to (93.center);
		\draw (85.center) to (92.center);
		\draw [in=-180, out=-75, looseness=1.25] (97) to (83);
		\draw (98.center) to (99.center);
		\draw [in=-180, out=60, looseness=1.25] (97) to (98.center);
		\draw (100) to (97);
		\draw (101.center) to (102);
		\draw [in=120, out=0, looseness=1.25] (99.center) to (104);
		\draw [in=120, out=0, looseness=1.25] (104) to (105);
		\draw (84.center) to (107.center);
		\draw [in=-135, out=0, looseness=1.25] (107.center) to (104);
		\draw [in=0, out=-105, looseness=1.25] (105) to (108.center);
		\draw (109.center) to (108.center);
		\draw (105) to (110);
		\draw [in=-180, out=60, looseness=1.25] (116) to (118.center);
		\draw [in=-180, out=-60, looseness=1.25] (116) to (119.center);
		\draw (117) to (116);
		\draw (120.center) to (121.center);
		\draw (119.center) to (124.center);
		\draw (118.center) to (123.center);
		\draw (115) to (122.center);
		\draw (130) to (127);
		\draw (131.center) to (132);
		\draw [in=120, out=0, looseness=1.25] (134) to (135);
		\draw [in=0, out=-105, looseness=1.25] (135) to (137.center);
		\draw (138.center) to (137.center);
		\draw (135) to (139);
		\draw [in=-180, out=60, looseness=1.25] (143) to (145.center);
		\draw [in=-180, out=-60, looseness=1.25] (143) to (146.center);
		\draw (144) to (143);
		\draw (147.center) to (148.center);
		\draw (146.center) to (151.center);
		\draw (145.center) to (150.center);
		\draw (142) to (149.center);
		\draw (156.center) to (157);
		\draw (162.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (357) at (8.5, -13) {};
		\node [style=none] (358) at (8.5, -17.75) {};
		\node [style=none] (359) at (9.5, -17.75) {};
		\node [style=none] (360) at (9.5, -13) {};
		\node [style=mm vert] (0) at (-2.75, 0) {$c'$};
		\node [style=black dot] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=empty dot] (4) at (-4.25, -0.5) {};
		\node [style=empty dot] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-5.25, -1.25) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-4.5, -1.5) {$\scriptstyle{m'}$};
		\node [style=none] (14) at (-4.75, -0.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (15) at (-4.75, 1.25) {};
		\node [style=none] (16) at (-4.25, 1.75) {};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=empty dot] (18) at (-5.25, 1.25) {};
		\node [style=none] (19) at (-2.5, -0.75) {};
		\node [style=empty dot] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.75, -0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (22) at (-1.5, 1) {};
		\node [style=empty dot] (23) at (-1, 1) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=black dot] (28) at (2, 0.75) {};
		\node [style=none] (29) at (3, 1.25) {};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=empty dot] (31) at (1.75, -1.25) {};
		\node [style=empty dot] (32) at (0.75, -1.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=none] (35) at (0.75, -2) {};
		\node [style=none] (36) at (3, -2) {};
		\node [style=s rect] (37) at (3.25, 0.25) {$c_2$};
		\node [style=none] (38) at (3, -0.75) {};
		\node [style=none] (39) at (3, -1.75) {};
		\node [style=none] (40) at (1.5, -2.25) {$\scriptstyle{m'}$};
		\node [style=none] (41) at (1.25, -1) {$\scriptstyle{n}$};
		\node [style=empty dot] (42) at (1.5, 1.25) {};
		\node [style=none] (43) at (2.25, 2) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=empty dot] (45) at (1, 1.25) {};
		\node [style=none] (46) at (3.75, -2) {};
		\node [style=empty dot] (47) at (5.5, -2) {};
		\node [style=none] (48) at (4.5, -2.25) {$\scriptstyle{k}$};
		\node [style=empty dot] (49) at (5.5, 1) {};
		\node [style=empty dot] (50) at (6, 1) {};
		\node [style=none] (51) at (3.75, -0.75) {};
		\node [style=s rect] (53) at (3.25, 1.25) {$c_1$};
		\node [style=s vert] (54) at (3.25, -1.25) {$c_0$};
		\node [style=empty dot] (55) at (5.75, 0) {};
		\node [style=empty dot] (56) at (6.25, 0) {};
		\node [style=none] (57) at (3.75, -1.25) {};
		\node [style=empty dot] (58) at (5.75, -1.25) {};
		\node [style=empty dot] (59) at (6.25, -1.25) {};
		\node [style=none] (60) at (4.75, -1.75) {};
		\node [style=none] (61) at (5, 1.25) {$\scriptstyle{\ell}$};
		\node [style=none] (62) at (5.25, 0) {$\scriptstyle{\ell_1}$};
		\node [style=none] (63) at (5.25, -1.25) {$\scriptstyle{\ell_2}$};
		\node [style=none] (64) at (7.25, 0) {$=$};
		\node [style=none] (66) at (10.75, 1) {};
		\node [style=none] (67) at (10.75, 0) {};
		\node [style=empty dot] (68) at (9.25, -1.5) {};
		\node [style=empty dot] (69) at (8.25, -1.5) {};
		\node [style=none] (70) at (10, -1) {};
		\node [style=none] (71) at (10, -2) {};
		\node [style=none] (72) at (8.25, -2.25) {};
		\node [style=none] (73) at (10.5, -2.25) {};
		\node [style=s rect] (74) at (11, 0) {$c_2$};
		\node [style=none] (75) at (10.5, -1) {};
		\node [style=none] (76) at (10.5, -2) {};
		\node [style=none] (77) at (9, -2.5) {$\scriptstyle{m'}$};
		\node [style=none] (78) at (8.75, -1.25) {$\scriptstyle{n}$};
		\node [style=black dot] (79) at (8.75, 1.25) {};
		\node [style=black dot] (81) at (11, 2) {};
		\node [style=empty dot] (82) at (8.25, 1.25) {};
		\node [style=none] (83) at (11.25, -2.25) {};
		\node [style=empty dot] (84) at (13, -2.25) {};
		\node [style=none] (85) at (12.25, -2.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (86) at (13, 1) {};
		\node [style=empty dot] (87) at (13.5, 1) {};
		\node [style=none] (88) at (11.25, -1) {};
		\node [style=s rect] (89) at (11, 1) {$c_1$};
		\node [style=s vert] (90) at (10.75, -1.5) {$c_0$};
		\node [style=empty dot] (91) at (13.25, 0) {};
		\node [style=empty dot] (92) at (13.75, 0) {};
		\node [style=none] (93) at (12, -1.5) {};
		\node [style=empty dot] (94) at (13.25, -1.25) {};
		\node [style=empty dot] (95) at (13.75, -1.25) {};
		\node [style=none] (96) at (12.25, -2) {};
		\node [style=none] (97) at (12.5, 1) {$\scriptstyle{\ell}$};
		\node [style=none] (100) at (14.75, 0) {$=$};
		\node [style=empty dot] (101) at (9.5, 1.75) {};
		\node [style=empty dot] (102) at (9.5, 0.75) {};
		\node [style=none] (103) at (18.25, 1.25) {};
		\node [style=none] (104) at (18.25, 0.25) {};
		\node [style=empty dot] (105) at (16.75, -2.25) {};
		\node [style=empty dot] (106) at (15.75, -2.25) {};
		\node [style=none] (107) at (17.5, -1.75) {};
		\node [style=none] (108) at (17.5, -2.75) {};
		\node [style=none] (109) at (15.75, -3) {};
		\node [style=none] (110) at (18, -3) {};
		\node [style=s rect] (111) at (18.5, 0.25) {$c_2$};
		\node [style=none] (112) at (18, -1.75) {};
		\node [style=none] (113) at (18, -2.75) {};
		\node [style=none] (114) at (16.5, -3.25) {$\scriptstyle{m'}$};
		\node [style=none] (115) at (16.25, -2) {$\scriptstyle{n}$};
		\node [style=none] (119) at (18.75, -3) {};
		\node [style=empty dot] (120) at (23, -3) {};
		\node [style=none] (121) at (22.25, -3.25) {$\scriptstyle{k}$};
		\node [style=none] (124) at (18.75, -1.75) {};
		\node [style=s rect] (125) at (18.5, 1.25) {$c_1$};
		\node [style=mm vert] (126) at (18.25, -1.75) {$c_0$};
		\node [style=empty dot] (127) at (23.25, 0) {};
		\node [style=empty dot] (128) at (23.75, 0) {};
		\node [style=none] (129) at (21, -2.25) {};
		\node [style=empty dot] (130) at (23.5, -1.25) {};
		\node [style=empty dot] (131) at (24, -1.25) {};
		\node [style=none] (132) at (21.5, -2.75) {};
		\node [style=none] (134) at (21.75, -1.75) {$\scriptstyle{j_1}$};
		\node [style=none] (135) at (22.5, -2.25) {$\scriptstyle{j_2}$};
		\node [style=empty dot] (136) at (17, 2) {};
		\node [style=empty dot] (137) at (17, 1) {};
		\node [style=none] (138) at (18, 2.75) {};
		\node [style=none] (139) at (18, 2) {};
		\node [style=empty dot] (140) at (22.25, 2.25) {};
		\node [style=empty dot] (141) at (22.5, 1.5) {};
		\node [style=empty dot] (142) at (22.75, 2.25) {};
		\node [style=empty dot] (143) at (23, 1.5) {};
		\node [style=none] (145) at (21.25, 2.75) {};
		\node [style=none] (146) at (21.5, 2) {};
		\node [style=empty dot] (147) at (21, -0.5) {};
		\node [style=empty dot] (148) at (21, -1.5) {};
		\node [style=none] (149) at (20.25, 0) {};
		\node [style=none] (151) at (20.5, -0.5) {$\scriptstyle{\ell}$};
		\node [style=none] (154) at (20.5, -1.5) {$\scriptstyle{\ell}$};
		\node [style=none] (155) at (18.75, -2.75) {};
		\node [style=none] (156) at (18.75, -0.75) {};
		\node [style=black dot] (157) at (19.25, -0.75) {};
		\node [style=black dot] (158) at (19.25, -1.5) {};
		\node [style=none] (159) at (18.75, -1.5) {};
		\node [style=none] (160) at (18.75, -2.25) {};
		\node [style=none] (161) at (19, -1) {$\vdots$};
		\node [style=empty dot] (162) at (16.5, 2) {};
		\node [style=empty dot] (163) at (16.5, 1) {};
		\node [style=none] (164) at (4.25, -5.25) {};
		\node [style=none] (165) at (4.25, -6) {};
		\node [style=empty dot] (166) at (2, -8.5) {};
		\node [style=empty dot] (167) at (1, -8.5) {};
		\node [style=none] (168) at (2.75, -8) {};
		\node [style=none] (169) at (2.75, -9) {};
		\node [style=none] (170) at (1, -9.25) {};
		\node [style=none] (171) at (3.25, -9.25) {};
		\node [style=none] (173) at (3.25, -8) {};
		\node [style=none] (174) at (3.25, -9) {};
		\node [style=none] (175) at (1.75, -9.5) {$\scriptstyle{m'}$};
		\node [style=none] (176) at (1.5, -8.25) {$\scriptstyle{n}$};
		\node [style=none] (177) at (4, -10.5) {};
		\node [style=empty dot] (178) at (8.25, -10.5) {};
		\node [style=none] (179) at (7.5, -10.75) {$\scriptstyle{k}$};
		\node [style=none] (180) at (4, -8) {};
		\node [style=20mm vert] (182) at (3.5, -8.75) {$c_0$};
		\node [style=empty dot] (183) at (10.25, -6.75) {};
		\node [style=empty dot] (184) at (10.75, -6.75) {};
		\node [style=none] (185) at (7.5, -9) {};
		\node [style=empty dot] (186) at (10.25, -8.25) {};
		\node [style=empty dot] (187) at (10.75, -8.25) {};
		\node [style=empty dot] (191) at (3, -4.75) {};
		\node [style=empty dot] (192) at (3, -5.5) {};
		\node [style=none] (193) at (4, -4) {};
		\node [style=none] (194) at (4, -4.5) {};
		\node [style=empty dot] (195) at (9.25, -4.75) {};
		\node [style=empty dot] (196) at (9.5, -5.5) {};
		\node [style=empty dot] (197) at (9.75, -4.75) {};
		\node [style=empty dot] (198) at (10, -5.5) {};
		\node [style=none] (199) at (7.5, -4) {};
		\node [style=none] (200) at (7.75, -4.5) {};
		\node [style=empty dot] (201) at (6.25, -7) {};
		\node [style=empty dot] (202) at (6.25, -7.75) {};
		\node [style=none] (203) at (5.5, -6.5) {};
		\node [style=none] (204) at (5.75, -7) {$\scriptstyle{\ell}$};
		\node [style=none] (205) at (5.75, -7.75) {$\scriptstyle{\ell}$};
		\node [style=none] (206) at (4, -10) {};
		\node [style=none] (207) at (4, -7) {};
		\node [style=black dot] (208) at (4.5, -7) {};
		\node [style=black dot] (209) at (4.5, -7.75) {};
		\node [style=none] (210) at (4, -7.75) {};
		\node [style=none] (211) at (4, -9) {};
		\node [style=none] (212) at (4.25, -7.25) {$\vdots$};
		\node [style=empty dot] (213) at (2.5, -4.75) {};
		\node [style=empty dot] (214) at (2.5, -5.5) {};
		\node [style=none] (215) at (0, -7.5) {$=$};
		\node [style=none] (216) at (7.75, -10) {};
		\node [style=s rect] (217) at (7.25, -7) {$c_1$};
		\node [style=s rect] (218) at (7.5, -8) {$c_2$};
		\node [style=none] (219) at (11.75, -7.5) {$=$};
		\node [style=empty dot] (222) at (13.75, -8.5) {};
		\node [style=empty dot] (223) at (12.75, -8.5) {};
		\node [style=none] (224) at (14.5, -8) {};
		\node [style=none] (225) at (14.5, -9) {};
		\node [style=none] (226) at (12.75, -9.25) {};
		\node [style=none] (227) at (15, -9.25) {};
		\node [style=none] (228) at (15, -8) {};
		\node [style=none] (229) at (15, -9) {};
		\node [style=none] (230) at (13.5, -9.5) {$\scriptstyle{m'}$};
		\node [style=none] (231) at (13.25, -8.25) {$\scriptstyle{n}$};
		\node [style=none] (232) at (15.75, -10.5) {};
		\node [style=empty dot] (233) at (20, -10.5) {};
		\node [style=none] (234) at (19.25, -10.75) {$\scriptstyle{k}$};
		\node [style=none] (235) at (15.75, -8.25) {};
		\node [style=20mm vert] (236) at (15.25, -8.75) {$c_0$};
		\node [style=empty dot] (237) at (23, -7.25) {};
		\node [style=empty dot] (238) at (23.5, -7.25) {};
		\node [style=none] (239) at (21, -8.75) {};
		\node [style=empty dot] (240) at (23, -8.75) {};
		\node [style=empty dot] (241) at (23.5, -8.75) {};
		\node [style=none] (243) at (20, -7.75) {$\scriptstyle{i_2}$};
		\node [style=empty dot] (254) at (18, -7) {};
		\node [style=empty dot] (255) at (18, -8) {};
		\node [style=none] (256) at (17.25, -6.5) {};
		\node [style=none] (257) at (17.5, -7) {$\scriptstyle{\ell}$};
		\node [style=none] (258) at (17.5, -8) {$\scriptstyle{\ell}$};
		\node [style=none] (259) at (15.75, -9.75) {};
		\node [style=none] (260) at (15.75, -7) {};
		\node [style=black dot] (261) at (16.25, -7) {};
		\node [style=black dot] (262) at (16.25, -8) {};
		\node [style=none] (263) at (15.75, -8) {};
		\node [style=none] (264) at (15.75, -8.75) {};
		\node [style=none] (265) at (16, -7.25) {$\vdots$};
		\node [style=none] (268) at (20.5, -9.75) {};
		\node [style=s rect] (269) at (19, -7) {$c_1$};
		\node [style=s rect] (270) at (19.25, -8) {$c_2$};
		\node [style=none] (271) at (4.25, 1.25) {$\scriptstyle{i_1}$};
		\node [style=none] (272) at (4.25, 0.5) {$\scriptstyle{i_2}$};
		\node [style=none] (273) at (3.75, -1.75) {};
		\node [style=none] (274) at (4.25, -1) {$\scriptstyle{j_1}$};
		\node [style=none] (275) at (4.25, -1.5) {$\scriptstyle{j_2}$};
		\node [style=none] (276) at (11.75, 1.25) {$\scriptstyle{i_1}$};
		\node [style=none] (277) at (11.75, 0.25) {$\scriptstyle{i_2}$};
		\node [style=none] (278) at (11.25, -1.5) {};
		\node [style=none] (279) at (11.25, -2) {};
		\node [style=none] (280) at (11.75, -1.25) {$\scriptstyle{j_1}$};
		\node [style=none] (281) at (11.75, -1.75) {$\scriptstyle{j_2}$};
		\node [style=none] (282) at (19, 1.5) {$\scriptstyle{i_1}$};
		\node [style=none] (283) at (19, 0.5) {$\scriptstyle{i_2}$};
		\node [style=none] (284) at (8.25, -7) {$\scriptstyle{i_1}$};
		\node [style=none] (285) at (8.5, -8) {$\scriptstyle{i_2}$};
		\node [style=none] (286) at (6.25, -8.75) {$\scriptstyle{j_1}$};
		\node [style=none] (287) at (6.25, -9.75) {$\scriptstyle{j_2}$};
		\node [style=empty dot] (288) at (20, -5.5) {};
		\node [style=empty dot] (289) at (20.75, -6) {};
		\node [style=empty dot] (290) at (21.5, -6) {};
		\node [style=empty dot] (291) at (22.25, -5.5) {};
		\node [style=none] (292) at (20, -6.25) {$\scriptstyle{i_1}$};
		\node [style=none] (293) at (20.5, -8.5) {$\scriptstyle{j_1}$};
		\node [style=empty dot] (295) at (21, -7.5) {};
		\node [style=empty dot] (296) at (20.25, -7) {};
		\node [style=empty dot] (297) at (21.5, -7.5) {};
		\node [style=empty dot] (298) at (22.25, -7) {};
		\node [style=none] (299) at (20.75, -9.5) {$\scriptstyle{j_2}$};
		\node [style=none] (300) at (-0.25, -14.25) {$=$};
		\node [style=empty dot] (301) at (1.75, -15.25) {};
		\node [style=empty dot] (302) at (0.75, -15.25) {};
		\node [style=none] (303) at (2.5, -14.75) {};
		\node [style=none] (304) at (2.5, -15.75) {};
		\node [style=none] (305) at (0.75, -16) {};
		\node [style=none] (306) at (3, -16) {};
		\node [style=none] (307) at (3, -14.75) {};
		\node [style=none] (308) at (3, -15.75) {};
		\node [style=none] (309) at (1.5, -16.25) {$\scriptstyle{m'}$};
		\node [style=none] (310) at (1.25, -15) {$\scriptstyle{n}$};
		\node [style=none] (311) at (3.75, -17.25) {};
		\node [style=empty dot] (312) at (9.75, -17.25) {};
		\node [style=none] (313) at (7.25, -17.5) {$\scriptstyle{k}$};
		\node [style=none] (314) at (3.75, -15) {};
		\node [style=20mm vert] (315) at (3.25, -15.5) {$c_0$};
		\node [style=empty dot] (316) at (9.25, -14.5) {};
		\node [style=empty dot] (317) at (9.75, -14.5) {};
		\node [style=none] (318) at (8.25, -15.75) {};
		\node [style=empty dot] (319) at (9.25, -15.5) {};
		\node [style=empty dot] (320) at (9.75, -15.5) {};
		\node [style=empty dot] (322) at (6, -13.75) {};
		\node [style=empty dot] (323) at (6, -14.75) {};
		\node [style=none] (324) at (5.25, -13.25) {};
		\node [style=none] (325) at (5.5, -13.75) {$\scriptstyle{\ell}$};
		\node [style=none] (326) at (5.5, -14.75) {$\scriptstyle{\ell}$};
		\node [style=none] (327) at (3.75, -16.5) {};
		\node [style=none] (328) at (3.75, -13.75) {};
		\node [style=black dot] (329) at (4.25, -13.75) {};
		\node [style=black dot] (330) at (4.25, -14.75) {};
		\node [style=none] (331) at (3.75, -14.75) {};
		\node [style=none] (332) at (3.75, -15.75) {};
		\node [style=none] (333) at (4, -14) {$\vdots$};
		\node [style=none] (334) at (7.75, -16.5) {};
		\node [style=s rect] (335) at (7, -13.75) {$c_1$};
		\node [style=s rect] (336) at (7.25, -14.75) {$c_2$};
		\node [style=none] (342) at (7, -15.5) {$\scriptstyle{j_1}$};
		\node [style=none] (347) at (6.75, -16.25) {$\scriptstyle{j_2}$};
		\node [style=none] (348) at (8.25, -13.75) {};
		\node [style=none] (349) at (8, -14.75) {};
		\node [style=none] (350) at (8, -14.75) {};
		\node [style=none] (351) at (8, -13.5) {$\scriptstyle{i_1}$};
		\node [style=none] (352) at (8.25, -14.5) {$\scriptstyle{i_2}$};
		\node [style=none] (353) at (4, -13) {};
		\node [style=none] (354) at (4, -15.5) {};
		\node [style=none] (355) at (6.25, -15.5) {};
		\node [style=none] (356) at (6.25, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (357.center)
			 to (360.center)
			 to (359.center)
			 to (358.center)
			 to cycle;
		\draw [style=grey fill] (353.center)
			 to (356.center)
			 to (355.center)
			 to (354.center)
			 to cycle;
		\draw [in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=-180, out=60, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (1);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (15) to (16.center);
		\draw (18) to (15);
		\draw (19.center) to (20);
		\draw [in=120, out=0, looseness=1.25] (17.center) to (22);
		\draw (22) to (23);
		\draw (25.center) to (24.center);
		\draw [in=-120, out=0, looseness=1.25] (24.center) to (22);
		\draw [in=-180, out=75, looseness=1.25] (28) to (29.center);
		\draw [in=-180, out=-75, looseness=1.25] (28) to (30.center);
		\draw [in=-180, out=60, looseness=1.25] (31) to (33.center);
		\draw [in=-180, out=-60, looseness=1.25] (31) to (34.center);
		\draw (32) to (31);
		\draw (35.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw (30.center) to (37);
		\draw [in=-180, out=-60, looseness=1.25] (42) to (28);
		\draw (43.center) to (44.center);
		\draw [in=-180, out=60, looseness=1.25] (42) to (43.center);
		\draw (45) to (42);
		\draw (46.center) to (47);
		\draw [in=105, out=0, looseness=1.25] (44.center) to (49);
		\draw (49) to (50);
		\draw [in=-120, out=30, looseness=1.25] (51.center) to (49);
		\draw (53) to (29.center);
		\draw [in=120, out=-15] (53) to (55);
		\draw (55) to (56);
		\draw [in=-120, out=0, looseness=1.25] (57.center) to (55);
		\draw [in=135, out=0] (37) to (58);
		\draw (58) to (59);
		\draw [in=-120, out=0, looseness=1.25] (60.center) to (58);
		\draw [in=-180, out=60, looseness=1.25] (68) to (70.center);
		\draw [in=-180, out=-60, looseness=1.25] (68) to (71.center);
		\draw (69) to (68);
		\draw (72.center) to (73.center);
		\draw (71.center) to (76.center);
		\draw (70.center) to (75.center);
		\draw (67.center) to (74);
		\draw (82) to (79);
		\draw (83.center) to (84);
		\draw [in=120, out=-15] (81) to (86);
		\draw (86) to (87);
		\draw [in=-135, out=15, looseness=1.25] (88.center) to (86);
		\draw (89) to (66.center);
		\draw [in=135, out=0] (89) to (91);
		\draw (91) to (92);
		\draw [in=-120, out=0, looseness=1.25] (93.center) to (91);
		\draw [in=135, out=0] (74) to (94);
		\draw (94) to (95);
		\draw [in=-120, out=0] (96.center) to (94);
		\draw [in=-180, out=60] (79) to (101);
		\draw [in=180, out=-60, looseness=1.25] (79) to (102);
		\draw [in=135, out=45] (101) to (81);
		\draw [in=60, out=-120] (81) to (102);
		\draw [in=180, out=-60] (101) to (66.center);
		\draw [in=180, out=-45] (102) to (67.center);
		\draw [in=-180, out=60, looseness=1.25] (105) to (107.center);
		\draw [in=-180, out=-60, looseness=1.25] (105) to (108.center);
		\draw (106) to (105);
		\draw (109.center) to (110.center);
		\draw (108.center) to (113.center);
		\draw (107.center) to (112.center);
		\draw (104.center) to (111);
		\draw (119.center) to (120);
		\draw (125) to (103.center);
		\draw [in=135, out=0] (125) to (127);
		\draw (127) to (128);
		\draw [in=-120, out=0, looseness=1.25] (129.center) to (127);
		\draw [in=135, out=0] (111) to (130);
		\draw (130) to (131);
		\draw [in=-105, out=0] (132.center) to (130);
		\draw [in=180, out=-60] (136) to (103.center);
		\draw [in=180, out=-45] (137) to (104.center);
		\draw [in=180, out=60, looseness=1.25] (136) to (138.center);
		\draw [in=180, out=60] (137) to (139.center);
		\draw (140) to (142);
		\draw (141) to (143);
		\draw (138.center) to (145.center);
		\draw [in=120, out=0, looseness=1.25] (145.center) to (140);
		\draw [in=150, out=0, looseness=1.25] (146.center) to (141);
		\draw (139.center) to (146.center);
		\draw [in=45, out=-105] (140) to (147);
		\draw [in=30, out=-105] (141) to (148);
		\draw [in=120, out=0, looseness=1.25] (149.center) to (147);
		\draw (155.center) to (132.center);
		\draw (156.center) to (157);
		\draw [in=180, out=60] (157) to (149.center);
		\draw (159.center) to (158);
		\draw (160.center) to (129.center);
		\draw [in=45, out=-120] (147) to (158);
		\draw [in=135, out=-60] (157) to (148);
		\draw [in=-120, out=-45] (158) to (148);
		\draw (162) to (136);
		\draw (163) to (137);
		\draw [in=-180, out=60, looseness=1.25] (166) to (168.center);
		\draw [in=-180, out=-60, looseness=1.25] (166) to (169.center);
		\draw (167) to (166);
		\draw (170.center) to (171.center);
		\draw (169.center) to (174.center);
		\draw (168.center) to (173.center);
		\draw (177.center) to (178);
		\draw (183) to (184);
		\draw [in=-105, out=0] (185.center) to (183);
		\draw (186) to (187);
		\draw [in=180, out=-60] (191) to (164.center);
		\draw [in=180, out=-45] (192) to (165.center);
		\draw [in=180, out=60, looseness=1.25] (191) to (193.center);
		\draw [in=180, out=60] (192) to (194.center);
		\draw (195) to (197);
		\draw (196) to (198);
		\draw (193.center) to (199.center);
		\draw [in=120, out=0, looseness=1.25] (199.center) to (195);
		\draw [in=135, out=0, looseness=1.25] (200.center) to (196);
		\draw (194.center) to (200.center);
		\draw [in=120, out=0, looseness=1.25] (203.center) to (201);
		\draw (207.center) to (208);
		\draw [in=180, out=60] (208) to (203.center);
		\draw (210.center) to (209);
		\draw [in=45, out=-120] (201) to (209);
		\draw [in=135, out=-60] (208) to (202);
		\draw [in=-120, out=-45] (209) to (202);
		\draw (213) to (191);
		\draw (214) to (192);
		\draw [in=135, out=0] (164.center) to (183);
		\draw [in=120, out=0] (165.center) to (186);
		\draw [in=-120, out=0] (216.center) to (186);
		\draw (211.center) to (185.center);
		\draw (216.center) to (206.center);
		\draw [in=15, out=-105] (195) to (217);
		\draw [in=0, out=180, looseness=1.25] (217) to (201);
		\draw (218) to (202);
		\draw [in=-90, out=15] (218) to (196);
		\draw [in=-180, out=60, looseness=1.25] (222) to (224.center);
		\draw [in=-180, out=-60, looseness=1.25] (222) to (225.center);
		\draw (223) to (222);
		\draw (226.center) to (227.center);
		\draw (225.center) to (229.center);
		\draw (224.center) to (228.center);
		\draw (232.center) to (233);
		\draw (237) to (238);
		\draw [in=-105, out=0] (239.center) to (237);
		\draw (240) to (241);
		\draw [in=120, out=0, looseness=1.25] (256.center) to (254);
		\draw (260.center) to (261);
		\draw [in=180, out=60] (261) to (256.center);
		\draw (263.center) to (262);
		\draw [in=45, out=-120] (254) to (262);
		\draw [in=135, out=-60] (261) to (255);
		\draw [in=-120, out=-45] (262) to (255);
		\draw [in=-120, out=0] (268.center) to (240);
		\draw (264.center) to (239.center);
		\draw (268.center) to (259.center);
		\draw [in=0, out=180, looseness=1.25] (269) to (254);
		\draw (270) to (255);
		\draw (273.center) to (60.center);
		\draw (278.center) to (93.center);
		\draw (279.center) to (96.center);
		\draw [in=120, out=0, looseness=1.25] (288) to (289);
		\draw (289) to (290);
		\draw [in=120, out=-75] (290) to (237);
		\draw [in=0, out=-120] (289) to (269);
		\draw [in=-180, out=75] (290) to (291);
		\draw [in=0, out=-135] (295) to (270);
		\draw [in=105, out=0, looseness=1.25] (296) to (295);
		\draw (295) to (297);
		\draw [in=180, out=60, looseness=1.25] (297) to (298);
		\draw [in=-60, out=120, looseness=1.25] (240) to (297);
		\draw [in=-180, out=60, looseness=1.25] (301) to (303.center);
		\draw [in=-180, out=-60, looseness=1.25] (301) to (304.center);
		\draw (302) to (301);
		\draw (305.center) to (306.center);
		\draw (304.center) to (308.center);
		\draw (303.center) to (307.center);
		\draw (311.center) to (312);
		\draw (316) to (317);
		\draw [in=-105, out=0] (318.center) to (316);
		\draw (319) to (320);
		\draw [in=120, out=0, looseness=1.25] (324.center) to (322);
		\draw (328.center) to (329);
		\draw [in=180, out=60] (329) to (324.center);
		\draw (331.center) to (330);
		\draw [in=45, out=-120] (322) to (330);
		\draw [in=135, out=-60] (329) to (323);
		\draw [in=-120, out=-45] (330) to (323);
		\draw [in=-120, out=0] (334.center) to (319);
		\draw (332.center) to (318.center);
		\draw (334.center) to (327.center);
		\draw [in=0, out=180, looseness=1.25] (335) to (322);
		\draw (336) to (323);
		\draw (335) to (348.center);
		\draw [in=135, out=0] (348.center) to (316);
		\draw (336) to (349.center);
		\draw [in=120, out=0, looseness=1.25] (350.center) to (319);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {$d_1$};
		\node [style=none] (1) at (-4, 2) {$=$};
		\node [style=none] (4) at (-2.5, 3) {};
		\node [style=none] (5) at (-0.25, 3) {};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=s rect] (7) at (-1.5, 2.25) {$c_1$};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (-0.25, 1.5) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-0.5, 2.5) {$\scriptstyle{i_1}$};
		\node [style=none] (14) at (-1, 1) {$\scriptstyle{j_1}$};
		\node [style=none] (15) at (1.75, 2) {$f_1$};
		\node [style=none] (16) at (2.75, 2) {$=$};
		\node [style=empty dot] (17) at (3.75, 2.5) {};
		\node [style=empty dot] (18) at (4.25, 2.5) {};
		\node [style=none] (19) at (5, 3) {};
		\node [style=none] (20) at (5, 2.25) {};
		\node [style=m vert] (21) at (5.5, 2) {$d_1$};
		\node [style=none] (22) at (3.75, 1.75) {};
		\node [style=none] (23) at (5, 1.75) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (26) at (4.25, 1.25) {$\scriptstyle{j_1}$};
		\node [style=none] (27) at (6, 3) {};
		\node [style=empty dot] (28) at (7.25, 2.25) {};
		\node [style=none] (29) at (6, 1.75) {};
		\node [style=empty dot] (30) at (7.75, 2.25) {};
		\node [style=none] (31) at (6, 2.25) {};
		\node [style=empty dot] (32) at (7.25, 1.5) {};
		\node [style=none] (33) at (6, 1) {};
		\node [style=empty dot] (34) at (7.75, 1.5) {};
		\node [style=none] (35) at (6.5, 2.5) {$\scriptstyle{i_1}$};
		\node [style=none] (36) at (6.5, 0.75) {$\scriptstyle{j_1}$};
		\node [style=none] (37) at (9.75, 2) {$d_2$};
		\node [style=none] (38) at (10.75, 2) {$=$};
		\node [style=none] (39) at (12.25, 3) {};
		\node [style=none] (40) at (14.5, 3) {};
		\node [style=none] (41) at (12.25, 2.25) {};
		\node [style=s rect] (42) at (13.25, 2.25) {$c_2$};
		\node [style=none] (43) at (14.5, 2.25) {};
		\node [style=none] (44) at (12.25, 1.5) {};
		\node [style=none] (45) at (14.5, 1.5) {};
		\node [style=none] (46) at (14.5, 0.75) {};
		\node [style=none] (47) at (12.25, 0.75) {};
		\node [style=none] (48) at (14.25, 2.5) {$\scriptstyle{i_2}$};
		\node [style=none] (49) at (13.75, 1) {$\scriptstyle{j_2}$};
		\node [style=none] (50) at (16.5, 2) {$f_2$};
		\node [style=none] (51) at (17.5, 2) {$=$};
		\node [style=empty dot] (52) at (18.5, 2.5) {};
		\node [style=empty dot] (53) at (19, 2.5) {};
		\node [style=none] (54) at (19.75, 3) {};
		\node [style=none] (55) at (19.75, 2.25) {};
		\node [style=m vert] (56) at (20.25, 2) {$d_2$};
		\node [style=none] (57) at (18.5, 1.75) {};
		\node [style=none] (58) at (19.75, 1.75) {};
		\node [style=none] (59) at (19.75, 1) {};
		\node [style=none] (60) at (18.5, 1) {};
		\node [style=none] (61) at (19, 1.25) {$\scriptstyle{j_2}$};
		\node [style=none] (62) at (20.75, 3) {};
		\node [style=empty dot] (63) at (22, 2.25) {};
		\node [style=none] (64) at (20.75, 1.75) {};
		\node [style=empty dot] (65) at (22.5, 2.25) {};
		\node [style=none] (66) at (20.75, 2.25) {};
		\node [style=empty dot] (67) at (22, 1.5) {};
		\node [style=none] (68) at (20.75, 1) {};
		\node [style=empty dot] (69) at (22.5, 1.5) {};
		\node [style=none] (70) at (21.25, 2.5) {$\scriptstyle{i_2}$};
		\node [style=none] (71) at (21.25, 0.75) {$\scriptstyle{j_2}$};
		\node [style=none] (72) at (5.75, -2.25) {$c_0'$};
		\node [style=none] (73) at (6.75, -2.25) {$=$};
		\node [style=none] (74) at (7.75, -3.25) {};
		\node [style=none] (75) at (7.75, -1.25) {};
		\node [style=none] (76) at (8.75, -1.25) {};
		\node [style=none] (77) at (8.75, -3.25) {};
		\node [style=none] (78) at (8.25, -3) {$\scriptstyle{m'}$};
		\node [style=none] (79) at (8.25, -1) {$\scriptstyle{n}$};
		\node [style=20mm vert] (80) at (9.25, -2.25) {$c_0$};
		\node [style=none] (81) at (9.5, -0.5) {};
		\node [style=black dot] (82) at (10.5, -0.5) {};
		\node [style=none] (83) at (9.5, -1.5) {};
		\node [style=black dot] (84) at (10.5, -1.5) {};
		\node [style=none] (85) at (9.5, -2.5) {};
		\node [style=none] (86) at (12.25, -2.5) {};
		\node [style=none] (87) at (12.25, -2.5) {};
		\node [style=none] (88) at (9.5, -3.25) {};
		\node [style=none] (89) at (12.25, -3.25) {};
		\node [style=none] (90) at (9.5, -4) {};
		\node [style=none] (91) at (12.25, -4) {};
		\node [style=none] (92) at (11.75, -2.25) {$\scriptstyle{j_1}$};
		\node [style=none] (93) at (11.75, -3) {$\scriptstyle{j_2}$};
		\node [style=none] (94) at (11.75, -3.75) {$\scriptstyle{k}$};
		\node [style=none] (95) at (10, -0.75) {$\vdots$};
		\node [style=empty dot] (96) at (12, -0.5) {};
		\node [style=empty dot] (97) at (12, -1.5) {};
		\node [style=none] (98) at (12.75, -0.5) {};
		\node [style=none] (99) at (12.75, -1.5) {};
		\node [style=none] (100) at (11.5, -0.5) {$\scriptstyle{\ell}$};
		\node [style=none] (101) at (11.5, -1.5) {$\scriptstyle{\ell}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (17) to (18);
		\draw [in=-180, out=60, looseness=1.25] (18) to (19.center);
		\draw [in=-180, out=-30] (18) to (20.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw [in=105, out=0] (27.center) to (28);
		\draw [in=0, out=-135, looseness=1.25] (28) to (29.center);
		\draw (28) to (30);
		\draw [in=120, out=0, looseness=1.25] (31.center) to (32);
		\draw [in=0, out=-120] (32) to (33.center);
		\draw (32) to (34);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42);
		\draw (42) to (43.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (52) to (53);
		\draw [in=-180, out=60, looseness=1.25] (53) to (54.center);
		\draw [in=-180, out=-30] (53) to (55.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw [in=105, out=0] (62.center) to (63);
		\draw [in=0, out=-135, looseness=1.25] (63) to (64.center);
		\draw (63) to (65);
		\draw [in=120, out=0, looseness=1.25] (66.center) to (67);
		\draw [in=0, out=-120] (67) to (68.center);
		\draw (67) to (69);
		\draw (75.center) to (76.center);
		\draw (77.center) to (74.center);
		\draw (81.center) to (82);
		\draw (83.center) to (84);
		\draw (87.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw [in=135, out=45] (82) to (96);
		\draw [in=-135, out=-45, looseness=1.25] (84) to (97);
		\draw [in=120, out=-60] (82) to (97);
		\draw [in=-120, out=45, looseness=1.25] (84) to (96);
		\draw (96) to (98.center);
		\draw (97) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (11, -2.25) {};
		\node [style=none] (100) at (12.5, 2.5) {};
		\node [style=none] (101) at (12.5, -2.25) {};
		\node [style=none] (102) at (11, 2.5) {};
		\node [style=none] (0) at (-2, 0) {$d$};
		\node [style=none] (1) at (-1, 0) {$=$};
		\node [style=empty dot] (2) at (0.5, 0.75) {};
		\node [style=empty dot] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (1.75, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (1.25, -0.75) {$\scriptstyle{m'}$};
		\node [style=20mm vert] (11) at (2.75, 0) {$c_0'$};
		\node [style=none] (12) at (3, 1.75) {};
		\node [style=none] (13) at (4.5, 1.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (4.5, 0.75) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (3.75, -0.75) {$\scriptstyle{j_2}$};
		\node [style=none] (21) at (4, 1) {$\scriptstyle{j_1}$};
		\node [style=none] (24) at (3, -1.75) {};
		\node [style=empty dot] (25) at (5, -1.75) {};
		\node [style=none] (26) at (4, -1.5) {$\scriptstyle{k}$};
		\node [style=s vert] (29) at (5, 1.25) {$g_1$};
		\node [style=s vert] (39) at (5, -0.5) {$g_2$};
		\node [style=none] (49) at (6.25, 0) {$=$};
		\node [style=empty dot] (50) at (7.25, 0.75) {};
		\node [style=empty dot] (51) at (8, 0.75) {};
		\node [style=none] (52) at (9, 1.25) {};
		\node [style=none] (53) at (9, 0.25) {};
		\node [style=none] (54) at (9, 1.25) {};
		\node [style=none] (55) at (8.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (56) at (7.5, -1) {};
		\node [style=none] (57) at (9, -1) {};
		\node [style=none] (58) at (8, -0.75) {$\scriptstyle{m'}$};
		\node [style=20mm vert] (59) at (9.5, 0) {$c_0'$};
		\node [style=none] (60) at (9.75, 1.75) {};
		\node [style=none] (61) at (11.25, 1.75) {};
		\node [style=none] (62) at (9.75, 0.75) {};
		\node [style=none] (63) at (9.75, 0) {};
		\node [style=none] (64) at (9.75, -1) {};
		\node [style=none] (65) at (11.25, 0.75) {};
		\node [style=none] (66) at (11.25, 0) {};
		\node [style=none] (67) at (11.25, -1) {};
		\node [style=none] (68) at (10.5, -0.75) {$\scriptstyle{j_2}$};
		\node [style=none] (69) at (10.75, 1) {$\scriptstyle{j_1}$};
		\node [style=none] (70) at (9.75, -1.75) {};
		\node [style=empty dot] (71) at (14.25, -1.75) {};
		\node [style=none] (72) at (13.25, -1.5) {$\scriptstyle{k}$};
		\node [style=s vert] (73) at (11.75, 1.25) {$e_1$};
		\node [style=none] (74) at (13, 1.75) {};
		\node [style=empty dot] (75) at (14, 1.25) {};
		\node [style=empty dot] (76) at (14, 1.25) {};
		\node [style=empty dot] (77) at (14.5, 1.25) {};
		\node [style=none] (78) at (13, 0.75) {};
		\node [style=none] (79) at (13.25, 1.25) {$\scriptscriptstyle{\ell_1 + 2}$};
		\node [style=none] (80) at (12, 1.75) {};
		\node [style=none] (81) at (12, 0.75) {};
		\node [style=none] (82) at (12, 0.75) {};
		\node [style=s vert] (83) at (11.75, -0.5) {$e_2$};
		\node [style=none] (84) at (13, 0) {};
		\node [style=empty dot] (85) at (14, -0.5) {};
		\node [style=empty dot] (86) at (14, -0.5) {};
		\node [style=empty dot] (87) at (14.5, -0.5) {};
		\node [style=none] (88) at (13, -1) {};
		\node [style=none] (89) at (13.25, -0.5) {$\scriptscriptstyle{\ell_2 + 2}$};
		\node [style=none] (90) at (12, 0) {};
		\node [style=none] (91) at (12, -1) {};
		\node [style=none] (92) at (12, -1) {};
		\node [style=none] (93) at (8.75, -2.25) {};
		\node [style=none] (95) at (10.25, 2.5) {};
		\node [style=none] (96) at (10.25, -2.25) {};
		\node [style=none] (97) at (8.75, 2.5) {};
		\node [style=none] (103) at (15.5, 0) {$=$};
		\node [style=empty dot] (108) at (16.5, 0.75) {};
		\node [style=empty dot] (109) at (17.25, 0.75) {};
		\node [style=none] (110) at (18.25, 1.25) {};
		\node [style=none] (111) at (18.25, 0.25) {};
		\node [style=none] (112) at (18.25, 1.25) {};
		\node [style=none] (113) at (17.75, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (114) at (16.75, -1) {};
		\node [style=none] (115) at (18.25, -1) {};
		\node [style=none] (116) at (17.25, -0.75) {$\scriptstyle{m'}$};
		\node [style=20mm vert] (117) at (18.75, 0) {$e_0$};
		\node [style=none] (128) at (19, -1.75) {};
		\node [style=empty dot] (129) at (21, -1.75) {};
		\node [style=none] (130) at (20.25, -1.5) {$\scriptstyle{k}$};
		\node [style=none] (132) at (19.75, 1.75) {};
		\node [style=empty dot] (133) at (20.75, 1.25) {};
		\node [style=empty dot] (134) at (20.75, 1.25) {};
		\node [style=empty dot] (135) at (21.25, 1.25) {};
		\node [style=none] (136) at (19.75, 0.75) {};
		\node [style=none] (137) at (20, 1.25) {$\scriptscriptstyle{\ell_1 + 2}$};
		\node [style=none] (142) at (19.75, 0) {};
		\node [style=empty dot] (143) at (20.75, -0.5) {};
		\node [style=empty dot] (144) at (20.75, -0.5) {};
		\node [style=empty dot] (145) at (21.25, -0.5) {};
		\node [style=none] (146) at (19.75, -1) {};
		\node [style=none] (147) at (20, -0.5) {$\scriptscriptstyle{\ell_2 + 2}$};
		\node [style=none] (148) at (19, 1.75) {};
		\node [style=none] (149) at (19, 0.75) {};
		\node [style=none] (150) at (19, 0) {};
		\node [style=none] (151) at (19, -1) {};
		\node [style=none] (152) at (22.25, 0) {$=$};
		\node [style=none] (153) at (23.25, 0) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (98.center)
			 to (101.center)
			 to (100.center)
			 to (102.center)
			 to cycle;
		\draw [style=grey fill] (93.center)
			 to (96.center)
			 to (95.center)
			 to (97.center)
			 to cycle;
		\draw (2) to (3);
		\draw [in=60, out=180] (6.center) to (3);
		\draw [in=-60, out=180] (5.center) to (3);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (15.center) to (17.center);
		\draw [in=180, out=0] (14.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (25);
		\draw (50) to (51);
		\draw [in=60, out=180] (54.center) to (51);
		\draw [in=-60, out=180] (53.center) to (51);
		\draw (56.center) to (57.center);
		\draw (60.center) to (61.center);
		\draw [in=180, out=0] (63.center) to (65.center);
		\draw [in=180, out=0] (62.center) to (66.center);
		\draw (64.center) to (67.center);
		\draw (70.center) to (71);
		\draw [in=120, out=0] (74.center) to (75);
		\draw (76) to (77);
		\draw [in=-120, out=0] (78.center) to (76);
		\draw (80.center) to (74.center);
		\draw (82.center) to (78.center);
		\draw [in=120, out=0] (84.center) to (85);
		\draw (86) to (87);
		\draw [in=-120, out=0] (88.center) to (86);
		\draw (90.center) to (84.center);
		\draw (92.center) to (88.center);
		\draw (108) to (109);
		\draw [in=60, out=180] (112.center) to (109);
		\draw [in=-60, out=180] (111.center) to (109);
		\draw (114.center) to (115.center);
		\draw (128.center) to (129);
		\draw [in=120, out=0] (132.center) to (133);
		\draw (134) to (135);
		\draw [in=-120, out=0] (136.center) to (134);
		\draw [in=120, out=0] (142.center) to (143);
		\draw (144) to (145);
		\draw [in=-120, out=0] (146.center) to (144);
		\draw (149.center) to (136.center);
		\draw (148.center) to (132.center);
		\draw (150.center) to (142.center);
		\draw (151.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-proof-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=s rect] (1) at (-7.5, 0) {$g_1$};
		\node [style=none] (2) at (-6, 0) {$=$};
		\node [style=none] (3) at (-8.75, 0.25) {$\scriptscriptstyle{j_1 + 1}$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-4.75, 0.25) {$\scriptscriptstyle{j_1 + 1}$};
		\node [style=s vert] (6) at (-3.5, 0) {$e_1$};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=empty dot] (8) at (-1.5, 0) {};
		\node [style=empty dot] (9) at (-1.5, 0) {};
		\node [style=empty dot] (10) at (-1, 0) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.25, 0) {$\scriptscriptstyle{\ell_1 + 2}$};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=s rect] (17) at (2.5, 0) {$g_2$};
		\node [style=none] (18) at (4, 0) {$=$};
		\node [style=none] (19) at (1.25, 0.25) {$\scriptscriptstyle{j_2 + 1}$};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (5.25, 0.25) {$\scriptscriptstyle{j_2 + 1}$};
		\node [style=s vert] (22) at (6.5, 0) {$e_2$};
		\node [style=none] (23) at (7.5, 0.5) {};
		\node [style=empty dot] (24) at (8.5, 0) {};
		\node [style=empty dot] (25) at (8.5, 0) {};
		\node [style=empty dot] (26) at (9, 0) {};
		\node [style=none] (27) at (7.5, -0.5) {};
		\node [style=none] (28) at (7.75, 0) {$\scriptscriptstyle{\ell_2 + 2}$};
		\node [style=none] (29) at (6.75, 0.5) {};
		\node [style=none] (30) at (6.75, -0.5) {};
		\node [style=none] (31) at (6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (6);
		\draw [in=120, out=0] (7.center) to (8);
		\draw (9) to (10);
		\draw [in=-120, out=0] (11.center) to (9);
		\draw (13.center) to (7.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (17);
		\draw (20.center) to (22);
		\draw [in=120, out=0] (23.center) to (24);
		\draw (25) to (26);
		\draw [in=-120, out=0] (27.center) to (25);
		\draw (29.center) to (23.center);
		\draw (31.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=20mm vert] (1) at (1.75, 0.75) {$c$};
		\node [style=empty dot] (2) at (3.25, 0.75) {};
		\node [style=black dot] (3) at (0.25, 2) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=black dot] (7) at (0.25, 0.5) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (-0.25, -1.25) {$\scriptstyle{m'}$};
		\node [style=none] (17) at (2.75, 1) {$\scriptstyle{k}$};
		\node [style=none] (20) at (0.75, 0.5) {$\scriptstyle{k_2}$};
		\node [style=none] (21) at (0.75, 2) {$\scriptstyle{k_1}$};
		\node [style=none] (22) at (1, 2.5) {};
		\node [style=none] (23) at (1.25, 2.5) {};
		\node [style=empty dot] (24) at (0.25, -0.5) {};
		\node [style=empty dot] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (0.75, -0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (31) at (-0.5, 1.25) {};
		\node [style=empty dot] (32) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=-180, out=-45, looseness=1.25] (3) to (6.center);
		\draw [in=-180, out=45, looseness=1.25] (7) to (9.center);
		\draw [in=-180, out=-45] (7) to (10.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (6.center) to (13.center);
		\draw [in=180, out=45, looseness=1.25] (3) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=60, looseness=1.25] (24) to (26.center);
		\draw [in=-180, out=-60, looseness=1.25] (24) to (27.center);
		\draw (25) to (24);
		\draw (27.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw (32) to (31);
		\draw [in=-180, out=60, looseness=1.25] (31) to (3);
		\draw [in=180, out=-60, looseness=1.25] (31) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (-0.25, -2) {$c_0$};
		\node [style=empty dot] (1) at (1.75, -2.5) {};
		\node [style=black dot] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=black dot] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-2.75, -2.5) {};
		\node [style=none] (8) at (-0.75, -2.5) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -2.75) {$\scriptstyle{m}$};
		\node [style=none] (13) at (1.25, -2.25) {$\scriptstyle{k}$};
		\node [style=none] (14) at (-1.25, -0.25) {$\scriptstyle{k_2}$};
		\node [style=none] (15) at (-1.25, 1.5) {$\scriptstyle{k_1}$};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (-0.75, 2) {};
		\node [style=empty dot] (18) at (-1.75, -2) {};
		\node [style=empty dot] (19) at (-2.5, -2) {};
		\node [style=none] (20) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-1.25, -2.25) {};
		\node [style=none] (22) at (-0.75, -1.75) {};
		\node [style=none] (23) at (-0.75, -2.25) {};
		\node [style=none] (24) at (-1.25, -2) {$\scriptstyle{n}$};
		\node [style=empty dot] (25) at (-2.75, 0.5) {};
		\node [style=empty dot] (26) at (-3.25, 0.5) {};
		\node [style=s vert] (27) at (-0.25, 1.5) {$c_1$};
		\node [style=s vert] (28) at (-0.25, -0.25) {$c_2$};
		\node [style=none] (29) at (0, -2.5) {};
		\node [style=empty dot] (30) at (1.75, 0.5) {};
		\node [style=empty dot] (31) at (1.75, -0.75) {};
		\node [style=empty dot] (32) at (2.25, 0.5) {};
		\node [style=empty dot] (33) at (2.25, -0.75) {};
		\node [style=none] (34) at (0, -1.5) {};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (36) at (0.75, 1.75) {$\scriptstyle{i_1}$};
		\node [style=none] (37) at (0.75, 0) {$\scriptstyle{i_2}$};
		\node [style=none] (38) at (1.25, -1) {$\scriptstyle{j_1}$};
		\node [style=none] (39) at (1.75, -1.5) {$\scriptstyle{j_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-45, looseness=1.25] (2) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (5.center);
		\draw [in=-180, out=-45] (4) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw [in=180, out=45, looseness=1.25] (2) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (18) to (20.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (21.center);
		\draw (19) to (18);
		\draw (21.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26) to (25);
		\draw [in=-180, out=60, looseness=1.25] (25) to (2);
		\draw [in=180, out=-60, looseness=1.25] (25) to (4);
		\draw (29.center) to (1);
		\draw [in=120, out=0, looseness=1.25] (27) to (30);
		\draw [in=150, out=0, looseness=1.25] (28) to (31);
		\draw (33) to (31);
		\draw (30) to (32);
		\draw [in=-120, out=15] (34.center) to (30);
		\draw [in=0, out=-105] (31) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (40) at (-4, 0) {};
		\node [style=none] (41) at (-3.25, -0.5) {};
		\node [style=none] (42) at (-3, -0.5) {};
		\node [style=none] (43) at (-3.5, 0) {$\scriptstyle{k_1}$};
		\node [style=none] (44) at (-3.25, 0.5) {};
		\node [style=none] (45) at (-3, 0.5) {};
		\node [style=s vert] (46) at (-2.5, 0) {$c_1$};
		\node [style=none] (47) at (-1.5, 0.25) {$\scriptstyle{i_1}$};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=black dot] (51) at (2.5, -0.5) {};
		\node [style=none] (52) at (3.25, -1) {};
		\node [style=none] (53) at (4.25, -1) {};
		\node [style=none] (54) at (3.5, -0.5) {$\scriptstyle{k_1 - 2}$};
		\node [style=none] (55) at (3.25, 0) {};
		\node [style=none] (56) at (4.25, 0) {};
		\node [style=s vert] (57) at (4.75, -0.5) {$c_1$};
		\node [style=none] (58) at (6, -0.5) {$\scriptstyle{\ell_1}$};
		\node [style=empty dot] (59) at (6.25, 0.25) {};
		\node [style=black dot] (60) at (1.5, 0.25) {};
		\node [style=black dot] (61) at (2.5, 1) {};
		\node [style=none] (63) at (1, 0.25) {};
		\node [style=none] (64) at (3.25, 1.5) {};
		\node [style=none] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (4, 1.5) {};
		\node [style=none] (67) at (4, 0.5) {};
		\node [style=empty dot] (68) at (4.75, 1) {};
		\node [style=none] (71) at (7, 0.5) {$\scriptstyle{i_1}$};
		\node [style=none] (72) at (7.5, 0.25) {};
		\node [style=none] (73) at (8.5, 0) {$=$};
		\node [style=black dot] (74) at (11, -0.5) {};
		\node [style=none] (75) at (11.75, -1) {};
		\node [style=none] (76) at (12.75, -1) {};
		\node [style=none] (77) at (12, -0.5) {$\scriptstyle{k_1 - 2}$};
		\node [style=none] (78) at (11.75, 0) {};
		\node [style=none] (79) at (12.75, 0) {};
		\node [style=s vert] (80) at (13.25, -0.5) {$c_1$};
		\node [style=none] (81) at (14.5, -0.5) {$\scriptstyle{\ell_1}$};
		\node [style=empty dot] (82) at (14.75, 0.25) {};
		\node [style=black dot] (83) at (10, 0.25) {};
		\node [style=none] (85) at (9.5, 0.25) {};
		\node [style=none] (91) at (15.5, 0.5) {$\scriptstyle{i_1}$};
		\node [style=none] (92) at (16, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-45, looseness=1.25] (40) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=180, out=45, looseness=1.25] (40) to (44.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (46);
		\draw (49.center) to (40);
		\draw [in=-180, out=-45, looseness=1.25] (51) to (52.center);
		\draw (52.center) to (53.center);
		\draw [in=180, out=45, looseness=1.25] (51) to (55.center);
		\draw (55.center) to (56.center);
		\draw [in=0, out=-120] (59) to (57);
		\draw [in=-180, out=-60, looseness=1.25] (60) to (51);
		\draw [in=-180, out=60, looseness=1.25] (60) to (61);
		\draw (63.center) to (60);
		\draw [in=-180, out=45, looseness=1.25] (61) to (64.center);
		\draw [in=-180, out=-45, looseness=1.25] (61) to (65.center);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw [in=135, out=0, looseness=1.25] (66.center) to (68);
		\draw [in=0, out=-135, looseness=1.25] (68) to (67.center);
		\draw (59) to (72.center);
		\draw [in=135, out=0] (68) to (59);
		\draw [in=-180, out=-45, looseness=1.25] (74) to (75.center);
		\draw (75.center) to (76.center);
		\draw [in=180, out=45, looseness=1.25] (74) to (78.center);
		\draw (78.center) to (79.center);
		\draw [in=0, out=-120] (82) to (80);
		\draw [in=-180, out=-60, looseness=1.25] (83) to (74);
		\draw (85.center) to (83);
		\draw (82) to (92.center);
		\draw [in=135, out=60, looseness=0.75] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=20mm vert] (0) at (-2.5, 0.75) {$c$};
		\node [style=empty dot] (1) at (-1, 0.75) {};
		\node [style=black dot] (2) at (-4, 2) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=black dot] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-4.5, -1.25) {$\scriptstyle{m}$};
		\node [style=none] (13) at (-1.5, 1) {$\scriptstyle{k}$};
		\node [style=none] (14) at (-3.5, 0.5) {$\scriptstyle{0}$};
		\node [style=none] (15) at (-3.5, 2) {$\scriptstyle{0}$};
		\node [style=none] (16) at (-3.25, 2.5) {};
		\node [style=none] (17) at (-3, 2.5) {};
		\node [style=empty dot] (18) at (-4, -0.5) {};
		\node [style=empty dot] (19) at (-4.75, -0.5) {};
		\node [style=none] (20) at (-3.5, -0.25) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (22) at (-3, -0.25) {};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-3.5, -0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (25) at (-4.75, 1.25) {};
		\node [style=empty dot] (26) at (-5.25, 1.25) {};
		\node [style=none] (27) at (0, 0.75) {$=$};
		\node [style=m vert] (28) at (3.75, 0.25) {$c$};
		\node [style=empty dot] (29) at (5.25, 0.25) {};
		\node [style=black dot] (30) at (2.25, 2.5) {};
		\node [style=black dot] (32) at (2.25, 1.5) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (3.25, -0.75) {};
		\node [style=none] (40) at (1.75, -0.5) {$\scriptstyle{m}$};
		\node [style=none] (41) at (4.75, 0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (46) at (2.25, 0.5) {};
		\node [style=empty dot] (47) at (1.5, 0.5) {};
		\node [style=none] (48) at (2.75, 1) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (3.25, 1) {};
		\node [style=none] (51) at (3.25, 0) {};
		\node [style=none] (52) at (2.75, 0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (53) at (1.5, 2) {};
		\node [style=empty dot] (54) at (1, 2) {};
		\node [style=none] (55) at (6.25, 0.75) {$=$};
		\node [style=m vert] (56) at (9.75, 1) {$c$};
		\node [style=empty dot] (57) at (11.25, 1) {};
		\node [style=none] (60) at (7.25, 0) {};
		\node [style=none] (61) at (9.25, 0) {};
		\node [style=none] (62) at (7.75, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (63) at (10.75, 1.25) {$\scriptstyle{k}$};
		\node [style=empty dot] (64) at (8.25, 1.25) {};
		\node [style=empty dot] (65) at (7.5, 1.25) {};
		\node [style=none] (66) at (8.75, 1.75) {};
		\node [style=none] (67) at (8.75, 0.75) {};
		\node [style=none] (68) at (9.25, 1.75) {};
		\node [style=none] (69) at (9.25, 0.75) {};
		\node [style=none] (70) at (8.75, 1.25) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=-45, looseness=1.25] (2) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (5.center);
		\draw [in=-180, out=-45] (4) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw [in=180, out=45, looseness=1.25] (2) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (18) to (20.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (21.center);
		\draw (19) to (18);
		\draw (21.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26) to (25);
		\draw [in=-180, out=60, looseness=1.25] (25) to (2);
		\draw [in=180, out=-60, looseness=1.25] (25) to (4);
		\draw (28) to (29);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=60, looseness=1.25] (46) to (48.center);
		\draw [in=-180, out=-60, looseness=1.25] (46) to (49.center);
		\draw (47) to (46);
		\draw (49.center) to (51.center);
		\draw (48.center) to (50.center);
		\draw (54) to (53);
		\draw [in=-180, out=60, looseness=1.25] (53) to (30);
		\draw [in=180, out=-60, looseness=1.25] (53) to (32);
		\draw (56) to (57);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=60, looseness=1.25] (64) to (66.center);
		\draw [in=-180, out=-60, looseness=1.25] (64) to (67.center);
		\draw (65) to (64);
		\draw (67.center) to (69.center);
		\draw (66.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=16mm vert] (0) at (-3.5, -0.25) {$c$};
		\node [style=black dot] (2) at (-5.75, 1.5) {};
		\node [style=black dot] (3) at (-5.25, 1) {};
		\node [style=black dot] (4) at (-5, 0) {};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-5.75, -1.5) {};
		\node [style=none] (8) at (-3.75, -1.5) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-5.25, -1.75) {$\scriptstyle{m'}$};
		\node [style=none] (14) at (-4.5, 0) {$\scriptstyle{k_2}$};
		\node [style=black dot] (16) at (-5, 2) {};
		\node [style=empty dot] (18) at (-4.75, -1) {};
		\node [style=empty dot] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-4.25, -0.75) {};
		\node [style=none] (21) at (-4.25, -1.25) {};
		\node [style=none] (22) at (-3.75, -0.75) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=none] (24) at (-4.25, -1) {$\scriptstyle{n}$};
		\node [style=empty dot] (25) at (-6.5, 0.75) {};
		\node [style=empty dot] (26) at (-7, 0.75) {};
		\node [style=none] (27) at (-4.5, 2.5) {};
		\node [style=none] (28) at (-4.5, 1.5) {};
		\node [style=none] (29) at (-4.75, 1.25) {};
		\node [style=none] (30) at (-4.75, 0.75) {};
		\node [style=none] (31) at (-3.75, 1.25) {};
		\node [style=none] (32) at (-3.75, 0.75) {};
		\node [style=none] (33) at (-4.25, 1) {$\scriptscriptstyle{k_1 - 2}$};
		\node [style=none] (34) at (-3.25, 2.5) {};
		\node [style=none] (35) at (-3.25, 1.5) {};
		\node [style=empty dot] (36) at (-2.5, 2) {};
		\node [style=empty dot] (37) at (-1.75, 1.25) {};
		\node [style=empty dot] (38) at (-1.25, -0.75) {};
		\node [style=none] (39) at (-2, -0.5) {$\scriptstyle{k}$};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=empty dot] (42) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60, looseness=1.25] (2) to (3);
		\draw [in=-180, out=45, looseness=1.25] (4) to (5.center);
		\draw [in=-180, out=-45] (4) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw [in=180, out=60, looseness=1.25] (2) to (16);
		\draw [in=-180, out=60, looseness=1.25] (18) to (20.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (21.center);
		\draw (19) to (18);
		\draw (21.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26) to (25);
		\draw [in=-180, out=60, looseness=1.25] (25) to (2);
		\draw [in=180, out=-60, looseness=1.25] (25) to (4);
		\draw [in=-180, out=60, looseness=1.25] (16) to (27.center);
		\draw [in=-180, out=-60, looseness=1.25] (16) to (28.center);
		\draw [in=180, out=30] (3) to (29.center);
		\draw [in=-180, out=-30, looseness=1.25] (3) to (30.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (27.center) to (34.center);
		\draw (28.center) to (35.center);
		\draw [in=120, out=0, looseness=1.25] (34.center) to (36);
		\draw [in=-120, out=0, looseness=1.25] (35.center) to (36);
		\draw (38) to (40.center);
		\draw [in=0, out=120, looseness=1.25] (37) to (36);
		\draw [in=-105, out=0] (41.center) to (37);
		\draw (37) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=16mm vert] (0) at (1.5, -0.5) {$c'$};
		\node [style=black dot] (1) at (-1.75, 1.5) {};
		\node [style=black dot] (2) at (-0.75, 0.5) {};
		\node [style=black dot] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (1.25, -2) {};
		\node [style=none] (10) at (-0.25, -2.25) {$\scriptstyle{m'}$};
		\node [style=empty dot] (13) at (0.25, -1.5) {};
		\node [style=empty dot] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (19) at (0.75, -1.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (20) at (-2.5, 0.75) {};
		\node [style=empty dot] (21) at (-3, 0.75) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (1.25, 0.25) {};
		\node [style=none] (28) at (0.25, 0.5) {$\scriptscriptstyle{k_1 - 1}$};
		\node [style=empty dot] (32) at (2.5, 1) {};
		\node [style=empty dot] (33) at (3.5, -0.75) {};
		\node [style=none] (34) at (2.75, -0.5) {$\scriptstyle{k'}$};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=empty dot] (37) at (3, 1) {};
		\node [style=black dot] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (-0.25, -0.75) {};
		\node [style=none] (42) at (1.25, -0.25) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (0.25, -0.5) {$\scriptscriptstyle{k_2 - 1}$};
		\node [style=none] (47) at (-0.75, 2) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=empty dot] (49) at (0.75, 1.5) {};
		\node [style=none] (50) at (1.75, 1.5) {};
		\node [style=none] (51) at (1.75, 0) {};
		\node [style=none] (52) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (3) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=-180, out=60, looseness=1.25] (13) to (15.center);
		\draw [in=-180, out=-60, looseness=1.25] (13) to (16.center);
		\draw (14) to (13);
		\draw (16.center) to (18.center);
		\draw (21) to (20);
		\draw [in=-180, out=75, looseness=1.25] (20) to (1);
		\draw [in=180, out=30] (2) to (24.center);
		\draw [in=-180, out=-30, looseness=1.25] (2) to (25.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (33) to (35.center);
		\draw (32) to (37);
		\draw [in=180, out=-75, looseness=1.25] (20) to (3);
		\draw [in=180, out=30] (39) to (40.center);
		\draw [in=-180, out=-30, looseness=1.25] (39) to (41.center);
		\draw (42.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (39);
		\draw [in=180, out=60, looseness=1.25] (1) to (47.center);
		\draw [in=-180, out=-60] (1) to (2);
		\draw (47.center) to (48.center);
		\draw [in=135, out=0, looseness=1.25] (48.center) to (49);
		\draw [in=-120, out=0] (4.center) to (49);
		\draw (49) to (50.center);
		\draw [in=135, out=0] (50.center) to (32);
		\draw [in=0, out=-105, looseness=1.25] (32) to (51.center);
		\draw (15.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=16mm vert] (0) at (-3, -0.5) {$c'$};
		\node [style=black dot] (1) at (-6.25, 1.5) {};
		\node [style=black dot] (2) at (-5.25, 0.5) {};
		\node [style=black dot] (3) at (-6.25, 0) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-5.25, -2) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=none] (7) at (-4.75, -2.25) {$\scriptstyle{m'}$};
		\node [style=empty dot] (8) at (-4.25, -1.5) {};
		\node [style=empty dot] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (-3.75, -1.25) {};
		\node [style=none] (11) at (-3.75, -1.75) {};
		\node [style=none] (12) at (-3.25, -1.75) {};
		\node [style=none] (13) at (-3.75, -1.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (14) at (-7, 0.75) {};
		\node [style=empty dot] (15) at (-7.5, 0.75) {};
		\node [style=none] (16) at (-4.75, 0.75) {};
		\node [style=none] (17) at (-4.75, 0.25) {};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-3.25, 0.25) {};
		\node [style=none] (20) at (-4.25, 0.5) {$\scriptscriptstyle{k_1 - 1}$};
		\node [style=empty dot] (21) at (-2, 1) {};
		\node [style=empty dot] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-1.75, -0.5) {$\scriptstyle{k'}$};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (25) at (-3.25, 0.25) {};
		\node [style=empty dot] (26) at (-1.5, 1) {};
		\node [style=black dot] (27) at (-5.25, -0.5) {};
		\node [style=none] (28) at (-4.75, -0.25) {};
		\node [style=none] (29) at (-4.75, -0.75) {};
		\node [style=none] (30) at (-3.25, -0.25) {};
		\node [style=none] (31) at (-3.25, -0.75) {};
		\node [style=none] (32) at (-4.25, -0.5) {$\scriptscriptstyle{k_2 - 1}$};
		\node [style=none] (33) at (-5.25, 2) {};
		\node [style=none] (34) at (-4.5, 2) {};
		\node [style=empty dot] (35) at (-3.75, 1.5) {};
		\node [style=none] (36) at (-2.75, 1.5) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (38) at (-3.25, -1.25) {};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=16mm vert] (86) at (6, -0.5) {$c'$};
		\node [style=black dot] (87) at (2.75, 1.5) {};
		\node [style=black dot] (88) at (3.75, 0.5) {};
		\node [style=none] (90) at (4.5, 1) {};
		\node [style=none] (91) at (3.75, -2) {};
		\node [style=none] (92) at (5.75, -2) {};
		\node [style=none] (93) at (4.25, -2.25) {$\scriptstyle{m'}$};
		\node [style=empty dot] (94) at (4.75, -1.5) {};
		\node [style=empty dot] (95) at (4, -1.5) {};
		\node [style=none] (96) at (5.25, -1.25) {};
		\node [style=none] (97) at (5.25, -1.75) {};
		\node [style=none] (98) at (5.75, -1.75) {};
		\node [style=none] (99) at (5.25, -1.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (100) at (1.25, 1.25) {};
		\node [style=empty dot] (101) at (0.75, 1.25) {};
		\node [style=none] (102) at (4.25, 0.75) {};
		\node [style=none] (103) at (4.25, 0.25) {};
		\node [style=none] (104) at (5.75, 0.75) {};
		\node [style=none] (105) at (5.75, 0.25) {};
		\node [style=none] (106) at (4.75, 0.5) {$\scriptscriptstyle{k_1 - 1}$};
		\node [style=empty dot] (107) at (7, 1) {};
		\node [style=empty dot] (108) at (8, -0.75) {};
		\node [style=none] (109) at (7.25, -0.5) {$\scriptstyle{k'}$};
		\node [style=none] (110) at (6.25, -0.75) {};
		\node [style=none] (111) at (5.75, 0.25) {};
		\node [style=empty dot] (112) at (7.5, 1) {};
		\node [style=black dot] (113) at (3.75, -0.5) {};
		\node [style=none] (114) at (4.25, -0.25) {};
		\node [style=none] (115) at (4.25, -0.75) {};
		\node [style=none] (116) at (5.75, -0.25) {};
		\node [style=none] (117) at (5.75, -0.75) {};
		\node [style=none] (118) at (4.75, -0.5) {$\scriptscriptstyle{k_2 - 1}$};
		\node [style=none] (119) at (3.75, 2) {};
		\node [style=none] (120) at (4.5, 2) {};
		\node [style=empty dot] (121) at (5.25, 1.5) {};
		\node [style=none] (122) at (6.25, 1.5) {};
		\node [style=none] (123) at (6.25, 0) {};
		\node [style=none] (124) at (5.75, -1.25) {};
		\node [style=empty dot] (125) at (0.75, 0.25) {};
		\node [style=empty dot] (126) at (1.25, 0.25) {};
		\node [style=black dot] (127) at (2.25, 1.5) {};
		\node [style=none] (128) at (2.25, 1) {};
		\node [style=none] (129) at (9.5, 0) {$=$};
		\node [style=16mm vert] (130) at (16.5, -0.75) {$c'$};
		\node [style=black dot] (131) at (13.25, 1) {};
		\node [style=black dot] (132) at (14.25, 0) {};
		\node [style=none] (133) at (14.25, -2.25) {};
		\node [style=none] (134) at (16.25, -2.25) {};
		\node [style=none] (135) at (14.75, -2.5) {$\scriptstyle{m'}$};
		\node [style=empty dot] (136) at (15.25, -1.75) {};
		\node [style=empty dot] (137) at (14.5, -1.75) {};
		\node [style=none] (138) at (15.75, -1.5) {};
		\node [style=none] (139) at (15.75, -2) {};
		\node [style=none] (140) at (16.25, -2) {};
		\node [style=none] (141) at (15.75, -1.75) {$\scriptstyle{n}$};
		\node [style=empty dot] (142) at (12, 1.5) {};
		\node [style=empty dot] (143) at (11, 1.5) {};
		\node [style=none] (144) at (14.75, 0.25) {};
		\node [style=none] (145) at (14.75, -0.25) {};
		\node [style=none] (146) at (16.25, 0.25) {};
		\node [style=none] (147) at (16.25, -0.25) {};
		\node [style=none] (148) at (15.25, 0) {$\scriptscriptstyle{k_1 - 1}$};
		\node [style=empty dot] (149) at (17.5, 0.75) {};
		\node [style=empty dot] (150) at (18.25, -1) {};
		\node [style=none] (151) at (17.5, -0.75) {$\scriptstyle{k'}$};
		\node [style=none] (152) at (16.75, -1) {};
		\node [style=none] (153) at (16.25, -0.25) {};
		\node [style=empty dot] (154) at (18, 0.75) {};
		\node [style=black dot] (155) at (14.25, -0.75) {};
		\node [style=none] (156) at (14.75, -0.5) {};
		\node [style=none] (157) at (14.75, -1) {};
		\node [style=none] (158) at (16.25, -0.5) {};
		\node [style=none] (159) at (16.25, -1) {};
		\node [style=none] (160) at (15.25, -0.75) {$\scriptscriptstyle{k_2 - 1}$};
		\node [style=empty dot] (161) at (14.75, 1.5) {};
		\node [style=none] (162) at (16.5, 1.5) {};
		\node [style=none] (163) at (16.75, 0) {};
		\node [style=none] (164) at (16.25, -1.5) {};
		\node [style=empty dot] (165) at (11, 0) {};
		\node [style=empty dot] (166) at (11.5, 0) {};
		\node [style=black dot] (167) at (12.75, 1) {};
		\node [style=none] (168) at (13, 2) {};
		\node [style=none] (169) at (14, 2) {};
		\node [style=none] (170) at (11.5, 2.25) {};
		\node [style=none] (171) at (11.5, 0.5) {};
		\node [style=none] (172) at (15.25, 0.5) {};
		\node [style=none] (173) at (15.25, 2.25) {};
		\node [style=none] (174) at (0, -5.25) {$=$};
		\node [style=16mm vert] (175) at (4.5, -5.5) {$c'$};
		\node [style=black dot] (176) at (2.25, -4.5) {};
		\node [style=none] (177) at (2.25, -7) {};
		\node [style=none] (178) at (4.25, -7) {};
		\node [style=none] (179) at (2.75, -7.25) {$\scriptstyle{m'}$};
		\node [style=empty dot] (180) at (3.25, -6.5) {};
		\node [style=empty dot] (181) at (2.5, -6.5) {};
		\node [style=none] (182) at (3.75, -6.25) {};
		\node [style=none] (183) at (3.75, -6.75) {};
		\node [style=none] (184) at (4.25, -6.75) {};
		\node [style=none] (185) at (3.75, -6.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (186) at (1, -3.75) {};
		\node [style=none] (187) at (2.75, -4.25) {};
		\node [style=none] (188) at (2.75, -4.75) {};
		\node [style=none] (189) at (4.25, -4.25) {};
		\node [style=none] (190) at (4.25, -4.75) {};
		\node [style=none] (191) at (3.25, -4.5) {$\scriptscriptstyle{k_1 - 1}$};
		\node [style=empty dot] (192) at (5.5, -4) {};
		\node [style=empty dot] (193) at (6, -5.75) {};
		\node [style=none] (194) at (5.5, -5.5) {$\scriptstyle{k'}$};
		\node [style=none] (195) at (4.75, -5.75) {};
		\node [style=none] (196) at (4.25, -4.75) {};
		\node [style=empty dot] (197) at (6, -4) {};
		\node [style=black dot] (198) at (2.25, -5.5) {};
		\node [style=none] (199) at (2.75, -5.25) {};
		\node [style=none] (200) at (2.75, -5.75) {};
		\node [style=none] (201) at (4.25, -5.25) {};
		\node [style=none] (202) at (4.25, -5.75) {};
		\node [style=none] (203) at (3.25, -5.5) {$\scriptscriptstyle{k_2 - 1}$};
		\node [style=black dot] (204) at (4.5, -3.5) {};
		\node [style=none] (205) at (4.75, -4.5) {};
		\node [style=none] (206) at (4.25, -6.25) {};
		\node [style=empty dot] (207) at (1, -5) {};
		\node [style=empty dot] (208) at (1.5, -5) {};
		\node [style=black dot] (209) at (1.75, -3.75) {};
		\node [style=none] (210) at (7, -5.25) {$=$};
		\node [style=16mm vert] (212) at (11.5, -5.25) {$c'$};
		\node [style=black dot] (213) at (9.25, -4.25) {};
		\node [style=none] (214) at (9.25, -6.75) {};
		\node [style=none] (215) at (11.25, -6.75) {};
		\node [style=none] (216) at (9.75, -7) {$\scriptstyle{m'}$};
		\node [style=empty dot] (217) at (10.25, -6.25) {};
		\node [style=empty dot] (218) at (9.5, -6.25) {};
		\node [style=none] (219) at (10.75, -6) {};
		\node [style=none] (220) at (10.75, -6.5) {};
		\node [style=none] (221) at (11.25, -6.5) {};
		\node [style=none] (222) at (10.75, -6.25) {$\scriptstyle{n}$};
		\node [style=none] (224) at (9.75, -4) {};
		\node [style=none] (225) at (9.75, -4.5) {};
		\node [style=none] (226) at (11.25, -4) {};
		\node [style=none] (227) at (11.25, -4.5) {};
		\node [style=none] (228) at (10.25, -4.25) {$\scriptscriptstyle{k_1 - 1}$};
		\node [style=empty dot] (230) at (13, -5.5) {};
		\node [style=none] (231) at (12.5, -5.25) {$\scriptstyle{k'}$};
		\node [style=none] (232) at (11.75, -5.5) {};
		\node [style=none] (233) at (11.25, -4.5) {};
		\node [style=black dot] (235) at (9.25, -5.25) {};
		\node [style=none] (236) at (9.75, -5) {};
		\node [style=none] (237) at (9.75, -5.5) {};
		\node [style=none] (238) at (11.25, -5) {};
		\node [style=none] (239) at (11.25, -5.5) {};
		\node [style=none] (240) at (10.25, -5.25) {$\scriptscriptstyle{k_2 - 1}$};
		\node [style=none] (242) at (11.75, -4.25) {};
		\node [style=none] (243) at (11.25, -6) {};
		\node [style=empty dot] (244) at (8, -4.75) {};
		\node [style=empty dot] (245) at (8.5, -4.75) {};
		\node [style=black dot] (246) at (12.5, -4.25) {};
		\node [style=none] (247) at (14, -5.25) {$=$};
		\node [style=16mm vert] (248) at (18.5, -5.25) {$c''$};
		\node [style=black dot] (249) at (16.25, -4.25) {};
		\node [style=none] (250) at (16.25, -6.75) {};
		\node [style=none] (251) at (18.25, -6.75) {};
		\node [style=none] (252) at (16.75, -7) {$\scriptstyle{m'}$};
		\node [style=empty dot] (253) at (17.25, -6.25) {};
		\node [style=empty dot] (254) at (16.5, -6.25) {};
		\node [style=none] (255) at (17.75, -6) {};
		\node [style=none] (256) at (17.75, -6.5) {};
		\node [style=none] (257) at (18.25, -6.5) {};
		\node [style=none] (258) at (17.75, -6.25) {$\scriptstyle{n}$};
		\node [style=none] (259) at (16.75, -4) {};
		\node [style=none] (260) at (16.75, -4.5) {};
		\node [style=none] (261) at (18.25, -4) {};
		\node [style=none] (262) at (18.25, -4.5) {};
		\node [style=none] (263) at (17.25, -4.25) {$\scriptscriptstyle{k_1 - 1}$};
		\node [style=empty dot] (264) at (20, -5.25) {};
		\node [style=none] (265) at (19.5, -5) {$\scriptstyle{k'}$};
		\node [style=none] (266) at (18.75, -5.25) {};
		\node [style=none] (267) at (18.25, -4.5) {};
		\node [style=black dot] (268) at (16.25, -5.25) {};
		\node [style=none] (269) at (16.75, -5) {};
		\node [style=none] (270) at (16.75, -5.5) {};
		\node [style=none] (271) at (18.25, -5) {};
		\node [style=none] (272) at (18.25, -5.5) {};
		\node [style=none] (273) at (17.25, -5.25) {$\scriptscriptstyle{k_2 - 1}$};
		\node [style=none] (275) at (18.25, -6) {};
		\node [style=empty dot] (276) at (15, -4.75) {};
		\node [style=empty dot] (277) at (15.5, -4.75) {};
		\node [style=none] (278) at (9.5, 0.5) {\scriptsize{(A3), (A6)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (172.center)
			 to (171.center)
			 to (170.center)
			 to (173.center)
			 to cycle;
		\draw [in=-180, out=60] (3) to (4.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=60, looseness=1.25] (8) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (8) to (11.center);
		\draw (9) to (8);
		\draw (11.center) to (12.center);
		\draw (15) to (14);
		\draw [in=-180, out=75, looseness=1.25] (14) to (1);
		\draw [in=180, out=30] (2) to (16.center);
		\draw [in=-180, out=-30, looseness=1.25] (2) to (17.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw (22) to (24.center);
		\draw (21) to (26);
		\draw [in=180, out=-75, looseness=1.25] (14) to (3);
		\draw [in=180, out=30] (27) to (28.center);
		\draw [in=-180, out=-30, looseness=1.25] (27) to (29.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (27);
		\draw [in=180, out=60, looseness=1.25] (1) to (33.center);
		\draw [in=-180, out=-60] (1) to (2);
		\draw (33.center) to (34.center);
		\draw [in=135, out=0, looseness=1.25] (34.center) to (35);
		\draw [in=-120, out=0] (4.center) to (35);
		\draw (35) to (36.center);
		\draw [in=135, out=0] (36.center) to (21);
		\draw [in=0, out=-105, looseness=1.25] (21) to (37.center);
		\draw (10.center) to (38.center);
		\draw (91.center) to (92.center);
		\draw [in=-180, out=60, looseness=1.25] (94) to (96.center);
		\draw [in=-180, out=-60, looseness=1.25] (94) to (97.center);
		\draw (95) to (94);
		\draw (97.center) to (98.center);
		\draw (101) to (100);
		\draw [in=180, out=30] (88) to (102.center);
		\draw [in=-180, out=-30, looseness=1.25] (88) to (103.center);
		\draw (104.center) to (102.center);
		\draw (103.center) to (105.center);
		\draw (108) to (110.center);
		\draw (107) to (112);
		\draw [in=180, out=30] (113) to (114.center);
		\draw [in=-180, out=-30, looseness=1.25] (113) to (115.center);
		\draw (116.center) to (114.center);
		\draw (115.center) to (117.center);
		\draw [in=180, out=60, looseness=1.25] (87) to (119.center);
		\draw [in=-180, out=-60] (87) to (88);
		\draw (119.center) to (120.center);
		\draw [in=135, out=0, looseness=1.25] (120.center) to (121);
		\draw [in=-120, out=0] (90.center) to (121);
		\draw (121) to (122.center);
		\draw [in=135, out=0] (122.center) to (107);
		\draw [in=0, out=-105, looseness=1.25] (107) to (123.center);
		\draw (96.center) to (124.center);
		\draw (126) to (125);
		\draw (127) to (87);
		\draw [in=135, out=75] (100) to (127);
		\draw [in=-180, out=-45] (100) to (128.center);
		\draw (128.center) to (90.center);
		\draw [in=-120, out=60, looseness=1.25] (126) to (127);
		\draw [in=-60, out=-180] (113) to (126);
		\draw (133.center) to (134.center);
		\draw [in=-180, out=60, looseness=1.25] (136) to (138.center);
		\draw [in=-180, out=-60, looseness=1.25] (136) to (139.center);
		\draw (137) to (136);
		\draw (139.center) to (140.center);
		\draw (143) to (142);
		\draw [in=180, out=30] (132) to (144.center);
		\draw [in=-180, out=-30, looseness=1.25] (132) to (145.center);
		\draw (146.center) to (144.center);
		\draw (145.center) to (147.center);
		\draw (150) to (152.center);
		\draw (149) to (154);
		\draw [in=180, out=30] (155) to (156.center);
		\draw [in=-180, out=-30, looseness=1.25] (155) to (157.center);
		\draw (158.center) to (156.center);
		\draw (157.center) to (159.center);
		\draw [in=-180, out=-60] (131) to (132);
		\draw (161) to (162.center);
		\draw [in=120, out=0] (162.center) to (149);
		\draw [in=0, out=-105, looseness=1.25] (149) to (163.center);
		\draw (138.center) to (164.center);
		\draw (165) to (166);
		\draw [in=-75, out=180, looseness=0.75] (155) to (166);
		\draw (167) to (131);
		\draw [in=135, out=-60, looseness=1.25] (142) to (167);
		\draw [in=-120, out=60] (166) to (167);
		\draw [in=180, out=60, looseness=1.25] (142) to (168.center);
		\draw (168.center) to (169.center);
		\draw [in=135, out=0] (169.center) to (161);
		\draw [in=45, out=-135, looseness=0.75] (161) to (131);
		\draw (177.center) to (178.center);
		\draw [in=-180, out=60, looseness=1.25] (180) to (182.center);
		\draw [in=-180, out=-60, looseness=1.25] (180) to (183.center);
		\draw (181) to (180);
		\draw (183.center) to (184.center);
		\draw [in=180, out=30] (176) to (187.center);
		\draw [in=-180, out=-30, looseness=1.25] (176) to (188.center);
		\draw (189.center) to (187.center);
		\draw (188.center) to (190.center);
		\draw (193) to (195.center);
		\draw (192) to (197);
		\draw [in=180, out=30] (198) to (199.center);
		\draw [in=-180, out=-30, looseness=1.25] (198) to (200.center);
		\draw (201.center) to (199.center);
		\draw (200.center) to (202.center);
		\draw [in=120, out=0] (204) to (192);
		\draw [in=0, out=-105, looseness=1.25] (192) to (205.center);
		\draw (182.center) to (206.center);
		\draw (207) to (208);
		\draw [in=-60, out=180, looseness=1.25] (198) to (208);
		\draw (209) to (186);
		\draw [in=-180, out=60, looseness=1.25] (208) to (176);
		\draw (214.center) to (215.center);
		\draw [in=-180, out=60, looseness=1.25] (217) to (219.center);
		\draw [in=-180, out=-60, looseness=1.25] (217) to (220.center);
		\draw (218) to (217);
		\draw (220.center) to (221.center);
		\draw [in=180, out=30] (213) to (224.center);
		\draw [in=-180, out=-30, looseness=1.25] (213) to (225.center);
		\draw (226.center) to (224.center);
		\draw (225.center) to (227.center);
		\draw (230) to (232.center);
		\draw [in=180, out=30] (235) to (236.center);
		\draw [in=-180, out=-30, looseness=1.25] (235) to (237.center);
		\draw (238.center) to (236.center);
		\draw (237.center) to (239.center);
		\draw (219.center) to (243.center);
		\draw (244) to (245);
		\draw [in=-60, out=180, looseness=1.25] (235) to (245);
		\draw [in=-180, out=60, looseness=1.25] (245) to (213);
		\draw (242.center) to (246);
		\draw (250.center) to (251.center);
		\draw [in=-180, out=60, looseness=1.25] (253) to (255.center);
		\draw [in=-180, out=-60, looseness=1.25] (253) to (256.center);
		\draw (254) to (253);
		\draw (256.center) to (257.center);
		\draw [in=180, out=30] (249) to (259.center);
		\draw [in=-180, out=-30, looseness=1.25] (249) to (260.center);
		\draw (261.center) to (259.center);
		\draw (260.center) to (262.center);
		\draw (264) to (266.center);
		\draw [in=180, out=30] (268) to (269.center);
		\draw [in=-180, out=-30, looseness=1.25] (268) to (270.center);
		\draw (271.center) to (269.center);
		\draw (270.center) to (272.center);
		\draw (255.center) to (275.center);
		\draw (276) to (277);
		\draw [in=-60, out=180, looseness=1.25] (268) to (277);
		\draw [in=-180, out=60, looseness=1.25] (277) to (249);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (2) at (-3.25, 2.25) {};
		\node [style=none] (5) at (-4.25, -2.5) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=none] (7) at (-3.75, -2.25) {$\scriptstyle{m'}$};
		\node [style=empty dot] (8) at (-3.5, -1.25) {};
		\node [style=empty dot] (9) at (-4.25, -1.25) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-3, -1.75) {};
		\node [style=none] (12) at (-2.25, -1.75) {};
		\node [style=none] (13) at (-3, -1.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (14) at (-4, 1.5) {};
		\node [style=empty dot] (15) at (-4.5, 1.5) {};
		\node [style=none] (16) at (-2.5, 2.75) {};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-1.75, 2.75) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-2.75, 2.25) {$\scriptscriptstyle{k_1}$};
		\node [style=empty dot] (21) at (0.25, 1.75) {};
		\node [style=empty dot] (22) at (0.25, -3) {};
		\node [style=none] (23) at (-0.5, -2.75) {$\scriptstyle{k'}$};
		\node [style=none] (24) at (-1.75, -3) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=empty dot] (26) at (0.75, 1.75) {};
		\node [style=black dot] (27) at (-3.25, 0.75) {};
		\node [style=none] (28) at (-2.5, 1.25) {};
		\node [style=none] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=none] (31) at (-1.75, 0.25) {};
		\node [style=none] (32) at (-2.75, 0.75) {$\scriptscriptstyle{k_2 }$};
		\node [style=none] (36) at (-1.5, 2.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (-2.25, -0.75) {};
		\node [style=empty dot] (39) at (0.25, 0.75) {};
		\node [style=empty dot] (40) at (0.75, 0.75) {};
		\node [style=none] (41) at (-1.5, 1.75) {};
		\node [style=none] (43) at (-1.25, 2.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (44) at (-0.75, 2) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (45) at (-1.5, 1) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (46) at (-1, 0.75) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (47) at (-1.5, 1.25) {};
		\node [style=none] (48) at (-1.5, 0.25) {};
		\node [style=empty dot] (49) at (0.25, -0.25) {};
		\node [style=empty dot] (50) at (0.75, -0.25) {};
		\node [style=empty dot] (52) at (0.25, -1.25) {};
		\node [style=empty dot] (53) at (0.75, -1.25) {};
		\node [style=mm vert] (55) at (-2, -1.75) {$c''$};
		\node [style=none] (56) at (-1.75, -0.5) {};
		\node [style=none] (57) at (-1.75, -1.5) {};
		\node [style=none] (58) at (-1.75, -1.75) {};
		\node [style=none] (59) at (-1.75, -2.75) {};
		\node [style=none] (60) at (-1.25, -0.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (62) at (-1.25, -2) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (63) at (-1, -2) {$\textcolor{gray}{\scriptscriptstyle{k_2}}$};
		\node [style=none] (64) at (-1, -0.75) {$\textcolor{gray}{\scriptscriptstyle{k_1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=-180, out=60, looseness=1.25] (8) to (10.center);
		\draw [in=-180, out=-60, looseness=1.25] (8) to (11.center);
		\draw (9) to (8);
		\draw (11.center) to (12.center);
		\draw (15) to (14);
		\draw [in=180, out=60, looseness=1.50] (2) to (16.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (17.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw (22) to (24.center);
		\draw (21) to (26);
		\draw [in=180, out=60, looseness=1.25] (27) to (28.center);
		\draw [in=-180, out=-60, looseness=1.25] (27) to (29.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw [in=135, out=0] (36.center) to (21);
		\draw (10.center) to (38.center);
		\draw [in=180, out=75, looseness=1.25] (14) to (2);
		\draw [in=-180, out=-75, looseness=1.25] (14) to (27);
		\draw (18.center) to (36.center);
		\draw (39) to (40);
		\draw [in=135, out=0] (41.center) to (39);
		\draw (25.center) to (41.center);
		\draw (30.center) to (47.center);
		\draw (48.center) to (31.center);
		\draw (49) to (50);
		\draw (52) to (53);
		\draw [in=120, out=0] (47.center) to (49);
		\draw [in=0, out=120, looseness=1.25] (52) to (48.center);
		\draw [in=0, out=-120] (21) to (56.center);
		\draw [in=0, out=-120] (39) to (57.center);
		\draw [in=0, out=-120] (49) to (58.center);
		\draw [in=0, out=-120] (52) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-5.5, -2.25) {};
		\node [style=none] (2) at (-3.5, -2.25) {};
		\node [style=none] (3) at (-5, -2) {$\scriptstyle{m'}$};
		\node [style=empty dot] (4) at (-4.75, -1) {};
		\node [style=empty dot] (5) at (-5.25, -1) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-4.25, -1) {$\scriptstyle{n}$};
		\node [style=none] (12) at (-3.25, 3) {};
		\node [style=none] (13) at (-3.25, 2) {};
		\node [style=none] (16) at (-3.5, 2.5) {$\scriptscriptstyle{k_1}$};
		\node [style=empty dot] (17) at (-1, 2) {};
		\node [style=empty dot] (18) at (-1, -2.75) {};
		\node [style=none] (19) at (-1.75, -2.5) {$\scriptstyle{k'}$};
		\node [style=none] (20) at (-3, -2.75) {};
		\node [style=empty dot] (22) at (-0.5, 2) {};
		\node [style=none] (24) at (-3.25, 1.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (28) at (-5, 2.5) {$\scriptscriptstyle{k_2 }$};
		\node [style=none] (29) at (-2.75, 3) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=empty dot] (32) at (-1, 1) {};
		\node [style=empty dot] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-2.75, 2) {};
		\node [style=none] (35) at (-2.5, 2.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (36) at (-2, 2.25) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (37) at (-2.75, 1.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (38) at (-2.25, 1) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (39) at (-2.75, 1.5) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=empty dot] (41) at (-1, 0) {};
		\node [style=empty dot] (42) at (-0.5, 0) {};
		\node [style=empty dot] (43) at (-1, -1) {};
		\node [style=empty dot] (44) at (-0.5, -1) {};
		\node [style=mm vert] (45) at (-3.25, -1.5) {$c''$};
		\node [style=none] (46) at (-3, -0.25) {};
		\node [style=none] (47) at (-3, -1.25) {};
		\node [style=none] (48) at (-3, -1.5) {};
		\node [style=none] (49) at (-3, -2.5) {};
		\node [style=none] (50) at (-2.5, -0.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (51) at (-2.5, -1.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (52) at (-2, -1.75) {$\textcolor{gray}{\scriptscriptstyle{k_2}}$};
		\node [style=none] (53) at (-2, -0.5) {$\textcolor{gray}{\scriptscriptstyle{k_1}}$};
		\node [style=none] (54) at (0.5, 0) {$=$};
		\node [style=none] (56) at (3, -2.5) {};
		\node [style=none] (57) at (5, -2.5) {};
		\node [style=none] (58) at (3.5, -2.25) {$\scriptstyle{m'}$};
		\node [style=empty dot] (59) at (3.75, -1.25) {};
		\node [style=empty dot] (60) at (3.25, -1.25) {};
		\node [style=none] (61) at (4.25, -0.75) {};
		\node [style=none] (62) at (4.25, -1.75) {};
		\node [style=none] (63) at (5, -1.75) {};
		\node [style=none] (64) at (4.25, -1.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (65) at (2.5, 2.5) {};
		\node [style=empty dot] (66) at (2, 2.5) {};
		\node [style=black dot] (67) at (5.75, 3.25) {};
		\node [style=black dot] (68) at (5.75, 2.25) {};
		\node [style=none] (71) at (5.25, 3.25) {$\scriptscriptstyle{k_2}$};
		\node [style=empty dot] (72) at (8, 1.75) {};
		\node [style=empty dot] (73) at (8, -3) {};
		\node [style=none] (74) at (7.25, -2.75) {$\scriptstyle{k'}$};
		\node [style=none] (75) at (5.5, -3) {};
		\node [style=empty dot] (77) at (8.5, 1.75) {};
		\node [style=none] (79) at (4.5, 1.25) {};
		\node [style=none] (80) at (4.5, 0.25) {};
		\node [style=none] (81) at (6, 1.25) {};
		\node [style=none] (83) at (4.25, 3.25) {$\scriptscriptstyle{k_1}$};
		\node [style=none] (85) at (5, -0.75) {};
		\node [style=empty dot] (86) at (8, 0.75) {};
		\node [style=empty dot] (87) at (8.5, 0.75) {};
		\node [style=none] (89) at (6.5, 3) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (90) at (7, 2.5) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (91) at (5.75, 1) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (92) at (6.25, 0.75) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (93) at (6.25, 1.25) {};
		\node [style=none] (94) at (6.25, 0.25) {};
		\node [style=empty dot] (95) at (8, -0.25) {};
		\node [style=empty dot] (96) at (8.5, -0.25) {};
		\node [style=empty dot] (97) at (8, -1.25) {};
		\node [style=empty dot] (98) at (8.5, -1.25) {};
		\node [style=mm vert] (99) at (5.25, -1.75) {$c''$};
		\node [style=none] (100) at (5.5, -0.5) {};
		\node [style=none] (101) at (5.5, -1.5) {};
		\node [style=none] (102) at (5.5, -1.75) {};
		\node [style=none] (103) at (5.5, -2.75) {};
		\node [style=none] (104) at (6, -0.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (105) at (6, -2) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (106) at (6.5, -2) {$\textcolor{gray}{\scriptscriptstyle{k_2}}$};
		\node [style=none] (107) at (6.5, -0.75) {$\textcolor{gray}{\scriptscriptstyle{k_1}}$};
		\node [style=black dot] (109) at (3.75, 3.25) {};
		\node [style=empty dot] (111) at (2.5, 1.5) {};
		\node [style=empty dot] (112) at (2, 1.5) {};
		\node [style=none] (113) at (2.25, 2.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (114) at (1.75, 2) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=black dot] (115) at (3.75, 2.25) {};
		\node [style=none] (116) at (4.5, 3.75) {};
		\node [style=none] (117) at (5, 3.75) {};
		\node [style=none] (118) at (4.5, 1.75) {};
		\node [style=none] (119) at (5, 1.75) {};
		\node [style=none] (120) at (4.25, 2.25) {$\scriptscriptstyle{k_1}$};
		\node [style=none] (121) at (5.25, 2.25) {$\scriptscriptstyle{k_2}$};
		\node [style=none] (123) at (3.5, 3) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (124) at (3, 2.75) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (125) at (-11.25, -11.75) {};
		\node [style=none] (126) at (-9.25, -11.75) {};
		\node [style=none] (127) at (-10.75, -11.5) {$\scriptstyle{m'}$};
		\node [style=empty dot] (128) at (-10.5, -10.5) {};
		\node [style=empty dot] (129) at (-11, -10.5) {};
		\node [style=none] (130) at (-9.75, -10) {};
		\node [style=none] (131) at (-9.75, -11) {};
		\node [style=none] (132) at (-9.25, -11) {};
		\node [style=none] (133) at (-10, -10.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (134) at (-10.25, -6) {};
		\node [style=empty dot] (135) at (-10.75, -6) {};
		\node [style=none] (138) at (-7.25, -10.75) {$\scriptstyle{k_2}$};
		\node [style=black dot] (139) at (-7.75, -9.25) {};
		\node [style=empty dot] (140) at (-5.5, -12.75) {};
		\node [style=none] (141) at (-6.25, -12.5) {$\scriptstyle{k'}$};
		\node [style=none] (142) at (-8.75, -12.75) {};
		\node [style=none] (147) at (-8.5, -5.25) {$\scriptscriptstyle{k_1}$};
		\node [style=none] (148) at (-9.25, -10) {};
		\node [style=black dot] (149) at (-7.75, -10.75) {};
		\node [style=none] (151) at (-3, -5.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (153) at (-7.75, -7.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (154) at (-7.25, -8) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=empty dot] (157) at (-3.25, -9.5) {};
		\node [style=empty dot] (158) at (-2.75, -9.5) {};
		\node [style=empty dot] (159) at (-3.25, -10.75) {};
		\node [style=empty dot] (160) at (-2.75, -10.75) {};
		\node [style=20mm vert] (161) at (-9, -11) {$c''$};
		\node [style=none] (162) at (-8.75, -9.25) {};
		\node [style=none] (163) at (-8.75, -10.75) {};
		\node [style=none] (164) at (-8.75, -11.5) {};
		\node [style=none] (165) at (-8.75, -12.5) {};
		\node [style=none] (166) at (-8.25, -9.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (167) at (-8.25, -11.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (168) at (-7.75, -12) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=black dot] (170) at (-9, -5.25) {};
		\node [style=empty dot] (171) at (-10.25, -7) {};
		\node [style=empty dot] (172) at (-10.75, -7) {};
		\node [style=none] (173) at (-10.5, -6.25) {$\textcolor{gray}{\vdots}$};
		\node [style=black dot] (174) at (-9, -6.25) {};
		\node [style=none] (179) at (-8.5, -6.25) {$\scriptscriptstyle{k_1}$};
		\node [style=none] (180) at (-2.5, -6) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (181) at (-9.25, -5.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (182) at (-9.75, -5.75) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (183) at (-12.5, -8.75) {$=$};
		\node [style=black dot] (184) at (-13.5, 2.5) {};
		\node [style=none] (185) at (-14.5, -2.25) {};
		\node [style=none] (186) at (-12.5, -2.25) {};
		\node [style=none] (187) at (-14, -2) {$\scriptstyle{m'}$};
		\node [style=empty dot] (188) at (-13.75, -1) {};
		\node [style=empty dot] (189) at (-14.25, -1) {};
		\node [style=none] (190) at (-13.25, -0.5) {};
		\node [style=none] (191) at (-13.25, -1.5) {};
		\node [style=none] (192) at (-12.5, -1.5) {};
		\node [style=none] (193) at (-13.25, -1) {$\scriptstyle{n}$};
		\node [style=empty dot] (194) at (-14.25, 1.75) {};
		\node [style=empty dot] (195) at (-14.75, 1.75) {};
		\node [style=none] (196) at (-12.75, 3) {};
		\node [style=none] (197) at (-12.75, 2) {};
		\node [style=none] (198) at (-12, 3) {};
		\node [style=none] (199) at (-12, 2) {};
		\node [style=none] (200) at (-13, 2.5) {$\scriptscriptstyle{k_1}$};
		\node [style=empty dot] (201) at (-10, 2) {};
		\node [style=empty dot] (202) at (-10, -2.75) {};
		\node [style=none] (203) at (-10.75, -2.5) {$\scriptstyle{k'}$};
		\node [style=none] (204) at (-12, -2.75) {};
		\node [style=none] (205) at (-12, 2) {};
		\node [style=empty dot] (206) at (-9.5, 2) {};
		\node [style=black dot] (207) at (-13.5, 1) {};
		\node [style=none] (208) at (-12.75, 1.5) {};
		\node [style=none] (209) at (-12.75, 0.5) {};
		\node [style=none] (210) at (-12, 1.5) {};
		\node [style=none] (211) at (-12, 0.5) {};
		\node [style=none] (212) at (-13, 1) {$\scriptscriptstyle{k_2 }$};
		\node [style=none] (213) at (-11.75, 3) {};
		\node [style=none] (214) at (-12.5, -0.5) {};
		\node [style=empty dot] (215) at (-10, 1) {};
		\node [style=empty dot] (216) at (-9.5, 1) {};
		\node [style=none] (217) at (-11.75, 2) {};
		\node [style=none] (218) at (-11.5, 2.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (219) at (-11, 2.25) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (220) at (-11.75, 1.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (221) at (-11.25, 1) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (222) at (-11.75, 1.5) {};
		\node [style=none] (223) at (-11.75, 0.5) {};
		\node [style=empty dot] (224) at (-10, 0) {};
		\node [style=empty dot] (225) at (-9.5, 0) {};
		\node [style=empty dot] (226) at (-10, -1) {};
		\node [style=empty dot] (227) at (-9.5, -1) {};
		\node [style=mm vert] (228) at (-12.25, -1.5) {$c''$};
		\node [style=none] (229) at (-12, -0.25) {};
		\node [style=none] (230) at (-12, -1.25) {};
		\node [style=none] (231) at (-12, -1.5) {};
		\node [style=none] (232) at (-12, -2.5) {};
		\node [style=none] (233) at (-11.5, -0.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (234) at (-11.5, -1.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (235) at (-11, -1.75) {$\textcolor{gray}{\scriptscriptstyle{k_2}}$};
		\node [style=none] (236) at (-11, -0.5) {$\textcolor{gray}{\scriptscriptstyle{k_1}}$};
		\node [style=none] (237) at (-8.25, 0) {$=$};
		\node [style=black dot] (238) at (-4.5, 2.5) {};
		\node [style=empty dot] (241) at (-6.25, 2.25) {};
		\node [style=empty dot] (242) at (-6.75, 2.25) {};
		\node [style=empty dot] (243) at (-6.25, 1.25) {};
		\node [style=empty dot] (244) at (-6.75, 1.25) {};
		\node [style=none] (245) at (-6.5, 2) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (246) at (-7, 1.75) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=empty dot] (247) at (-3.25, -5.5) {};
		\node [style=empty dot] (248) at (-2.75, -5.5) {};
		\node [style=empty dot] (249) at (-3.25, -5.5) {};
		\node [style=empty dot] (250) at (-3.25, -6.5) {};
		\node [style=empty dot] (251) at (-2.75, -6.5) {};
		\node [style=none] (252) at (-3, -7.75) {$\textcolor{gray}{\vdots}$};
		\node [style=empty dot] (254) at (-3.25, -7.5) {};
		\node [style=empty dot] (255) at (-2.75, -7.5) {};
		\node [style=empty dot] (256) at (-3.25, -7.5) {};
		\node [style=empty dot] (257) at (-3.25, -8.5) {};
		\node [style=empty dot] (258) at (-2.75, -8.5) {};
		\node [style=none] (260) at (-7, -9.75) {};
		\node [style=none] (262) at (-7, -11.25) {};
		\node [style=none] (263) at (-7.75, -10) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (264) at (-7.25, -9.25) {$\scriptstyle{k_2}$};
		\node [style=none] (265) at (-2.5, -8) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (266) at (-11, -6.5) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (267) at (-3, -10) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (268) at (-2.5, -10.25) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (269) at (1, -10) {};
		\node [style=none] (270) at (3, -10) {};
		\node [style=none] (271) at (1.5, -9.75) {$\scriptstyle{m'}$};
		\node [style=empty dot] (272) at (1.75, -8.75) {};
		\node [style=empty dot] (273) at (1.25, -8.75) {};
		\node [style=none] (274) at (2.5, -8.25) {};
		\node [style=none] (275) at (2.5, -9.25) {};
		\node [style=none] (276) at (3, -9.25) {};
		\node [style=none] (277) at (2.25, -8.75) {$\scriptstyle{n}$};
		\node [style=none] (280) at (6, -8.5) {$\scriptstyle{k_2}$};
		\node [style=black dot] (281) at (5.25, -6.75) {};
		\node [style=empty dot] (282) at (9.75, -11.75) {};
		\node [style=none] (283) at (7.75, -12) {$\scriptstyle{k'}$};
		\node [style=none] (284) at (4, -11.75) {};
		\node [style=none] (286) at (3, -8.25) {};
		\node [style=black dot] (287) at (5.25, -8.25) {};
		\node [style=none] (288) at (9.5, -7.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (296) at (4, -6.75) {};
		\node [style=none] (297) at (4, -8.25) {};
		\node [style=none] (300) at (4.25, -7.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (301) at (4.25, -10.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (302) at (4.75, -10.5) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (309) at (10, -8) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=empty dot] (312) at (9, -7.5) {};
		\node [style=empty dot] (313) at (9.75, -7.5) {};
		\node [style=empty dot] (314) at (9, -7.5) {};
		\node [style=empty dot] (315) at (9, -8.5) {};
		\node [style=empty dot] (316) at (9.75, -8.5) {};
		\node [style=none] (317) at (9.5, -9.75) {$\textcolor{gray}{\vdots}$};
		\node [style=empty dot] (318) at (9, -9.5) {};
		\node [style=empty dot] (319) at (9.75, -9.5) {};
		\node [style=empty dot] (320) at (9, -9.5) {};
		\node [style=empty dot] (321) at (9, -10.5) {};
		\node [style=empty dot] (322) at (9.75, -10.5) {};
		\node [style=none] (325) at (4.75, -7.5) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (326) at (5.75, -7) {$\scriptstyle{k_2}$};
		\node [style=none] (327) at (10, -10) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (331) at (-0.25, -8.75) {$=$};
		\node [style=none] (335) at (4, -10) {};
		\node [style=none] (336) at (5, -10) {};
		\node [style=none] (337) at (4, -11) {};
		\node [style=black dot] (339) at (5.25, -10) {};
		\node [style=black dot] (340) at (5.25, -11) {};
		\node [style=none] (341) at (6, -9.75) {$\scriptstyle{k_1}$};
		\node [style=none] (342) at (6, -10.75) {$\scriptstyle{k_1}$};
		\node [style=none] (343) at (5, -12.25) {};
		\node [style=none] (344) at (5, -6) {};
		\node [style=none] (345) at (9.25, -6) {};
		\node [style=none] (346) at (9.25, -12.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (350) at (-0.25, -0.5) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (351) at (-0.75, 1.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (352) at (-0.25, 1.5) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (353) at (8.25, 1.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (354) at (8.75, 1.25) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (355) at (8.25, -0.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (356) at (8.75, -0.75) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (357) at (-9.75, -0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (358) at (-9.25, -0.5) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (359) at (-9.75, 1.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (360) at (-9.25, 1.5) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (361) at (-2, -5.5) {};
		\node [style=none] (362) at (-1.75, -7) {};
		\node [style=none] (363) at (-2, -8.5) {};
		\node [style=none] (364) at (-0.75, -7) {$\scriptstyle{k_1 \times k_2}$};
		\node [style=none] (365) at (10.5, -7.25) {};
		\node [style=none] (366) at (10.75, -9) {};
		\node [style=none] (367) at (10.5, -10.75) {};
		\node [style=none] (368) at (11.75, -9) {$\scriptstyle{k_1 \times k_2}$};
		\node [style=none] (369) at (3, -6.25) {};
		\node [style=none] (370) at (4, -6.25) {};
		\node [style=none] (371) at (3.5, -9) {$c''$};
		\node [style=none] (372) at (3, -12.25) {};
		\node [style=none] (373) at (4, -12.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green fill] (346.center)
			 to (345.center)
			 to (344.center)
			 to (343.center)
			 to cycle;
		\draw (1.center) to (2.center);
		\draw [in=-180, out=60, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (7.center) to (8.center);
		\draw [in=180, out=60, looseness=1.50] (0) to (12.center);
		\draw [in=-180, out=-60, looseness=1.25] (0) to (13.center);
		\draw (18) to (20.center);
		\draw (17) to (22);
		\draw [in=135, out=0] (29.center) to (17);
		\draw (6.center) to (31.center);
		\draw (32) to (33);
		\draw [in=135, out=0] (34.center) to (32);
		\draw (41) to (42);
		\draw (43) to (44);
		\draw [in=120, out=0] (39.center) to (41);
		\draw [in=0, out=120, looseness=1.25] (43) to (40.center);
		\draw [in=0, out=-120] (17) to (46.center);
		\draw [in=0, out=-120] (32) to (47.center);
		\draw [in=0, out=-120] (41) to (48.center);
		\draw [in=0, out=-120] (43) to (49.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=60, looseness=1.25] (59) to (61.center);
		\draw [in=-180, out=-60, looseness=1.25] (59) to (62.center);
		\draw (60) to (59);
		\draw (62.center) to (63.center);
		\draw (66) to (65);
		\draw (73) to (75.center);
		\draw (72) to (77);
		\draw (81.center) to (79.center);
		\draw (61.center) to (85.center);
		\draw (86) to (87);
		\draw (81.center) to (93.center);
		\draw (95) to (96);
		\draw (97) to (98);
		\draw [in=120, out=0] (93.center) to (95);
		\draw [in=0, out=120, looseness=1.25] (97) to (94.center);
		\draw [in=0, out=-120] (72) to (100.center);
		\draw [in=0, out=-120, looseness=0.75] (86) to (101.center);
		\draw [in=0, out=-120] (95) to (102.center);
		\draw [in=15, out=-120] (97) to (103.center);
		\draw (112) to (111);
		\draw [in=180, out=60, looseness=1.25] (65) to (109);
		\draw [in=-180, out=-45, looseness=0.75] (65) to (79.center);
		\draw [in=-180, out=-45, looseness=0.75] (111) to (80.center);
		\draw (80.center) to (94.center);
		\draw [in=180, out=60, looseness=1.25] (111) to (115);
		\draw [in=180, out=60, looseness=1.25] (109) to (116.center);
		\draw [in=105, out=0, looseness=1.25] (117.center) to (67);
		\draw (117.center) to (116.center);
		\draw [in=135, out=-45] (109) to (68);
		\draw [in=-135, out=45] (115) to (67);
		\draw [in=-120, out=0, looseness=1.25] (119.center) to (68);
		\draw (119.center) to (118.center);
		\draw [in=-60, out=-180, looseness=1.25] (118.center) to (115);
		\draw [in=120, out=0] (67) to (72);
		\draw [in=120, out=0] (68) to (86);
		\draw (125.center) to (126.center);
		\draw [in=-180, out=60, looseness=1.25] (128) to (130.center);
		\draw [in=-180, out=-60, looseness=1.25] (128) to (131.center);
		\draw (129) to (128);
		\draw (131.center) to (132.center);
		\draw (135) to (134);
		\draw (140) to (142.center);
		\draw (130.center) to (148.center);
		\draw (157) to (158);
		\draw (159) to (160);
		\draw [in=0, out=-180] (149) to (163.center);
		\draw [in=-15, out=-150] (157) to (164.center);
		\draw [in=0, out=-150] (159) to (165.center);
		\draw (172) to (171);
		\draw [in=180, out=60, looseness=1.25] (134) to (170);
		\draw [in=180, out=60, looseness=1.25] (171) to (174);
		\draw (185.center) to (186.center);
		\draw [in=-180, out=60, looseness=1.25] (188) to (190.center);
		\draw [in=-180, out=-60, looseness=1.25] (188) to (191.center);
		\draw (189) to (188);
		\draw (191.center) to (192.center);
		\draw (195) to (194);
		\draw [in=180, out=60, looseness=1.50] (184) to (196.center);
		\draw [in=-180, out=-60, looseness=1.25] (184) to (197.center);
		\draw (198.center) to (196.center);
		\draw (197.center) to (199.center);
		\draw (202) to (204.center);
		\draw (201) to (206);
		\draw [in=180, out=60, looseness=1.25] (207) to (208.center);
		\draw [in=-180, out=-60, looseness=1.25] (207) to (209.center);
		\draw (210.center) to (208.center);
		\draw (209.center) to (211.center);
		\draw [in=135, out=0] (213.center) to (201);
		\draw (190.center) to (214.center);
		\draw [in=180, out=75, looseness=1.25] (194) to (184);
		\draw [in=-180, out=-75, looseness=1.25] (194) to (207);
		\draw (198.center) to (213.center);
		\draw (215) to (216);
		\draw [in=135, out=0] (217.center) to (215);
		\draw (205.center) to (217.center);
		\draw (210.center) to (222.center);
		\draw (223.center) to (211.center);
		\draw (224) to (225);
		\draw (226) to (227);
		\draw [in=120, out=0] (222.center) to (224);
		\draw [in=0, out=120, looseness=1.25] (226) to (223.center);
		\draw [in=0, out=-120] (201) to (229.center);
		\draw [in=0, out=-120] (215) to (230.center);
		\draw [in=0, out=-120] (224) to (231.center);
		\draw [in=0, out=-120] (226) to (232.center);
		\draw (238) to (0);
		\draw (242) to (241);
		\draw (244) to (243);
		\draw [in=135, out=60] (241) to (238);
		\draw [in=180, out=-45, looseness=0.75] (241) to (24.center);
		\draw (39.center) to (24.center);
		\draw [in=-120, out=45] (243) to (238);
		\draw [in=-180, out=-45] (243) to (25.center);
		\draw (25.center) to (40.center);
		\draw (12.center) to (29.center);
		\draw (34.center) to (13.center);
		\draw (162.center) to (139);
		\draw (249) to (248);
		\draw (251) to (250);
		\draw [in=135, out=45, looseness=0.50] (170) to (249);
		\draw [in=150, out=45, looseness=0.75] (174) to (250);
		\draw (256) to (255);
		\draw (258) to (257);
		\draw [in=135, out=-45, looseness=0.50] (170) to (256);
		\draw [in=150, out=-45, looseness=0.50] (174) to (257);
		\draw [in=120, out=-60, looseness=0.50] (134) to (157);
		\draw [in=120, out=-75, looseness=0.50] (171) to (159);
		\draw [in=-180, out=-60, looseness=1.25] (139) to (260.center);
		\draw [in=-120, out=0, looseness=0.50] (260.center) to (250);
		\draw [in=-180, out=-75] (149) to (262.center);
		\draw [in=-105, out=0, looseness=0.50] (262.center) to (257);
		\draw [in=-120, out=60, looseness=0.50] (139) to (249);
		\draw [in=-120, out=45, looseness=0.75] (149) to (256);
		\draw (269.center) to (270.center);
		\draw [in=-180, out=60, looseness=1.25] (272) to (274.center);
		\draw [in=-180, out=-60, looseness=1.25] (272) to (275.center);
		\draw (273) to (272);
		\draw (275.center) to (276.center);
		\draw [in=0, out=-180, looseness=0.75] (282) to (284.center);
		\draw (274.center) to (286.center);
		\draw (287) to (297.center);
		\draw (296.center) to (281);
		\draw (314) to (313);
		\draw (316) to (315);
		\draw (320) to (319);
		\draw (322) to (321);
		\draw (335.center) to (336.center);
		\draw [in=-180, out=0] (336.center) to (339);
		\draw [in=-120, out=60, looseness=0.75] (339) to (314);
		\draw [in=-135, out=-30] (339) to (320);
		\draw [in=-135, out=-15] (340) to (321);
		\draw [in=60, out=-120] (315) to (340);
		\draw [in=150, out=0, looseness=0.50] (361.center) to (362.center);
		\draw [in=-135, out=0, looseness=0.50] (363.center) to (362.center);
		\draw [in=150, out=0, looseness=0.50] (365.center) to (366.center);
		\draw [in=-135, out=0, looseness=0.50] (367.center) to (366.center);
		\draw (337.center) to (340);
		\draw (372.center) to (369.center);
		\draw (369.center) to (370.center);
		\draw (373.center) to (372.center);
		\draw (373.center) to (370.center);
		\draw [in=135, out=30] (281) to (314);
		\draw [in=135, out=-75, looseness=0.75] (281) to (315);
		\draw [in=135, out=15, looseness=1.25] (287) to (320);
		\draw [in=120, out=-60, looseness=0.75] (287) to (321);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (2.25, 2.75) {};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=none] (2) at (3.25, -2) {};
		\node [style=none] (3) at (1.75, -1.75) {$\scriptstyle{m}$};
		\node [style=empty dot] (4) at (2, -0.75) {};
		\node [style=empty dot] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (3.25, -1.25) {};
		\node [style=none] (9) at (2.5, -0.75) {$\scriptstyle{n}$};
		\node [style=empty dot] (10) at (1.5, 2) {};
		\node [style=empty dot] (11) at (1, 2) {};
		\node [style=none] (12) at (3, 3.25) {};
		\node [style=none] (13) at (3, 2.25) {};
		\node [style=none] (14) at (3.75, 3.25) {};
		\node [style=none] (15) at (3.75, 2.25) {};
		\node [style=none] (16) at (2.75, 2.75) {$\scriptscriptstyle{k_1}$};
		\node [style=empty dot] (17) at (5.75, 2.25) {};
		\node [style=empty dot] (18) at (5.75, -2.5) {};
		\node [style=none] (19) at (5, -2.25) {$\scriptstyle{k'}$};
		\node [style=none] (20) at (3.75, -2.5) {};
		\node [style=none] (21) at (3.75, 2.25) {};
		\node [style=empty dot] (22) at (6.25, 2.25) {};
		\node [style=black dot] (23) at (2.25, 1.25) {};
		\node [style=none] (24) at (3, 1.75) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (3.75, 0.75) {};
		\node [style=none] (28) at (2.75, 1.25) {$\scriptscriptstyle{k_2 }$};
		\node [style=none] (29) at (4, 3.25) {};
		\node [style=none] (30) at (6.75, 1.25) {};
		\node [style=none] (31) at (3.25, -0.25) {};
		\node [style=empty dot] (32) at (5.75, 1.25) {};
		\node [style=empty dot] (33) at (6.25, 1.25) {};
		\node [style=none] (34) at (4, 2.25) {};
		\node [style=none] (35) at (4.25, 3) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (36) at (4.75, 2.5) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (37) at (4, 1.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (38) at (4.5, 1.25) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=none] (39) at (4, 1.75) {};
		\node [style=none] (40) at (4, 0.75) {};
		\node [style=empty dot] (41) at (5.75, 0.25) {};
		\node [style=empty dot] (42) at (6.25, 0.25) {};
		\node [style=empty dot] (43) at (5.75, -0.75) {};
		\node [style=empty dot] (44) at (6.25, -0.75) {};
		\node [style=mm vert] (45) at (3.5, -1.25) {$c'$};
		\node [style=none] (46) at (3.75, 0) {};
		\node [style=none] (47) at (3.75, -1) {};
		\node [style=none] (48) at (3.75, -1.25) {};
		\node [style=none] (49) at (3.75, -2.25) {};
		\node [style=none] (50) at (4.25, -0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (51) at (4.25, -1.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (52) at (4.5, -1.5) {$\textcolor{gray}{\scriptscriptstyle{k_2}}$};
		\node [style=none] (53) at (4.5, -0.25) {$\textcolor{gray}{\scriptscriptstyle{k_1}}$};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=20mm vert] (55) at (-2.5, 0.25) {$c$};
		\node [style=empty dot] (56) at (-1.25, 0.25) {};
		\node [style=black dot] (57) at (-4, 1.5) {};
		\node [style=none] (58) at (-3.25, 1) {};
		\node [style=black dot] (59) at (-4, 0) {};
		\node [style=none] (60) at (-3.25, 0.5) {};
		\node [style=none] (61) at (-3.25, -0.5) {};
		\node [style=none] (62) at (-5, -1.5) {};
		\node [style=none] (63) at (-3, -1.5) {};
		\node [style=none] (64) at (-3, 1) {};
		\node [style=none] (65) at (-3, 0.5) {};
		\node [style=none] (66) at (-3, -0.5) {};
		\node [style=none] (67) at (-4.5, -1.75) {$\scriptstyle{m}$};
		\node [style=none] (68) at (-1.75, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (69) at (-3.5, 0) {$\scriptstyle{k_2}$};
		\node [style=none] (70) at (-3.5, 1.5) {$\scriptstyle{k_1}$};
		\node [style=none] (71) at (-3.25, 2) {};
		\node [style=none] (72) at (-3, 2) {};
		\node [style=empty dot] (73) at (-4, -1) {};
		\node [style=empty dot] (74) at (-4.75, -1) {};
		\node [style=none] (75) at (-3.5, -0.75) {};
		\node [style=none] (76) at (-3.5, -1.25) {};
		\node [style=none] (77) at (-3, -0.75) {};
		\node [style=none] (78) at (-3, -1.25) {};
		\node [style=none] (79) at (-3.5, -1) {$\scriptstyle{n}$};
		\node [style=empty dot] (80) at (-4.75, 0.75) {};
		\node [style=empty dot] (81) at (-5.25, 0.75) {};
		\node [style=none] (82) at (-6.25, 0) {$=$};
		\node [style=none] (83) at (-7.5, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=-180, out=60, looseness=1.25] (4) to (6.center);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (7.center);
		\draw (5) to (4);
		\draw (7.center) to (8.center);
		\draw (11) to (10);
		\draw [in=180, out=60, looseness=1.50] (0) to (12.center);
		\draw [in=-180, out=-60, looseness=1.25] (0) to (13.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (18) to (20.center);
		\draw (17) to (22);
		\draw [in=180, out=60, looseness=1.25] (23) to (24.center);
		\draw [in=-180, out=-60, looseness=1.25] (23) to (25.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw [in=135, out=0] (29.center) to (17);
		\draw (6.center) to (31.center);
		\draw [in=180, out=75, looseness=1.25] (10) to (0);
		\draw [in=-180, out=-75, looseness=1.25] (10) to (23);
		\draw (14.center) to (29.center);
		\draw (32) to (33);
		\draw [in=135, out=0] (34.center) to (32);
		\draw (21.center) to (34.center);
		\draw (26.center) to (39.center);
		\draw (40.center) to (27.center);
		\draw (41) to (42);
		\draw (43) to (44);
		\draw [in=120, out=0] (39.center) to (41);
		\draw [in=0, out=120, looseness=1.25] (43) to (40.center);
		\draw [in=0, out=-120] (17) to (46.center);
		\draw [in=0, out=-120] (32) to (47.center);
		\draw [in=0, out=-120] (41) to (48.center);
		\draw [in=0, out=-120] (43) to (49.center);
		\draw (55) to (56);
		\draw [in=-180, out=-45, looseness=1.25] (57) to (58.center);
		\draw [in=-180, out=45, looseness=1.25] (59) to (60.center);
		\draw [in=-180, out=-45] (59) to (61.center);
		\draw (62.center) to (63.center);
		\draw (61.center) to (66.center);
		\draw (60.center) to (65.center);
		\draw (58.center) to (64.center);
		\draw [in=180, out=45, looseness=1.25] (57) to (71.center);
		\draw (71.center) to (72.center);
		\draw [in=-180, out=60, looseness=1.25] (73) to (75.center);
		\draw [in=-180, out=-60, looseness=1.25] (73) to (76.center);
		\draw (74) to (73);
		\draw (76.center) to (78.center);
		\draw (75.center) to (77.center);
		\draw (81) to (80);
		\draw [in=-180, out=60, looseness=1.25] (80) to (57);
		\draw [in=180, out=-60, looseness=1.25] (80) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=20mm vert] (0) at (-2.5, 0) {$c$};
		\node [style=empty dot] (1) at (-1, 0) {};
		\node [style=black dot] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=black dot] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-5, -1.75) {};
		\node [style=none] (8) at (-3, -1.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-4.5, -2) {$\scriptstyle{m}$};
		\node [style=none] (13) at (-1.5, 0.25) {$\scriptstyle{k}$};
		\node [style=none] (14) at (-3.5, -0.25) {$\scriptstyle{0}$};
		\node [style=none] (15) at (-3.5, 1.25) {$\scriptstyle{k_1}$};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (-3, 1.75) {};
		\node [style=empty dot] (18) at (-4, -1.25) {};
		\node [style=empty dot] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-3.5, -1.5) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-3.5, -1.25) {$\scriptstyle{n}$};
		\node [style=empty dot] (25) at (-4.75, 0.5) {};
		\node [style=empty dot] (26) at (-5.25, 0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=mm vert] (28) at (3.5, 0.25) {$c$};
		\node [style=empty dot] (29) at (5, 0.25) {};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style=none] (36) at (3, -1) {};
		\node [style=none] (40) at (2, -1.25) {$\scriptstyle{m}$};
		\node [style=none] (41) at (4.5, 0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (46) at (2, -0.5) {};
		\node [style=empty dot] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.5, -0.75) {};
		\node [style=none] (50) at (3, -0.25) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (2.5, -0.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (53) at (1.75, 0.5) {};
		\node [style=empty dot] (54) at (1.25, 0.5) {};
		\node [style=black dot] (56) at (2.5, 0) {};
		\node [style=none] (58) at (6, 0) {$=$};
		\node [style=black dot] (81) at (2.25, 1) {};
		\node [style=none] (82) at (3, 0.5) {};
		\node [style=none] (84) at (2.75, 1) {$\scriptstyle{k_1}$};
		\node [style=none] (85) at (3, 1.5) {};
		\node [style=mm vert] (86) at (9, 0.25) {$c$};
		\node [style=empty dot] (87) at (10.5, 0.25) {};
		\node [style=none] (88) at (7, -1) {};
		\node [style=none] (89) at (8.5, -1) {};
		\node [style=none] (90) at (7.5, -1.25) {$\scriptstyle{m}$};
		\node [style=none] (91) at (10, 0.5) {$\scriptstyle{k}$};
		\node [style=empty dot] (92) at (7.5, -0.5) {};
		\node [style=empty dot] (93) at (7, -0.5) {};
		\node [style=none] (94) at (8, -0.25) {};
		\node [style=none] (95) at (8, -0.75) {};
		\node [style=none] (96) at (8.5, -0.25) {};
		\node [style=none] (97) at (8.5, -0.75) {};
		\node [style=none] (98) at (8, -0.5) {$\scriptstyle{n}$};
		\node [style=black dot] (99) at (7.25, 0.75) {};
		\node [style=black dot] (102) at (7.75, 0.75) {};
		\node [style=none] (103) at (8.5, 0.25) {};
		\node [style=none] (104) at (8.25, 0.75) {$\scriptstyle{k_1}$};
		\node [style=none] (105) at (8.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=-45, looseness=1.25] (2) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (5.center);
		\draw [in=-180, out=-45] (4) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw [in=180, out=45, looseness=1.25] (2) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (18) to (20.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (21.center);
		\draw (19) to (18);
		\draw (21.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26) to (25);
		\draw [in=-180, out=60, looseness=1.25] (25) to (2);
		\draw [in=180, out=-60, looseness=1.25] (25) to (4);
		\draw (28) to (29);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=60, looseness=1.25] (46) to (48.center);
		\draw [in=-180, out=-60, looseness=1.25] (46) to (49.center);
		\draw (47) to (46);
		\draw (49.center) to (51.center);
		\draw (48.center) to (50.center);
		\draw (54) to (53);
		\draw [in=-180, out=-60, looseness=1.25] (53) to (56);
		\draw [in=-180, out=-45, looseness=1.25] (81) to (82.center);
		\draw [in=180, out=45, looseness=1.25] (81) to (85.center);
		\draw [in=-180, out=75] (53) to (81);
		\draw (86) to (87);
		\draw (88.center) to (89.center);
		\draw [in=-180, out=60, looseness=1.25] (92) to (94.center);
		\draw [in=-180, out=-60, looseness=1.25] (92) to (95.center);
		\draw (93) to (92);
		\draw (95.center) to (97.center);
		\draw (94.center) to (96.center);
		\draw [in=-180, out=-45, looseness=1.25] (102) to (103.center);
		\draw [in=180, out=45, looseness=1.25] (102) to (105.center);
		\draw (99) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-prove-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (-3.5, -1.5) {$c_0$};
		\node [style=empty dot] (1) at (-1.5, -2) {};
		\node [style=black dot] (2) at (-5, 2) {};
		\node [style=none] (3) at (-4.25, 1.5) {};
		\node [style=black dot] (4) at (-5, 0.25) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-4.25, -0.25) {};
		\node [style=none] (7) at (-6, -2) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=none] (12) at (-5.5, -2.25) {$\scriptstyle{m}$};
		\node [style=none] (13) at (-2, -1.75) {$\scriptstyle{k}$};
		\node [style=none] (14) at (-4.5, 0.25) {$\scriptstyle{k_2}$};
		\node [style=none] (15) at (-4.5, 2) {$\scriptstyle{k_1}$};
		\node [style=none] (16) at (-4.25, 2.5) {};
		\node [style=none] (17) at (-4, 2.5) {};
		\node [style=empty dot] (18) at (-5, -1.5) {};
		\node [style=empty dot] (19) at (-5.75, -1.5) {};
		\node [style=none] (20) at (-4.5, -1.25) {};
		\node [style=none] (21) at (-4.5, -1.75) {};
		\node [style=none] (22) at (-4, -1.25) {};
		\node [style=none] (23) at (-4, -1.75) {};
		\node [style=none] (24) at (-4.5, -1.5) {$\scriptstyle{n}$};
		\node [style=empty dot] (25) at (-6, 1) {};
		\node [style=empty dot] (26) at (-6.5, 1) {};
		\node [style=s vert] (27) at (-3.5, 2) {$c_1$};
		\node [style=s vert] (28) at (-3.5, 0.25) {$c_2$};
		\node [style=none] (29) at (-3.25, -2) {};
		\node [style=empty dot] (30) at (-1.5, 1) {};
		\node [style=empty dot] (31) at (-1.5, -0.25) {};
		\node [style=empty dot] (32) at (-1, 1) {};
		\node [style=empty dot] (33) at (-1, -0.25) {};
		\node [style=none] (34) at (-3.25, -1) {};
		\node [style=none] (35) at (-3.25, -1.5) {};
		\node [style=none] (36) at (-2.5, 2.25) {$\scriptstyle{i_1}$};
		\node [style=none] (37) at (-2.5, 0.5) {$\scriptstyle{i_2}$};
		\node [style=none] (38) at (-2, -0.5) {$\scriptstyle{j_1}$};
		\node [style=none] (39) at (-1.5, -1) {$\scriptstyle{j_2}$};
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=black dot] (41) at (2.25, 2.5) {};
		\node [style=none] (42) at (1.25, -2.25) {};
		\node [style=none] (43) at (3.25, -2.25) {};
		\node [style=none] (44) at (1.75, -2) {$\scriptstyle{m}$};
		\node [style=empty dot] (45) at (2, -1) {};
		\node [style=empty dot] (46) at (1.25, -1) {};
		\node [style=none] (47) at (2.5, -0.5) {};
		\node [style=none] (48) at (2.5, -1.5) {};
		\node [style=none] (49) at (3.25, -1.5) {};
		\node [style=none] (50) at (2.5, -1) {$\scriptstyle{n}$};
		\node [style=empty dot] (51) at (1.5, 1.75) {};
		\node [style=empty dot] (52) at (1, 1.75) {};
		\node [style=none] (56) at (3.75, 2) {};
		\node [style=none] (57) at (2.75, 2.5) {$\scriptscriptstyle{k_1}$};
		\node [style=empty dot] (58) at (5.75, 2) {};
		\node [style=empty dot] (59) at (5.75, -2.75) {};
		\node [style=none] (60) at (5, -2.5) {$\scriptstyle{k'}$};
		\node [style=none] (61) at (3.75, -2.75) {};
		\node [style=empty dot] (63) at (6.25, 2) {};
		\node [style=black dot] (64) at (2.25, 1) {};
		\node [style=none] (69) at (2.75, 1) {$\scriptscriptstyle{k_2 }$};
		\node [style=none] (71) at (6.75, 1) {};
		\node [style=none] (72) at (3.25, -0.5) {};
		\node [style=empty dot] (73) at (5.75, 1) {};
		\node [style=empty dot] (74) at (6.25, 1) {};
		\node [style=none] (76) at (4.25, 2.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (77) at (4.75, 2.25) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (78) at (3.75, 1) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (79) at (4.25, 0.75) {$\textcolor{gray}{\scriptstyle{k_2}}$};
		\node [style=empty dot] (82) at (5.75, 0) {};
		\node [style=empty dot] (83) at (6.25, 0) {};
		\node [style=empty dot] (84) at (5.75, -1) {};
		\node [style=empty dot] (85) at (6.25, -1) {};
		\node [style=mm vert] (86) at (3.5, -1.5) {$c_0$};
		\node [style=none] (87) at (3.75, -0.25) {};
		\node [style=none] (88) at (3.75, -1.25) {};
		\node [style=none] (89) at (3.75, -1.5) {};
		\node [style=none] (90) at (3.75, -2.5) {};
		\node [style=none] (91) at (4.25, -0.5) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (92) at (4.25, -1.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (93) at (4.5, -1.75) {$\textcolor{gray}{\scriptscriptstyle{k_2}}$};
		\node [style=none] (94) at (4.5, -0.5) {$\textcolor{gray}{\scriptscriptstyle{k_1}}$};
		\node [style=none] (95) at (6, 1.75) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (96) at (6.5, 1.5) {$\textcolor{gray}{\scriptstyle{k_1}}$};
		\node [style=none] (97) at (6, -0.25) {$\textcolor{gray}{\vdots}$};
		\node [style=none] (98) at (6.5, -0.5) {$\textcolor{gray}{\scriptstyle{k_2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-45, looseness=1.25] (2) to (3.center);
		\draw [in=-180, out=45, looseness=1.25] (4) to (5.center);
		\draw [in=-180, out=-45] (4) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw [in=180, out=45, looseness=1.25] (2) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (18) to (20.center);
		\draw [in=-180, out=-60, looseness=1.25] (18) to (21.center);
		\draw (19) to (18);
		\draw (21.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26) to (25);
		\draw [in=-180, out=60, looseness=1.25] (25) to (2);
		\draw [in=180, out=-60, looseness=1.25] (25) to (4);
		\draw (29.center) to (1);
		\draw [in=120, out=0, looseness=1.25] (27) to (30);
		\draw [in=150, out=0, looseness=1.25] (28) to (31);
		\draw (33) to (31);
		\draw (30) to (32);
		\draw [in=-120, out=15] (34.center) to (30);
		\draw [in=0, out=-105] (31) to (35.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=60, looseness=1.25] (45) to (47.center);
		\draw [in=-180, out=-60, looseness=1.25] (45) to (48.center);
		\draw (46) to (45);
		\draw (48.center) to (49.center);
		\draw (52) to (51);
		\draw (59) to (61.center);
		\draw (58) to (63);
		\draw (47.center) to (72.center);
		\draw [in=180, out=75, looseness=1.25] (51) to (41);
		\draw [in=-180, out=-75, looseness=1.25] (51) to (64);
		\draw (73) to (74);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw [in=0, out=-120] (58) to (87.center);
		\draw [in=0, out=-120] (73) to (88.center);
		\draw [in=0, out=-120] (82) to (89.center);
		\draw [in=0, out=-120] (84) to (90.center);
		\draw [in=135, out=60] (41) to (58);
		\draw [in=135, out=-45, looseness=0.75] (41) to (73);
		\draw [in=45, out=135] (82) to (64);
		\draw [in=120, out=-60, looseness=0.75] (64) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=none] (12) at (-1.85, 0) {};
		\node [style=empty dot] (13) at (-2.6, 0) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=empty dot] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-0.55, -0.75) {};
		\node [style=empty dot] (19) at (0.2, -0.75) {};
		\node [style=none] (20) at (2.75, 0.25) {};
		\node [style=black dot] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (2.55, -0.75) {};
		\node [style=black dot] (25) at (1.8, -0.75) {};
		\node [style=none] (26) at (-2.25, -1.75) {$\beta_1$};
		\node [style=none] (27) at (0, -1.75) {$\beta_2$};
		\node [style=none] (28) at (2.25, -1.75) {$\beta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=blue fill] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=blue fill] (10.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (12.center) to (13);
		\draw [in=180, out=75, looseness=1.25] (15) to (16.center);
		\draw (15) to (14.center);
		\draw [in=180, out=-75, looseness=1.25] (15) to (17.center);
		\draw (18.center) to (19);
		\draw [in=0, out=105, looseness=1.25] (21) to (22.center);
		\draw (21) to (20.center);
		\draw [in=0, out=-105, looseness=1.25] (21) to (23.center);
		\draw (24.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-special-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (168) at (-7.25, 0) {};
		\node [style=empty dot] (172) at (-6, 0) {};
		\node [style=none] (176) at (-4.5, 0) {$=$};
		\node [style=none] (180) at (-5.5, 0) {};
		\node [style=none] (181) at (-7.75, 0) {};
		\node [style=none] (184) at (6, 0) {};
		\node [style=black dot] (185) at (7.25, 0) {};
		\node [style=none] (186) at (7.75, 0) {};
		\node [style=black dot] (187) at (6.5, 0) {};
		\node [style=black dot] (188) at (-2.5, -0.5) {};
		\node [style=black dot] (189) at (-2, -0.25) {};
		\node [style=black dot] (190) at (-1.25, -0.25) {};
		\node [style=black dot] (191) at (-0.75, -0.5) {};
		\node [style=empty dot] (192) at (-2.75, 0.5) {};
		\node [style=empty dot] (193) at (-0.5, 0.5) {};
		\node [style=none] (194) at (0, 0.5) {};
		\node [style=none] (195) at (-3.25, 0.5) {};
		\node [style=empty dot] (198) at (-0.5, 0.5) {};
		\node [style=none] (199) at (1, 0) {$=$};
		\node [style=black dot] (200) at (2.5, -0.5) {};
		\node [style=black dot] (201) at (3, -0.5) {};
		\node [style=none] (202) at (2, 0.25) {};
		\node [style=black dot] (203) at (2.5, 0.25) {};
		\node [style=black dot] (204) at (3, 0.25) {};
		\node [style=none] (205) at (3.5, 0.25) {};
		\node [style=none] (206) at (4.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (181.center) to (168);
		\draw (172) to (180.center);
		\draw (185) to (186.center);
		\draw (184.center) to (187);
		\draw [bend left=45] (168) to (172);
		\draw [bend right=45] (168) to (172);
		\draw (189) to (190);
		\draw [in=-180, out=-60, looseness=1.25] (190) to (191);
		\draw [in=0, out=-120, looseness=1.25] (189) to (188);
		\draw (193) to (194.center);
		\draw (195.center) to (192);
		\draw [in=105, out=-60, looseness=1.25] (192) to (189);
		\draw [in=60, out=-120, looseness=1.25] (193) to (190);
		\draw [in=90, out=90] (192) to (198);
		\draw (200) to (201);
		\draw (202.center) to (203);
		\draw (204) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (168) at (-2.75, 0) {};
		\node [style=empty dot] (172) at (-1.5, 0) {};
		\node [style=none] (176) at (0, 0) {$=$};
		\node [style=none] (180) at (-1, 0) {};
		\node [style=none] (181) at (-3.25, 0) {};
		\node [style=none] (184) at (1, 0) {};
		\node [style=black dot] (185) at (2.25, 0) {};
		\node [style=none] (186) at (2.75, 0) {};
		\node [style=black dot] (187) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (181.center) to (168);
		\draw (172) to (180.center);
		\draw (185) to (186.center);
		\draw (184.center) to (187);
		\draw [bend left=45] (168) to (172);
		\draw [bend right=45] (168) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0) {$\scriptstyle{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oriented-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=black fill] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-base-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-9.5, 0) {};
		\node [style=none] (1) at (-10.25, 0.5) {};
		\node [style=none] (2) at (-10.25, -0.5) {};
		\node [style=none] (3) at (-8.75, 0) {};
		\node [style=none] (4) at (-10.5, 0.5) {};
		\node [style=none] (5) at (-10.5, -0.5) {};
		\node [style=black dot] (6) at (-6.75, 0) {};
		\node [style=none] (7) at (-7.5, -0.5) {};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-6, 0) {};
		\node [style=none] (10) at (-7.75, -0.5) {};
		\node [style=none] (11) at (-7.75, 0.5) {};
		\node [style=empty dot] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4.75, 0.5) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-5, 0.5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=empty dot] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=empty dot] (42) at (1.25, 0) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=none] (45) at (0.5, 0) {};
		\node [style=none] (46) at (2.25, 0.5) {};
		\node [style=none] (47) at (2.25, -0.5) {};
		\node [style=empty dot] (48) at (4, 0) {};
		\node [style=none] (49) at (4.75, -0.5) {};
		\node [style=none] (50) at (4.75, 0.5) {};
		\node [style=none] (51) at (3.25, 0) {};
		\node [style=none] (52) at (5, -0.5) {};
		\node [style=none] (53) at (5, 0.5) {};
		\node [style=empty dot] (54) at (6.75, 0) {};
		\node [style=none] (55) at (7.5, 0.5) {};
		\node [style=none] (56) at (7.5, -0.5) {};
		\node [style=none] (57) at (6, 0) {};
		\node [style=none] (58) at (7.75, 0.5) {};
		\node [style=none] (59) at (7.75, -0.5) {};
		\node [style=empty dot] (60) at (9.5, 0) {};
		\node [style=none] (61) at (10.25, 0.5) {};
		\node [style=none] (62) at (10.25, -0.5) {};
		\node [style=none] (63) at (8.75, 0) {};
		\node [style=none] (64) at (10.5, 0.5) {};
		\node [style=none] (65) at (10.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red wire, in=120, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-120, out=0, looseness=1.25] (2.center) to (0);
		\draw [style=blue wire] (0) to (3.center);
		\draw [style=red wire] (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw [style=red wire, in=-120, out=0, looseness=1.25] (7.center) to (6);
		\draw [in=120, out=0, looseness=1.25] (8.center) to (6);
		\draw [style=blue wire] (6) to (9.center);
		\draw [style=red wire] (10.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw [style=red wire, in=120, out=0, looseness=1.25] (13.center) to (12);
		\draw [in=-120, out=0, looseness=1.25] (14.center) to (12);
		\draw [style=blue wire] (12) to (15.center);
		\draw [style=red wire] (16.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw [style=red wire, in=-120, out=0, looseness=1.25] (19.center) to (18);
		\draw [in=120, out=0, looseness=1.25] (20.center) to (18);
		\draw [style=blue wire] (18) to (21.center);
		\draw [style=red wire] (22.center) to (19.center);
		\draw (23.center) to (20.center);
		\draw [style=blue wire, in=60, out=-180, looseness=1.25] (43.center) to (42);
		\draw [in=-60, out=-180, looseness=1.25] (44.center) to (42);
		\draw [style=red wire] (42) to (45.center);
		\draw [style=blue wire] (46.center) to (43.center);
		\draw (47.center) to (44.center);
		\draw [style=blue wire, in=-60, out=180, looseness=1.25] (49.center) to (48);
		\draw [in=60, out=180, looseness=1.25] (50.center) to (48);
		\draw [style=red wire] (48) to (51.center);
		\draw [style=blue wire] (52.center) to (49.center);
		\draw (53.center) to (50.center);
		\draw [style=blue wire, in=60, out=-180, looseness=1.25] (55.center) to (54);
		\draw [in=-60, out=-180, looseness=1.25] (56.center) to (54);
		\draw [style=red wire] (54) to (57.center);
		\draw [style=blue wire] (58.center) to (55.center);
		\draw (59.center) to (56.center);
		\draw [style=blue wire, in=60, out=-180, looseness=1.25] (61.center) to (60);
		\draw [in=-60, out=-180, looseness=1.25] (62.center) to (60);
		\draw [style=red wire] (60) to (63.center);
		\draw [style=blue wire] (64.center) to (61.center);
		\draw (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=black dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (2.75, -0.5) {};
		\node [style=black dot] (5) at (3.75, 0) {};
		\node [style=empty dot] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=empty dot] (8) at (0, 0.5) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=empty dot] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=empty dot] (17) at (3.75, 1) {};
		\node [style=none] (18) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey wire, in=-180, out=60, looseness=1.25] (1) to (2.center);
		\draw [style=red wire] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=-105, out=0] (4.center) to (5);
		\draw [style=grey wire, in=-120, out=60, looseness=1.25] (8) to (6);
		\draw [style=grey wire] (2.center) to (8);
		\draw [in=180, out=-60, looseness=1.25] (8) to (7.center);
		\draw [style=green wire] (10.center) to (11.center);
		\draw [style=green wire, in=105, out=0] (11.center) to (6);
		\draw [style=grey wire] (6) to (12.center);
		\draw (7.center) to (13.center);
		\draw [style=grey wire, in=120, out=0] (12.center) to (14);
		\draw [in=-105, out=0, looseness=1.25] (13.center) to (14);
		\draw [style=grey wire, in=120, out=0, looseness=1.25] (15.center) to (5);
		\draw [style=grey wire] (14) to (15.center);
		\draw [style=blue wire] (5) to (16.center);
		\draw [style=yellow wire] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-c-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=black dot] (1) at (-0.5, 0) {};
		\node [style=s rect] (2) at (0.5, 0.5) {$\scriptstyle{c}$};
		\node [style=s rect] (3) at (0.5, -0.5) {$\scriptstyle{d}$};
		\node [style=black dot] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60, looseness=1.25] (1) to (2);
		\draw [in=-180, out=-60, looseness=1.25] (1) to (3);
		\draw (4) to (5.center);
		\draw [in=120, out=0, looseness=1.25] (2) to (4);
		\draw [in=-120, out=0, looseness=1.25] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-nf-seq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2, -3) {};
		\node [style=none] (25) at (-3.5, -3) {};
		\node [style=none] (26) at (-2, -6) {};
		\node [style=none] (27) at (-3.5, -6) {};
		\node [style=none] (170) at (-0.25, -3) {};
		\node [style=none] (171) at (-1.75, -3) {};
		\node [style=none] (172) at (-0.25, -6) {};
		\node [style=none] (173) at (-1.75, -6) {};
		\node [style=none] (174) at (1.5, -3) {};
		\node [style=none] (175) at (0, -3) {};
		\node [style=none] (176) at (1.5, -6) {};
		\node [style=none] (177) at (0, -6) {};
		\node [style=none] (178) at (3.25, -3) {};
		\node [style=none] (179) at (1.75, -3) {};
		\node [style=none] (180) at (3.25, -6) {};
		\node [style=none] (181) at (1.75, -6) {};
		\node [style=s rect] (54) at (-14.5, 1.5) {$c_1$};
		\node [style=s rect] (55) at (-13, 1.5) {$c_2$};
		\node [style=s rect] (56) at (-11.5, 1.5) {$c_3$};
		\node [style=s rect] (57) at (-10, 1.5) {$c_4$};
		\node [style=none] (58) at (-15, 2.5) {};
		\node [style=none] (59) at (-15, 1.5) {};
		\node [style=none] (60) at (-15.5, 2) {};
		\node [style=none] (61) at (-9.5, 2.5) {};
		\node [style=none] (62) at (-9.5, 1.5) {};
		\node [style=none] (63) at (-9, 2) {};
		\node [style=none] (64) at (-16, 1.25) {};
		\node [style=none] (65) at (-15, 1.25) {};
		\node [style=none] (66) at (-9.5, 1.25) {};
		\node [style=none] (67) at (-8.5, 1.25) {};
		\node [style=none] (68) at (-16, 0.75) {$\scriptstyle{k_0}$};
		\node [style=none] (69) at (-12.25, 2.75) {$\scriptstyle{\ell_1}$};
		\node [style=s rect] (71) at (-7, 1.5) {$d_1$};
		\node [style=s rect] (72) at (-5.5, 1.5) {$d_2$};
		\node [style=s rect] (73) at (-4, 1.5) {$d_3$};
		\node [style=s rect] (74) at (-2.5, 1.5) {$d_4$};
		\node [style=none] (75) at (-7.5, 2.5) {};
		\node [style=none] (76) at (-7.5, 1.5) {};
		\node [style=none] (77) at (-8, 2) {};
		\node [style=none] (78) at (-2, 2.5) {};
		\node [style=none] (79) at (-2, 1.5) {};
		\node [style=none] (80) at (-1.5, 2) {};
		\node [style=none] (82) at (-7.5, 1.25) {};
		\node [style=none] (83) at (-2, 1.25) {};
		\node [style=none] (84) at (-1, 1.25) {};
		\node [style=none] (87) at (-1.25, 0.75) {$\scriptstyle{k_1}$};
		\node [style=none] (89) at (-8.5, 0.75) {$\scriptstyle{k_1}$};
		\node [style=none] (90) at (0, 2) {$=$};
		\node [style=s rect] (91) at (3.25, 3.25) {$c_1$};
		\node [style=s rect] (92) at (4.75, 3.25) {$c_2$};
		\node [style=s rect] (93) at (6.25, 3.25) {$c_3$};
		\node [style=s rect] (94) at (7.75, 3.25) {$c_4$};
		\node [style=none] (95) at (2.75, 4.25) {};
		\node [style=none] (96) at (2.75, 3.25) {};
		\node [style=none] (97) at (2.25, 3.75) {};
		\node [style=none] (98) at (8.25, 4.25) {};
		\node [style=none] (99) at (8.25, 3.25) {};
		\node [style=none] (100) at (8.75, 3.75) {};
		\node [style=none] (101) at (1.25, 3) {};
		\node [style=none] (102) at (2.75, 3) {};
		\node [style=none] (103) at (7.5, 3) {};
		\node [style=none] (104) at (8.25, 3) {};
		\node [style=none] (105) at (1.5, 3.5) {$\scriptstyle{k_0}$};
		\node [style=none] (106) at (5.5, 4.5) {$\scriptstyle{\ell_1}$};
		\node [style=none] (107) at (8, 2.5) {$\scriptstyle{k_1}$};
		\node [style=none] (108) at (2, 0) {};
		\node [style=s rect] (109) at (3.5, 0.25) {$d_1$};
		\node [style=s rect] (110) at (5, 0.25) {$d_2$};
		\node [style=s rect] (111) at (6.5, 0.25) {$d_3$};
		\node [style=s rect] (112) at (8, 0.25) {$d_4$};
		\node [style=none] (113) at (3, 1.25) {};
		\node [style=none] (114) at (3, 0.25) {};
		\node [style=none] (115) at (2.5, 0.75) {};
		\node [style=none] (116) at (8.5, 1.25) {};
		\node [style=none] (117) at (8.5, 0.25) {};
		\node [style=none] (118) at (9, 0.75) {};
		\node [style=none] (119) at (3, 0) {};
		\node [style=none] (120) at (8.5, 0) {};
		\node [style=none] (121) at (9.5, 0) {};
		\node [style=none] (122) at (5.75, 1.5) {$\scriptstyle{\ell_2}$};
		\node [style=none] (123) at (9.25, -0.5) {$k_1$};
		\node [style=none] (125) at (2, -0.5) {$\scriptstyle{k_1}$};
		\node [style=none] (126) at (8.25, 3) {};
		\node [style=none] (127) at (8.25, 2) {};
		\node [style=none] (128) at (8.75, 2.5) {};
		\node [style=none] (129) at (2, 2) {};
		\node [style=none] (130) at (2, 2) {};
		\node [style=none] (131) at (2, 0) {};
		\node [style=none] (132) at (1, 1) {};
		\node [style=none] (133) at (-5, 2.75) {$\scriptstyle{\ell_2}$};
		\node [style=none] (135) at (-7.25, -3.5) {$=$};
		\node [style=s rect] (137) at (-2.75, -3.75) {$c_1$};
		\node [style=s rect] (138) at (-1, -3.75) {$c_2$};
		\node [style=s rect] (139) at (0.75, -3.75) {$c_3$};
		\node [style=s rect] (140) at (2.5, -3.75) {$c_4$};
		\node [style=none] (141) at (-3.5, -2.75) {};
		\node [style=none] (142) at (-3.5, -3.75) {};
		\node [style=none] (143) at (-4, -3.25) {};
		\node [style=none] (144) at (3.25, -2.75) {};
		\node [style=none] (145) at (3.25, -3.75) {};
		\node [style=none] (146) at (3.75, -3.25) {};
		\node [style=none] (147) at (-6.25, -4) {};
		\node [style=none] (148) at (-3.25, -4) {};
		\node [style=none] (149) at (3, -4) {};
		\node [style=none] (150) at (3.75, -4) {};
		\node [style=none] (151) at (5.25, -3.25) {$\scriptstyle{k_1}$};
		\node [style=s rect] (152) at (-2.75, -5.25) {$d_1$};
		\node [style=s rect] (153) at (-1, -5.25) {$d_2$};
		\node [style=s rect] (154) at (0.75, -5.25) {$d_3$};
		\node [style=s rect] (155) at (2.5, -5.25) {$d_4$};
		\node [style=none] (156) at (-6, -3.75) {$\scriptstyle{k_0}$};
		\node [style=none] (157) at (3, -2) {};
		\node [style=none] (158) at (3, -5) {};
		\node [style=none] (159) at (4.5, -3.5) {};
		\node [style=none] (160) at (-3.25, -2) {};
		\node [style=none] (161) at (-3.25, -5) {};
		\node [style=none] (162) at (-4.75, -3.5) {};
		\node [style=none] (163) at (-3.25, -5.5) {};
		\node [style=none] (164) at (-5.25, -3.5) {};
		\node [style=none] (165) at (-3.25, -1.5) {};
		\node [style=none] (166) at (3.75, -1.5) {};
		\node [style=none] (167) at (5, -2.75) {};
		\node [style=none] (168) at (3, -5.25) {};
		\node [style=none] (169) at (5.25, -5.25) {};
		\node [style=none] (182) at (5, -5) {$\scriptstyle{k_2}$};
		\node [style=none] (183) at (-3.25, -3.75) {};
		\node [style=none] (184) at (3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (27.center)
			 to (25.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [style=blue fill] (173.center)
			 to (171.center)
			 to (170.center)
			 to (172.center)
			 to cycle;
		\draw [style=blue fill] (175.center)
			 to (174.center)
			 to (176.center)
			 to (177.center)
			 to cycle;
		\draw [style=blue fill] (178.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to cycle;
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (57) to (56);
		\draw [in=-90, out=180] (59.center) to (60.center);
		\draw [in=-180, out=90] (60.center) to (58.center);
		\draw [in=-90, out=0] (62.center) to (63.center);
		\draw [in=0, out=90] (63.center) to (61.center);
		\draw (58.center) to (61.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (71) to (72);
		\draw (72) to (73);
		\draw (74) to (73);
		\draw [in=-90, out=180] (76.center) to (77.center);
		\draw [in=-180, out=90] (77.center) to (75.center);
		\draw [in=-90, out=0] (79.center) to (80.center);
		\draw [in=0, out=90] (80.center) to (78.center);
		\draw (75.center) to (78.center);
		\draw (83.center) to (84.center);
		\draw (67.center) to (82.center);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (94) to (93);
		\draw [in=-90, out=180] (96.center) to (97.center);
		\draw [in=-180, out=90] (97.center) to (95.center);
		\draw [in=-90, out=0] (99.center) to (100.center);
		\draw [in=0, out=90] (100.center) to (98.center);
		\draw (95.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (109) to (110);
		\draw (110) to (111);
		\draw (112) to (111);
		\draw [in=-90, out=180] (114.center) to (115.center);
		\draw [in=-180, out=90] (115.center) to (113.center);
		\draw [in=-90, out=0] (117.center) to (118.center);
		\draw [in=0, out=90] (118.center) to (116.center);
		\draw (113.center) to (116.center);
		\draw (120.center) to (121.center);
		\draw (108.center) to (119.center);
		\draw [in=-90, out=0] (127.center) to (128.center);
		\draw [in=0, out=90] (128.center) to (126.center);
		\draw (129.center) to (127.center);
		\draw [in=-90, out=180] (131.center) to (132.center);
		\draw [in=-180, out=90] (132.center) to (130.center);
		\draw (137) to (138);
		\draw (138) to (139);
		\draw (140) to (139);
		\draw [in=-90, out=180] (142.center) to (143.center);
		\draw [in=-180, out=90] (143.center) to (141.center);
		\draw [in=-90, out=0] (145.center) to (146.center);
		\draw [in=0, out=90] (146.center) to (144.center);
		\draw (141.center) to (144.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (152) to (153);
		\draw (153) to (154);
		\draw (155) to (154);
		\draw [in=-90, out=0] (158.center) to (159.center);
		\draw [in=0, out=90] (159.center) to (157.center);
		\draw [in=-90, out=180] (161.center) to (162.center);
		\draw [in=180, out=90] (162.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw [in=-180, out=-90] (164.center) to (163.center);
		\draw [in=-180, out=90] (164.center) to (165.center);
		\draw [in=90, out=0] (166.center) to (167.center);
		\draw [in=0, out=-90] (167.center) to (150.center);
		\draw (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (183.center) to (142.center);
		\draw (145.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-normal-form-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (1.75, 0.25) {};
		\node [style=empty dot] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (1.55, -0.75) {};
		\node [style=empty dot] (13) at (0.8, -0.75) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=black dot] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-1.55, -0.75) {};
		\node [style=black dot] (19) at (-0.8, -0.75) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=empty dot] (21) at (3.75, 0) {};
		\node [style=none] (22) at (4.25, 1.25) {};
		\node [style=none] (23) at (4.25, -1.25) {};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (30) at (-2.5, 1.25) {};
		\node [style=none] (31) at (-2.5, -1.25) {};
		\node [style=none] (32) at (-4.25, -1.25) {};
		\node [style=none] (33) at (-4.25, 1.25) {};
		\node [style=empty dot] (34) at (-4, 0) {};
		\node [style=empty dot] (35) at (-3.5, 0) {};
		\node [style=none] (36) at (-2.75, 0.5) {};
		\node [style=none] (37) at (-2.75, -0.5) {};
		\node [style=none] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.25, 0.75) {};
		\node [style=none] (40) at (-4.75, -0.75) {};
		\node [style=none] (41) at (-4.25, -0.75) {};
		\node [style=none] (42) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (43) at (-2.5, 0.75) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-2.5, -0.75) {};
		\node [style=none] (46) at (-2, -0.75) {};
		\node [style=none] (47) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (0.25, 0.75) {};
		\node [style=none] (50) at (-0.25, -0.75) {};
		\node [style=none] (51) at (0.25, -0.75) {};
		\node [style=none] (52) at (0, 0.25) {$\vdots$};
		\node [style=none] (53) at (2, 0.75) {};
		\node [style=none] (54) at (2.5, 0.75) {};
		\node [style=none] (55) at (2, -0.75) {};
		\node [style=none] (56) at (2.5, -0.75) {};
		\node [style=none] (57) at (2.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (24.center)
			 to (23.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style=blue fill] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=blue fill] (7.center)
			 to (5.center)
			 to (4.center)
			 to (6.center)
			 to cycle;
		\draw [in=0, out=105, looseness=1.25] (9) to (10.center);
		\draw (9) to (8.center);
		\draw [in=0, out=-105, looseness=1.25] (9) to (11.center);
		\draw (12.center) to (13);
		\draw [in=180, out=75, looseness=1.25] (15) to (16.center);
		\draw (15) to (14.center);
		\draw [in=180, out=-75, looseness=1.25] (15) to (17.center);
		\draw (18.center) to (19);
		\draw (20.center) to (21);
		\draw [style=blue fill] (32.center)
			 to (31.center)
			 to (30.center)
			 to (33.center)
			 to cycle;
		\draw [in=180, out=75, looseness=1.25] (35) to (36.center);
		\draw (35) to (34);
		\draw [in=180, out=-75, looseness=1.25] (35) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-normal-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=m vert] (0) at (0, 0.25) {$c$};
		\node [style=empty dot] (1) at (1.5, 0.25) {};
		\node [style=empty dot] (2) at (-1.5, 0.75) {};
		\node [style=empty dot] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=empty dot] (6) at (-1.5, 0) {};
		\node [style=empty dot] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-2, 0.5) {$\scriptstyle{\vdots}$};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.75, 1) {$\scriptstyle{\vdots}$};
		\node [style=none] (18) at (-1.75, -1) {$\scriptstyle{m'}$};
		\node [style=none] (19) at (1, 0.5) {$\scriptstyle{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=75, looseness=1.25] (2) to (4.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (5.center);
		\draw (3) to (2);
		\draw [in=-180, out=60, looseness=1.25] (6) to (8.center);
		\draw [in=-180, out=-60, looseness=1.25] (6) to (9.center);
		\draw (7) to (6);
		\draw (10.center) to (11.center);
		\draw (9.center) to (16.center);
		\draw (8.center) to (15.center);
		\draw (5.center) to (14.center);
		\draw (4.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-normal-form-two-direc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=empty dot] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-2.05, -0.75) {};
		\node [style=empty dot] (19) at (-1.3, -0.75) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=black dot] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (1.05, -0.75) {};
		\node [style=black dot] (25) at (0.3, -0.75) {};
		\node [style=none] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (-3, -1.25) {};
		\node [style=none] (28) at (-4.75, -1.25) {};
		\node [style=none] (29) at (-4.75, 1.25) {};
		\node [style=none] (30) at (-5.25, 1.25) {};
		\node [style=none] (31) at (-7, 1.25) {};
		\node [style=none] (32) at (-5.25, -1.25) {};
		\node [style=none] (33) at (-7, -1.25) {};
		\node [style=none] (34) at (-3.25, 0.25) {};
		\node [style=empty dot] (35) at (-3.75, 0.25) {};
		\node [style=none] (36) at (-4.5, 0.75) {};
		\node [style=none] (37) at (-4.5, -0.25) {};
		\node [style=none] (38) at (-3.45, -0.75) {};
		\node [style=empty dot] (39) at (-4.2, -0.75) {};
		\node [style=none] (40) at (-6.75, 0.25) {};
		\node [style=black dot] (41) at (-6.25, 0.25) {};
		\node [style=none] (42) at (-5.5, 0.75) {};
		\node [style=none] (43) at (-5.5, -0.25) {};
		\node [style=none] (44) at (-6.55, -0.75) {};
		\node [style=black dot] (45) at (-5.8, -0.75) {};
		\node [style=none] (46) at (-7.75, 0.25) {};
		\node [style=none] (47) at (-8.75, 1.25) {};
		\node [style=none] (48) at (-7.75, 2.25) {};
		\node [style=none] (49) at (2.25, 0.25) {};
		\node [style=none] (50) at (3.25, 1.25) {};
		\node [style=none] (51) at (2.25, 2.25) {};
		\node [style=none] (52) at (-9, 2.75) {};
		\node [style=none] (53) at (-9, 0) {};
		\node [style=none] (54) at (-7.5, 0) {};
		\node [style=none] (55) at (3.5, 2.75) {};
		\node [style=none] (56) at (-7.5, 1.75) {};
		\node [style=none] (57) at (2, 1.75) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (55.center)
			 to (59.center)
			 to (58.center)
			 to (57.center)
			 to (56.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=blue fill] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=blue fill] (10.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [in=180, out=75, looseness=1.25] (15) to (16.center);
		\draw (15) to (14.center);
		\draw [in=180, out=-75, looseness=1.25] (15) to (17.center);
		\draw (18.center) to (19);
		\draw [in=0, out=105, looseness=1.25] (21) to (22.center);
		\draw (21) to (20.center);
		\draw [in=0, out=-105, looseness=1.25] (21) to (23.center);
		\draw (24.center) to (25);
		\draw [style=blue fill] (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=blue fill] (33.center)
			 to (31.center)
			 to (30.center)
			 to (32.center)
			 to cycle;
		\draw [in=0, out=105, looseness=1.25] (35) to (36.center);
		\draw (35) to (34.center);
		\draw [in=0, out=-105, looseness=1.25] (35) to (37.center);
		\draw (38.center) to (39);
		\draw [in=180, out=75, looseness=1.25] (41) to (42.center);
		\draw (41) to (40.center);
		\draw [in=180, out=-75, looseness=1.25] (41) to (43.center);
		\draw (44.center) to (45);
		\draw [in=180, out=90] (47.center) to (48.center);
		\draw [in=-180, out=-90] (47.center) to (46.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=0, out=-90] (50.center) to (49.center);
		\draw (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-black-mon-turn-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -0.5) {};
		\node [style=black dot] (1) at (-8.25, -0.5) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-7.25, -1) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-7, 1.5) {};
		\node [style=none] (8) at (-9, 1.5) {};
		\node [style=none] (9) at (-9, 0.5) {};
		\node [style=empty dot] (10) at (-6.25, 1) {};
		\node [style=empty dot] (11) at (-6.25, 0) {};
		\node [style=empty dot] (12) at (-5.75, 1) {};
		\node [style=empty dot] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (-4.75, 0.25) {$\geq$};
		\node [style=none] (15) at (-3.25, -0.25) {};
		\node [style=black dot] (16) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-1.5, 1.25) {};
		\node [style=empty dot] (25) at (-0.25, 0.75) {};
		\node [style=empty dot] (26) at (-0.25, -0.25) {};
		\node [style=empty dot] (27) at (0.25, 0.75) {};
		\node [style=empty dot] (28) at (0.25, -0.25) {};
		\node [style=black dot] (29) at (-2.25, 0.75) {};
		\node [style=black dot] (30) at (-3, 0.75) {};
		\node [style=none] (31) at (-3.75, 1.25) {};
		\node [style=none] (32) at (-3.75, 0.25) {};
		\node [style=none] (33) at (1.25, 0.25) {$=$};
		\node [style=empty dot] (34) at (4, 0) {};
		\node [style=black dot] (35) at (3, 0.75) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (2.25, -0.5) {};
		\node [style=black dot] (40) at (4.75, 0) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=empty dot] (43) at (5.75, 0.5) {};
		\node [style=empty dot] (44) at (5.75, -0.5) {};
		\node [style=none] (45) at (6.75, 0.25) {$=$};
		\node [style=empty dot] (47) at (9.5, 0) {};
		\node [style=black dot] (48) at (8.5, 0.75) {};
		\node [style=none] (49) at (7.75, 1.25) {};
		\node [style=none] (50) at (7.75, 0.25) {};
		\node [style=none] (51) at (8.5, -0.5) {};
		\node [style=none] (52) at (7.75, -0.5) {};
		\node [style=empty dot] (53) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (10);
		\draw [in=0, out=-105, looseness=1.25] (11) to (5.center);
		\draw (10) to (12);
		\draw (11) to (13);
		\draw [in=120, out=0, looseness=1.25] (6.center) to (11);
		\draw [in=0, out=-105, looseness=1.25] (10) to (4.center);
		\draw (15.center) to (16);
		\draw [in=-180, out=-60, looseness=1.25] (16) to (18.center);
		\draw (23.center) to (22.center);
		\draw (18.center) to (20.center);
		\draw [in=120, out=0, looseness=1.25] (22.center) to (25);
		\draw [in=0, out=-105, looseness=1.25] (26) to (20.center);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw [in=105, out=0, looseness=1.25] (31.center) to (30);
		\draw [in=-105, out=0, looseness=1.25] (32.center) to (30);
		\draw (30) to (29);
		\draw [in=-180, out=75, looseness=1.25] (29) to (23.center);
		\draw [in=150, out=-30] (29) to (26);
		\draw (16) to (25);
		\draw [in=105, out=0, looseness=1.25] (36.center) to (35);
		\draw [in=-105, out=0, looseness=1.25] (37.center) to (35);
		\draw [in=120, out=0, looseness=1.25] (35) to (34);
		\draw [in=-120, out=0, looseness=1.25] (38.center) to (34);
		\draw (39.center) to (38.center);
		\draw (34) to (40);
		\draw [in=180, out=60, looseness=1.25] (40) to (41.center);
		\draw (41.center) to (43);
		\draw [in=-180, out=-60, looseness=1.25] (40) to (42.center);
		\draw (42.center) to (44);
		\draw [in=105, out=0, looseness=1.25] (49.center) to (48);
		\draw [in=-105, out=0, looseness=1.25] (50.center) to (48);
		\draw [in=120, out=0, looseness=1.25] (48) to (47);
		\draw [in=-120, out=0, looseness=1.25] (51.center) to (47);
		\draw (52.center) to (51.center);
		\draw (47) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-black-mon-turn-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.75) {};
		\node [style=black dot] (1) at (-6.75, -0.75) {};
		\node [style=none] (2) at (-6, -0.25) {};
		\node [style=none] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-5.75, -0.25) {};
		\node [style=none] (5) at (-5.75, -1.25) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=none] (8) at (-7.5, 1.25) {};
		\node [style=none] (9) at (-7.5, 0.25) {};
		\node [style=empty dot] (10) at (-4.75, 0.75) {};
		\node [style=empty dot] (11) at (-4.75, -0.25) {};
		\node [style=empty dot] (12) at (-4.25, 0.75) {};
		\node [style=empty dot] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-3.25, 0) {$\leq$};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=black dot] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=empty dot] (21) at (1.25, 0.5) {};
		\node [style=empty dot] (22) at (1.25, -0.5) {};
		\node [style=empty dot] (23) at (1.75, 0.5) {};
		\node [style=empty dot] (24) at (1.75, -0.5) {};
		\node [style=empty dot] (25) at (-0.75, 0.5) {};
		\node [style=black dot] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (2.75, 0) {$=$};
		\node [style=empty dot] (30) at (6.25, 0.25) {};
		\node [style=black dot] (31) at (4.75, 0.75) {};
		\node [style=none] (32) at (4, 1.25) {};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=empty dot] (34) at (5.25, -0.5) {};
		\node [style=empty dot] (35) at (6.25, -1) {};
		\node [style=black dot] (36) at (4.5, -1) {};
		\node [style=none] (37) at (3.75, -1) {};
		\node [style=none] (38) at (5.25, -1.5) {};
		\node [style=none] (39) at (7, -1.5) {};
		\node [style=empty dot] (40) at (7.75, -0.75) {};
		\node [style=empty dot] (41) at (8.25, -0.75) {};
		\node [style=none] (42) at (6.75, 0.25) {};
		\node [style=none] (43) at (5.5, 0.75) {};
		\node [style=none] (44) at (-3.25, -3.75) {$=$};
		\node [style=empty dot] (45) at (0.25, -3.75) {};
		\node [style=black dot] (46) at (-1.25, -3.25) {};
		\node [style=none] (47) at (-2, -2.75) {};
		\node [style=none] (48) at (-2, -3.75) {};
		\node [style=black dot] (51) at (-1.25, -4.75) {};
		\node [style=none] (52) at (-2, -4.75) {};
		\node [style=none] (53) at (-0.5, -5.25) {};
		\node [style=none] (54) at (1, -5.25) {};
		\node [style=empty dot] (55) at (1.75, -4.5) {};
		\node [style=empty dot] (56) at (2.25, -4.5) {};
		\node [style=none] (57) at (0.75, -3.75) {};
		\node [style=none] (58) at (-0.5, -3.25) {};
		\node [style=none] (59) at (3.25, -3.75) {$=$};
		\node [style=black dot] (61) at (5.5, -3.25) {};
		\node [style=none] (62) at (4.75, -2.75) {};
		\node [style=none] (63) at (4.75, -3.75) {};
		\node [style=black dot] (64) at (4.75, -4.75) {};
		\node [style=none] (65) at (4.25, -4.75) {};
		\node [style=none] (66) at (5.25, -5.25) {};
		\node [style=none] (67) at (6.5, -4.75) {};
		\node [style=empty dot] (68) at (7.25, -4) {};
		\node [style=empty dot] (69) at (7.75, -4) {};
		\node [style=none] (71) at (6.25, -3.25) {};
		\node [style=none] (72) at (5.25, -4.25) {};
		\node [style=empty dot] (73) at (6.25, -4.75) {};
		\node [style=none] (74) at (6.5, -4.75) {};
		\node [style=none] (75) at (5.75, -5.25) {};
		\node [style=none] (76) at (5.75, -4.25) {};
		\node [style=none] (77) at (-3.25, -7) {$\leq$};
		\node [style=black dot] (78) at (-1.25, -6.75) {};
		\node [style=none] (79) at (-2, -6.25) {};
		\node [style=none] (80) at (-2, -7.25) {};
		\node [style=none] (84) at (-1.25, -7.75) {};
		\node [style=empty dot] (85) at (-0.5, -7.25) {};
		\node [style=empty dot] (86) at (0, -7.25) {};
		\node [style=none] (87) at (-1, -6.75) {};
		\node [style=none] (90) at (-1.25, -7.75) {};
		\node [style=none] (91) at (-2, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (10);
		\draw [in=0, out=-105, looseness=1.25] (11) to (5.center);
		\draw (10) to (12);
		\draw (11) to (13);
		\draw [in=120, out=0, looseness=1.25] (6.center) to (11);
		\draw [in=0, out=-105, looseness=1.25] (10) to (4.center);
		\draw (15.center) to (16);
		\draw [in=-180, out=-60, looseness=1.25] (16) to (17.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw [in=120, out=0, looseness=1.25] (19.center) to (21);
		\draw [in=0, out=-105, looseness=1.25] (22) to (18.center);
		\draw (21) to (23);
		\draw (22) to (24);
		\draw [in=105, out=0, looseness=1.25] (27.center) to (26);
		\draw [in=-105, out=0, looseness=1.25] (28.center) to (26);
		\draw (26) to (25);
		\draw [in=-180, out=75, looseness=1.25] (25) to (20.center);
		\draw [in=150, out=-30] (25) to (22);
		\draw (16) to (21);
		\draw [in=105, out=0, looseness=1.25] (32.center) to (31);
		\draw [in=-105, out=0, looseness=1.25] (33.center) to (31);
		\draw (37.center) to (36);
		\draw [in=180, out=75] (36) to (34);
		\draw [in=-180, out=-60, looseness=1.25] (36) to (38.center);
		\draw [in=-120, out=60, looseness=1.25] (34) to (30);
		\draw [in=-180, out=-60, looseness=1.25] (34) to (35);
		\draw (38.center) to (39.center);
		\draw [in=-105, out=0, looseness=1.25] (39.center) to (40);
		\draw (40) to (41);
		\draw (30) to (42.center);
		\draw [in=105, out=0, looseness=1.25] (42.center) to (40);
		\draw (31) to (43.center);
		\draw [in=120, out=0, looseness=1.25] (43.center) to (30);
		\draw [in=105, out=0, looseness=1.25] (47.center) to (46);
		\draw [in=-105, out=0, looseness=1.25] (48.center) to (46);
		\draw (52.center) to (51);
		\draw [in=-180, out=-60, looseness=1.25] (51) to (53.center);
		\draw (53.center) to (54.center);
		\draw [in=-105, out=0, looseness=1.25] (54.center) to (55);
		\draw (55) to (56);
		\draw (45) to (57.center);
		\draw [in=105, out=0, looseness=1.25] (57.center) to (55);
		\draw (46) to (58.center);
		\draw [in=120, out=0, looseness=1.25] (58.center) to (45);
		\draw [in=-120, out=60] (51) to (45);
		\draw [in=105, out=0, looseness=1.25] (62.center) to (61);
		\draw [in=-105, out=0, looseness=1.25] (63.center) to (61);
		\draw (65.center) to (64);
		\draw [in=-180, out=-75, looseness=1.25] (64) to (66.center);
		\draw [in=-105, out=0, looseness=1.25] (67.center) to (68);
		\draw (68) to (69);
		\draw (61) to (71.center);
		\draw [in=105, out=0, looseness=1.25] (71.center) to (68);
		\draw [in=-180, out=75, looseness=1.25] (64) to (72.center);
		\draw (74.center) to (73);
		\draw [in=0, out=-105, looseness=1.25] (73) to (75.center);
		\draw [in=0, out=105, looseness=1.25] (73) to (76.center);
		\draw (72.center) to (76.center);
		\draw (66.center) to (75.center);
		\draw [in=105, out=0, looseness=1.25] (79.center) to (78);
		\draw [in=-105, out=0, looseness=1.25] (80.center) to (78);
		\draw [in=-105, out=0, looseness=1.25] (84.center) to (85);
		\draw (85) to (86);
		\draw (78) to (87.center);
		\draw [in=105, out=0, looseness=1.25] (87.center) to (85);
		\draw (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-conj-dist-disj-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=black dot] (1) at (-0.25, -2.25) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (4) at (-0.25, -3.25) {};
		\node [style=none] (5) at (-1, -3.25) {};
		\node [style=empty dot] (6) at (0.5, -2.75) {};
		\node [style=none] (7) at (1, -2.75) {};
		\node [style=none] (9) at (-6.5, 1.25) {};
		\node [style=none] (10) at (-5.25, 1.25) {};
		\node [style=empty dot] (11) at (-4.5, 0.75) {};
		\node [style=none] (12) at (-4.25, 0.75) {};
		\node [style=none] (13) at (-6.5, 0.5) {};
		\node [style=none] (14) at (-5.25, 0.5) {};
		\node [style=empty dot] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=none] (18) at (-5.5, -1) {};
		\node [style=black dot] (19) at (-6.25, -0.5) {};
		\node [style=none] (20) at (-6.75, -0.5) {};
		\node [style=black dot] (21) at (-3.5, 0.25) {};
		\node [style=none] (22) at (-3, 0.25) {};
		\node [style=none] (23) at (-2, 0) {$\geq$};
		\node [style=none] (24) at (1, 1) {};
		\node [style=empty dot] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=empty dot] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=black dot] (34) at (0.25, -0.5) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=black dot] (36) at (2.75, 0) {};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (-1, 0) {};
		\node [style=black dot] (40) at (-0.25, 0.5) {};
		\node [style=black dot] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (4.25, 0) {$=$};
		\node [style=none] (43) at (6.25, -0.5) {};
		\node [style=none] (44) at (5.75, -0.5) {};
		\node [style=none] (45) at (5.25, 1) {};
		\node [style=none] (46) at (5.25, 0) {};
		\node [style=black dot] (47) at (6, 0.5) {};
		\node [style=none] (48) at (6.25, 0.5) {};
		\node [style=empty dot] (49) at (7, 0) {};
		\node [style=black dot] (50) at (7.75, 0) {};
		\node [style=black dot] (51) at (9, 0) {};
		\node [style=none] (52) at (9.75, 0) {};
		\node [style=none] (53) at (-2, -2.5) {$\geq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=-120, out=0, looseness=1.25] (2.center) to (1);
		\draw [in=-120, out=0, looseness=1.25] (4.center) to (6);
		\draw (5.center) to (4.center);
		\draw (6) to (7.center);
		\draw [in=105, out=0, looseness=1.25] (1) to (6);
		\draw (9.center) to (10.center);
		\draw [in=120, out=0, looseness=1.25] (10.center) to (11);
		\draw (11) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=120, out=0, looseness=1.25] (14.center) to (15);
		\draw (15) to (16.center);
		\draw [in=0, out=-120] (11) to (17.center);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw [in=180, out=60, looseness=1.25] (19) to (17.center);
		\draw [in=-180, out=-60, looseness=1.25] (19) to (18.center);
		\draw (20.center) to (19);
		\draw [in=120, out=0, looseness=1.25] (12.center) to (21);
		\draw [in=-120, out=0, looseness=1.25] (16.center) to (21);
		\draw (21) to (22.center);
		\draw (26) to (27.center);
		\draw (30) to (31.center);
		\draw [in=0, out=-105, looseness=1.25] (30) to (33.center);
		\draw [in=-180, out=-60, looseness=1.25] (34) to (33.center);
		\draw (35.center) to (34);
		\draw [in=120, out=0, looseness=1.25] (27.center) to (36);
		\draw [in=-120, out=0, looseness=1.25] (31.center) to (36);
		\draw (36) to (37.center);
		\draw [in=120, out=0, looseness=1.25] (38.center) to (40);
		\draw [in=-120, out=0, looseness=1.25] (39.center) to (40);
		\draw (40) to (41);
		\draw [in=180, out=60, looseness=1.25] (41) to (24.center);
		\draw [in=120, out=0, looseness=1.25] (24.center) to (26);
		\draw (41) to (30);
		\draw (34) to (26);
		\draw (44.center) to (43.center);
		\draw [in=120, out=0, looseness=1.25] (45.center) to (47);
		\draw [in=-120, out=0, looseness=1.25] (46.center) to (47);
		\draw (47) to (48.center);
		\draw [in=135, out=45] (50) to (51);
		\draw [in=-135, out=-45] (50) to (51);
		\draw [in=120, out=0, looseness=1.25] (48.center) to (49);
		\draw [in=-120, out=0, looseness=1.25] (43.center) to (49);
		\draw (50) to (49);
		\draw (51) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-conj-dist-disj-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=black dot] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=empty dot] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=black dot] (12) at (1.25, 0.75) {};
		\node [style=empty dot] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2.75, 1.25) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (4, 0) {$=$};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (23) at (7.75, 1) {};
		\node [style=none] (24) at (7.75, 0) {};
		\node [style=none] (25) at (7.75, -1) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=empty dot] (27) at (5.5, 1) {};
		\node [style=empty dot] (28) at (5.5, 0) {};
		\node [style=black dot] (29) at (7.25, 1) {};
		\node [style=black dot] (30) at (7.25, 0) {};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=none] (32) at (6, -0.5) {};
		\node [style=none] (33) at (6.75, -0.5) {};
		\node [style=none] (34) at (6.75, 1.5) {};
		\node [style=none] (35) at (-1, -3.25) {$=$};
		\node [style=none] (37) at (0, -2.25) {};
		\node [style=none] (38) at (0, -3.25) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (2.75, -3.5) {};
		\node [style=none] (41) at (2.75, -4.75) {};
		\node [style=none] (42) at (1.5, -4.75) {};
		\node [style=empty dot] (43) at (0.5, -2.25) {};
		\node [style=empty dot] (44) at (0.5, -3.25) {};
		\node [style=black dot] (45) at (2.25, -2.25) {};
		\node [style=none] (47) at (1, -1.75) {};
		\node [style=none] (50) at (1.75, -1.75) {};
		\node [style=none] (51) at (2.75, -2.75) {};
		\node [style=none] (52) at (2.75, -4) {};
		\node [style=none] (53) at (1.5, -4) {};
		\node [style=black dot] (54) at (0.75, -4.5) {};
		\node [style=none] (55) at (0.25, -4.5) {};
		\node [style=none] (57) at (4.5, -3.25) {$=$};
		\node [style=none] (58) at (5.75, -2.25) {};
		\node [style=none] (59) at (7, -2.25) {};
		\node [style=empty dot] (60) at (7.75, -2.75) {};
		\node [style=none] (61) at (8, -2.75) {};
		\node [style=none] (62) at (5.75, -3) {};
		\node [style=none] (63) at (7, -3) {};
		\node [style=empty dot] (64) at (7.75, -3.75) {};
		\node [style=none] (65) at (8, -3.75) {};
		\node [style=none] (66) at (6.75, -3.5) {};
		\node [style=none] (67) at (6.75, -4.5) {};
		\node [style=black dot] (68) at (6, -4) {};
		\node [style=none] (69) at (5.5, -4) {};
		\node [style=black dot] (70) at (8.75, -3.25) {};
		\node [style=none] (71) at (9.25, -3.25) {};
		\node [style=none] (73) at (4, 0.5) {\tiny{(C5)}};
		\node [style=none] (74) at (-0.75, 0.5) {\tiny{(B9),(B2)}};
		\node [style=none] (75) at (-1, -2.75) {\tiny{trace}};
		\node [style=none] (76) at (4.5, -2.75) {\tiny{(B9),(B3)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (2);
		\draw [in=-120, out=0, looseness=1.25] (1.center) to (2);
		\draw (2) to (3.center);
		\draw [in=120, out=0, looseness=1.25] (3.center) to (4);
		\draw [in=-120, out=0, looseness=1.25] (5.center) to (4);
		\draw (6.center) to (5.center);
		\draw (4) to (7.center);
		\draw [in=-120, out=0, looseness=1.25] (11.center) to (12);
		\draw [in=120, out=0, looseness=1.25] (10.center) to (12);
		\draw (12) to (13);
		\draw [in=-180, out=60, looseness=1.25] (13) to (14.center);
		\draw [in=180, out=-60, looseness=1.25] (13) to (15.center);
		\draw [in=0, out=0, looseness=1.50] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=0, out=0, looseness=1.50] (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (19.center) to (27);
		\draw (20.center) to (28);
		\draw [in=-180, out=-60, looseness=1.25] (28) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=-120, out=0, looseness=1.25] (33.center) to (30);
		\draw (30) to (24.center);
		\draw (23.center) to (29);
		\draw [in=105, out=0, looseness=1.25] (34.center) to (29);
		\draw (34.center) to (31.center);
		\draw [in=60, out=180, looseness=1.25] (31.center) to (27);
		\draw (27) to (30);
		\draw (28) to (29);
		\draw [in=0, out=0, looseness=1.50] (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (37.center) to (43);
		\draw (38.center) to (44);
		\draw (39.center) to (45);
		\draw [in=105, out=0, looseness=1.25] (50.center) to (45);
		\draw (50.center) to (47.center);
		\draw [in=60, out=180, looseness=1.25] (47.center) to (43);
		\draw [in=-120, out=45, looseness=0.75] (44) to (45);
		\draw [in=0, out=0, looseness=1.50] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [in=-180, out=60, looseness=1.50] (54) to (53.center);
		\draw [in=-30, out=180, looseness=1.25] (42.center) to (54);
		\draw (54) to (55.center);
		\draw (58.center) to (59.center);
		\draw [in=120, out=0, looseness=1.25] (59.center) to (60);
		\draw (60) to (61.center);
		\draw (62.center) to (63.center);
		\draw [in=120, out=0, looseness=1.25] (63.center) to (64);
		\draw (64) to (65.center);
		\draw [in=0, out=-120] (60) to (66.center);
		\draw [in=0, out=-105] (64) to (67.center);
		\draw [in=180, out=60, looseness=1.25] (68) to (66.center);
		\draw [in=-180, out=-60, looseness=1.25] (68) to (67.center);
		\draw (69.center) to (68);
		\draw [in=120, out=0, looseness=1.25] (61.center) to (70);
		\draw [in=-120, out=0, looseness=1.25] (65.center) to (70);
		\draw (70) to (71.center);
		\draw [in=-180, out=-45, looseness=0.75] (43) to (51.center);
		\draw [in=-180, out=-45, looseness=1.25] (44) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-interderiv-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=empty dot] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-3.5, 2.25) {};
		\node [style=empty dot] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-2, 1.75) {$\leq$};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=empty dot] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=empty dot] (12) at (1, 1.75) {};
		\node [style=none] (13) at (0.75, 1.75) {};
		\node [style=black dot] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (1.75, 1.5) {};
		\node [style=empty dot] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (3, 1.25) {};
		\node [style=none] (23) at (4, 1.5) {$\leq$};
		\node [style=none] (24) at (5, 1.75) {};
		\node [style=none] (25) at (5.25, 1.75) {};
		\node [style=empty dot] (26) at (5.75, 1.25) {};
		\node [style=none] (27) at (5.25, 0.75) {};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=black dot] (29) at (7, 1.75) {};
		\node [style=none] (30) at (6.75, 1.75) {};
		\node [style=empty dot] (31) at (6.25, 1.25) {};
		\node [style=none] (32) at (6.75, 0.75) {};
		\node [style=black dot] (33) at (7, 0.75) {};
		\node [style=none] (34) at (7.5, 2.25) {};
		\node [style=none] (35) at (8.25, 2.25) {};
		\node [style=black dot] (37) at (8.5, 0.75) {};
		\node [style=empty dot] (39) at (9.25, 1) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (8, 0.5) {};
		\node [style=none] (42) at (7.5, 1.25) {};
		\node [style=none] (43) at (8.5, 1.25) {};
		\node [style=none] (44) at (9.75, 1) {};
		\node [style=none] (45) at (9.75, 1) {};
		\node [style=none] (70) at (-2, -1) {$=$};
		\node [style=none] (71) at (-1, -0.5) {};
		\node [style=none] (72) at (-0.75, -0.5) {};
		\node [style=empty dot] (73) at (-0.25, -1) {};
		\node [style=none] (74) at (-0.75, -1.5) {};
		\node [style=none] (75) at (-1, -1.5) {};
		\node [style=none] (76) at (2.25, -0.5) {};
		\node [style=none] (77) at (0.75, -0.5) {};
		\node [style=empty dot] (78) at (0.25, -1) {};
		\node [style=none] (79) at (0.75, -1.5) {};
		\node [style=black dot] (80) at (1, -1.5) {};
		\node [style=empty dot] (84) at (2.25, -1.5) {};
		\node [style=none] (85) at (1.5, -2) {};
		\node [style=none] (86) at (1.75, -2) {};
		\node [style=none] (87) at (1.5, -1) {};
		\node [style=none] (88) at (1.75, -1) {};
		\node [style=none] (90) at (2.75, -1.5) {};
		\node [style=none] (91) at (3.75, -1) {$\leq$};
		\node [style=none] (92) at (4.75, -0.5) {};
		\node [style=none] (93) at (5, -0.5) {};
		\node [style=empty dot] (94) at (5.5, -1) {};
		\node [style=none] (95) at (5, -1.5) {};
		\node [style=none] (96) at (4.75, -1.5) {};
		\node [style=none] (97) at (6.5, -0.5) {};
		\node [style=empty dot] (98) at (6, -1) {};
		\node [style=none] (99) at (6.5, -1.5) {};
		\node [style=none] (100) at (6.75, -0.5) {};
		\node [style=none] (101) at (6.75, -1.5) {};
		\node [style=none] (102) at (11.75, 2) {};
		\node [style=none] (103) at (12, 2) {};
		\node [style=empty dot] (104) at (12.5, 1.5) {};
		\node [style=none] (105) at (12, 1) {};
		\node [style=none] (106) at (11.75, 1) {};
		\node [style=black dot] (107) at (13.75, 2) {};
		\node [style=none] (108) at (13.5, 2) {};
		\node [style=empty dot] (109) at (13, 1.5) {};
		\node [style=none] (110) at (13.5, 1) {};
		\node [style=black dot] (111) at (13.75, 1) {};
		\node [style=none] (112) at (14.25, 2.5) {};
		\node [style=none] (113) at (15, 2.5) {};
		\node [style=black dot] (114) at (15.25, 0.75) {};
		\node [style=empty dot] (115) at (16, 1.25) {};
		\node [style=none] (116) at (14.25, 0.5) {};
		\node [style=none] (117) at (14.75, 0.5) {};
		\node [style=none] (118) at (14.25, 1.5) {};
		\node [style=none] (119) at (15.25, 1.5) {};
		\node [style=none] (120) at (16.5, 1.25) {};
		\node [style=none] (121) at (16.5, 1.25) {};
		\node [style=none] (122) at (10.75, 1.5) {$\leq$};
		\node [style=none] (123) at (14.25, 1.75) {};
		\node [style=black dot] (124) at (14.5, 1.75) {};
		\node [style=black dot] (125) at (14.5, 1) {};
		\node [style=none] (126) at (4, 2.25) {$\scriptstyle{(\ast)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (1) to (3);
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw [in=120, out=0, looseness=1.25] (8.center) to (9);
		\draw [in=0, out=-120, looseness=1.25] (9) to (10.center);
		\draw (10.center) to (11.center);
		\draw (7.center) to (8.center);
		\draw [in=60, out=180, looseness=1.25] (13.center) to (14);
		\draw [in=-180, out=-60, looseness=1.25] (14) to (15.center);
		\draw (15.center) to (16.center);
		\draw (12) to (13.center);
		\draw (9) to (14);
		\draw [in=-180, out=60, looseness=1.25] (12) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=-180, out=-45, looseness=1.25] (12) to (19.center);
		\draw [in=135, out=0, looseness=1.25] (19.center) to (20);
		\draw [in=0, out=-120, looseness=1.25] (20) to (21.center);
		\draw (21.center) to (16.center);
		\draw (20) to (22.center);
		\draw [in=120, out=0, looseness=1.25] (25.center) to (26);
		\draw [in=0, out=-120, looseness=1.25] (26) to (27.center);
		\draw (27.center) to (28.center);
		\draw (24.center) to (25.center);
		\draw [in=60, out=180, looseness=1.25] (30.center) to (31);
		\draw [in=-180, out=-60, looseness=1.25] (31) to (32.center);
		\draw (32.center) to (33);
		\draw (29) to (30.center);
		\draw (26) to (31);
		\draw [in=-180, out=60, looseness=1.25] (29) to (34.center);
		\draw (34.center) to (35.center);
		\draw [in=-135, out=0, looseness=1.25] (37) to (39);
		\draw [in=150, out=-30] (29) to (37);
		\draw [in=-180, out=-30] (33) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=210, out=0, looseness=1.25] (41.center) to (37);
		\draw [in=135, out=0, looseness=1.25] (43.center) to (39);
		\draw (42.center) to (43.center);
		\draw [in=60, out=180, looseness=1.25] (42.center) to (33);
		\draw (45.center) to (39);
		\draw [in=120, out=0, looseness=1.25] (72.center) to (73);
		\draw [in=0, out=-120, looseness=1.25] (73) to (74.center);
		\draw (74.center) to (75.center);
		\draw (71.center) to (72.center);
		\draw [in=60, out=180, looseness=1.25] (77.center) to (78);
		\draw [in=-180, out=-60, looseness=1.25] (78) to (79.center);
		\draw (79.center) to (80);
		\draw (76.center) to (77.center);
		\draw (73) to (78);
		\draw [in=-180, out=-60, looseness=1.25] (80) to (85.center);
		\draw (85.center) to (86.center);
		\draw [in=120, out=0, looseness=1.25] (88.center) to (84);
		\draw (87.center) to (88.center);
		\draw [in=60, out=180, looseness=1.25] (87.center) to (80);
		\draw (90.center) to (84);
		\draw [in=0, out=-120, looseness=1.25] (84) to (86.center);
		\draw [in=120, out=0, looseness=1.25] (93.center) to (94);
		\draw [in=0, out=-120, looseness=1.25] (94) to (95.center);
		\draw (95.center) to (96.center);
		\draw (92.center) to (93.center);
		\draw [in=60, out=180, looseness=1.25] (97.center) to (98);
		\draw [in=-180, out=-60, looseness=1.25] (98) to (99.center);
		\draw (94) to (98);
		\draw (99.center) to (101.center);
		\draw (97.center) to (100.center);
		\draw [in=120, out=0, looseness=1.25] (103.center) to (104);
		\draw [in=0, out=-120, looseness=1.25] (104) to (105.center);
		\draw (105.center) to (106.center);
		\draw (102.center) to (103.center);
		\draw [in=60, out=180, looseness=1.25] (108.center) to (109);
		\draw [in=-180, out=-60, looseness=1.25] (109) to (110.center);
		\draw (110.center) to (111);
		\draw (107) to (108.center);
		\draw (104) to (109);
		\draw [in=-180, out=60, looseness=1.25] (107) to (112.center);
		\draw (112.center) to (113.center);
		\draw [in=-135, out=0, looseness=1.25] (114) to (115);
		\draw [in=-180, out=-60, looseness=1.25] (111) to (116.center);
		\draw (116.center) to (117.center);
		\draw [in=210, out=0, looseness=1.25] (117.center) to (114);
		\draw [in=135, out=0, looseness=1.25] (119.center) to (115);
		\draw (118.center) to (119.center);
		\draw [in=60, out=180, looseness=1.25] (118.center) to (111);
		\draw (121.center) to (115);
		\draw [in=-180, out=-45, looseness=1.25] (107) to (123.center);
		\draw (123.center) to (124);
		\draw [in=150, out=0, looseness=1.25] (125) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-interderiv-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=empty dot] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=empty dot] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-4.5, 2.5) {};
		\node [style=none] (7) at (-3.5, 0.75) {};
		\node [style=none] (8) at (-2, 1.5) {$\leq$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=empty dot] (10) at (0.5, 2) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=empty dot] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-0.5, 2.5) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=black dot] (17) at (1.5, 1.25) {};
		\node [style=empty dot] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2.5, 1.75) {};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style=none] (21) at (2.75, 1.75) {};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=none] (23) at (3.75, 1.5) {$\leq$};
		\node [style=black dot] (24) at (7.25, 1.75) {};
		\node [style=empty dot] (27) at (5.25, 1.25) {};
		\node [style=none] (28) at (4.75, 1.25) {};
		\node [style=black dot] (29) at (5.75, 0.75) {};
		\node [style=empty dot] (32) at (7.75, 1.25) {};
		\node [style=empty dot] (33) at (8.25, 1.25) {};
		\node [style=none] (34) at (8.75, 1.75) {};
		\node [style=none] (35) at (8.75, 0.75) {};
		\node [style=none] (36) at (9, 1.75) {};
		\node [style=none] (37) at (9, 0.75) {};
		\node [style=none] (39) at (3.75, 2.25) {$\scriptstyle{(\ast)}$};
		\node [style=black dot] (40) at (7.25, 0.75) {};
		\node [style=none] (41) at (6, 1.75) {};
		\node [style=none] (42) at (6.25, 0.25) {};
		\node [style=none] (43) at (6.75, 0.25) {};
		\node [style=none] (44) at (6.5, 2.25) {};
		\node [style=none] (45) at (5.5, 2.25) {};
		\node [style=none] (46) at (-2, -1.25) {$\leq$};
		\node [style=black dot] (47) at (1.5, -1) {};
		\node [style=empty dot] (48) at (-0.5, -1.5) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style=black dot] (50) at (0, -2) {};
		\node [style=empty dot] (51) at (2, -1.5) {};
		\node [style=empty dot] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (3, -1) {};
		\node [style=none] (54) at (3, -2) {};
		\node [style=none] (55) at (3.25, -1) {};
		\node [style=none] (56) at (3.25, -2) {};
		\node [style=black dot] (57) at (1.5, -2) {};
		\node [style=none] (58) at (0.25, -1) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1, -2.5) {};
		\node [style=none] (61) at (0.75, -0.5) {};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=black dot] (63) at (0.5, -1.5) {};
		\node [style=black dot] (64) at (1, -1.5) {};
		\node [style=none] (65) at (4.25, -1.25) {$=$};
		\node [style=empty dot] (67) at (5.75, -1.75) {};
		\node [style=none] (68) at (5.25, -1.75) {};
		\node [style=empty dot] (70) at (7.75, -1.25) {};
		\node [style=empty dot] (71) at (8.25, -1.25) {};
		\node [style=none] (72) at (8.75, -0.75) {};
		\node [style=none] (73) at (8.75, -1.75) {};
		\node [style=none] (74) at (9, -0.75) {};
		\node [style=none] (75) at (9, -1.75) {};
		\node [style=black dot] (76) at (7.25, -1.75) {};
		\node [style=none] (77) at (6.5, -1.25) {};
		\node [style=none] (79) at (6.5, -2.25) {};
		\node [style=none] (80) at (7, -0.75) {};
		\node [style=none] (81) at (6, -0.75) {};
		\node [style=none] (82) at (10.25, -1.25) {$\leq$};
		\node [style=none] (83) at (11.5, -0.75) {};
		\node [style=none] (84) at (11.5, -1.75) {};
		\node [style=empty dot] (85) at (12, -1.25) {};
		\node [style=empty dot] (86) at (12.75, -1.25) {};
		\node [style=none] (87) at (13.25, -0.75) {};
		\node [style=none] (88) at (13.25, -1.75) {};
		\node [style=none] (89) at (11.25, -0.75) {};
		\node [style=none] (90) at (11.25, -1.75) {};
		\node [style=none] (91) at (13.5, -0.75) {};
		\node [style=none] (92) at (13.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=120, looseness=1.25] (1) to (2.center);
		\draw [in=60, out=-120] (1) to (3);
		\draw (3) to (4.center);
		\draw [in=180, out=-75, looseness=1.25] (3) to (5.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (10);
		\draw [in=0, out=120, looseness=1.25] (10) to (11.center);
		\draw [in=60, out=-120] (10) to (12);
		\draw (12) to (13.center);
		\draw [in=180, out=-75, looseness=1.25] (12) to (14.center);
		\draw (11.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw [in=120, out=-15] (9.center) to (17);
		\draw [in=225, out=0] (16.center) to (17);
		\draw [in=-180, out=60, looseness=1.25] (18) to (19.center);
		\draw [in=-180, out=-60] (18) to (20.center);
		\draw (17) to (18);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (27) to (28.center);
		\draw [in=180, out=-75, looseness=1.25] (27) to (29);
		\draw [in=105, out=0, looseness=1.25] (24) to (32);
		\draw [in=-180, out=60, looseness=1.25] (33) to (34.center);
		\draw [in=-180, out=-60] (33) to (35.center);
		\draw (32) to (33);
		\draw (37.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [in=-105, out=0, looseness=1.25] (40) to (32);
		\draw [in=60, out=180, looseness=1.25] (41.center) to (27);
		\draw [in=105, out=0, looseness=0.75] (41.center) to (40);
		\draw [in=0, out=-120, looseness=1.25] (40) to (43.center);
		\draw (43.center) to (42.center);
		\draw [in=-60, out=180, looseness=1.25] (42.center) to (29);
		\draw [in=60, out=-120] (24) to (29);
		\draw (45.center) to (44.center);
		\draw [in=120, out=0] (44.center) to (24);
		\draw (48) to (49.center);
		\draw [in=180, out=-75, looseness=1.25] (48) to (50);
		\draw [in=105, out=0, looseness=1.25] (47) to (51);
		\draw [in=-180, out=60, looseness=1.25] (52) to (53.center);
		\draw [in=-180, out=-60] (52) to (54.center);
		\draw (51) to (52);
		\draw (56.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw [in=-105, out=0, looseness=1.25] (57) to (51);
		\draw [in=60, out=180, looseness=1.25] (58.center) to (48);
		\draw [in=105, out=0, looseness=1.25] (58.center) to (57);
		\draw [in=0, out=-120, looseness=1.25] (57) to (60.center);
		\draw (60.center) to (59.center);
		\draw [in=-60, out=180, looseness=1.25] (59.center) to (50);
		\draw (62.center) to (61.center);
		\draw [in=120, out=0] (61.center) to (47);
		\draw [in=-180, out=60] (50) to (63);
		\draw [in=-120, out=0, looseness=1.25] (64) to (47);
		\draw (67) to (68.center);
		\draw [in=-180, out=60, looseness=1.25] (71) to (72.center);
		\draw [in=-180, out=-60] (71) to (73.center);
		\draw (70) to (71);
		\draw (75.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw [in=-105, out=0, looseness=1.25] (76) to (70);
		\draw [in=60, out=180, looseness=1.25] (77.center) to (67);
		\draw [in=120, out=0, looseness=1.25] (77.center) to (76);
		\draw [in=0, out=-120, looseness=1.25] (76) to (79.center);
		\draw (81.center) to (80.center);
		\draw [in=-60, out=-180, looseness=1.25] (79.center) to (67);
		\draw [in=120, out=0] (80.center) to (70);
		\draw [in=-120, out=0, looseness=1.25] (84.center) to (85);
		\draw [in=0, out=120, looseness=1.25] (85) to (83.center);
		\draw (85) to (86);
		\draw [in=180, out=75, looseness=1.25] (86) to (87.center);
		\draw [in=-180, out=-75, looseness=1.25] (86) to (88.center);
		\draw (89.center) to (83.center);
		\draw (90.center) to (84.center);
		\draw (87.center) to (91.center);
		\draw (88.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-interderiv-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=black dot] (1) at (-2.5, 1) {};
		\node [style=empty dot] (2) at (-3.25, 1.25) {};
		\node [style=empty dot] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=black dot] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-1, 1) {$\leq$};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=black dot] (14) at (3, 1) {};
		\node [style=empty dot] (15) at (2.25, 1.25) {};
		\node [style=empty dot] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=black dot] (21) at (1, 0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=black dot] (27) at (0.5, 1.25) {};
		\node [style=empty dot] (28) at (1, 1.25) {};
		\node [style=none] (29) at (4.5, 1) {$\leq$};
		\node [style=none] (30) at (9.25, 0.75) {};
		\node [style=black dot] (31) at (9, 0.75) {};
		\node [style=empty dot] (32) at (8.5, 1) {};
		\node [style=none] (34) at (8.25, 1.25) {};
		\node [style=none] (35) at (6.25, 1) {};
		\node [style=none] (36) at (6.5, 0) {};
		\node [style=black dot] (38) at (5.75, 0.5) {};
		\node [style=none] (39) at (5.25, 0.5) {};
		\node [style=none] (40) at (8, 1.25) {};
		\node [style=none] (42) at (5.5, 1.75) {};
		\node [style=none] (43) at (5.5, 1.25) {};
		\node [style=black dot] (44) at (6, 1.5) {};
		\node [style=none] (45) at (8, 0.25) {};
		\node [style=none] (46) at (6.25, 1.5) {};
		\node [style=empty dot] (47) at (7, 0.5) {};
		\node [style=empty dot] (48) at (7.5, 0.5) {};
		\node [style=none] (49) at (-1, -1.75) {$=$};
		\node [style=none] (50) at (0.25, -1) {};
		\node [style=none] (51) at (0.25, -1.5) {};
		\node [style=black dot] (52) at (1, -1.25) {};
		\node [style=empty dot] (54) at (1.75, -1.75) {};
		\node [style=black dot] (55) at (0.5, -2.5) {};
		\node [style=none] (56) at (0, -2.5) {};
		\node [style=none] (57) at (1.25, -3) {};
		\node [style=none] (58) at (2.5, -3) {};
		\node [style=empty dot] (59) at (2.5, -1.75) {};
		\node [style=none] (60) at (3, -1.25) {};
		\node [style=none] (61) at (4, -1.25) {};
		\node [style=black dot] (62) at (4.5, -1.75) {};
		\node [style=none] (63) at (5, -1.75) {};
		\node [style=empty dot] (64) at (3.25, -2.5) {};
		\node [style=none] (65) at (3.75, -2.5) {};
		\node [style=none] (66) at (7.25, -1) {};
		\node [style=none] (67) at (7.25, -1.5) {};
		\node [style=black dot] (68) at (8, -1.25) {};
		\node [style=empty dot] (69) at (8.75, -1.75) {};
		\node [style=black dot] (70) at (7.5, -2.5) {};
		\node [style=none] (71) at (7, -2.5) {};
		\node [style=none] (72) at (8.25, -3) {};
		\node [style=none] (73) at (9.25, -3) {};
		\node [style=none] (75) at (11, -1.75) {};
		\node [style=none] (76) at (11.75, -1.75) {};
		\node [style=black dot] (77) at (12.25, -2.25) {};
		\node [style=none] (78) at (12.75, -2.25) {};
		\node [style=none] (80) at (11.5, -2.75) {};
		\node [style=none] (81) at (6, -1.75) {$\leq$};
		\node [style=empty dot] (82) at (9.75, -2.25) {};
		\node [style=empty dot] (83) at (10.5, -2.25) {};
		\node [style=none] (84) at (-1, -5.25) {$\leq$};
		\node [style=none] (85) at (0.25, -4) {};
		\node [style=none] (86) at (0.25, -4.5) {};
		\node [style=black dot] (87) at (1, -4.25) {};
		\node [style=empty dot] (88) at (1.75, -4.75) {};
		\node [style=black dot] (89) at (0.5, -5.5) {};
		\node [style=none] (90) at (0, -5.5) {};
		\node [style=none] (91) at (1.25, -6) {};
		\node [style=none] (92) at (2.25, -6) {};
		\node [style=empty dot] (98) at (2.75, -5.25) {};
		\node [style=none] (99) at (3.25, -5.25) {};
		\node [style=none] (100) at (4.25, -5.25) {$=$};
		\node [style=none] (101) at (5.5, -4.25) {};
		\node [style=none] (102) at (5.5, -4.75) {};
		\node [style=black dot] (103) at (6.25, -4.5) {};
		\node [style=black dot] (105) at (5.75, -5.5) {};
		\node [style=none] (106) at (5.25, -5.5) {};
		\node [style=none] (107) at (6.5, -6) {};
		\node [style=none] (108) at (6.75, -6) {};
		\node [style=empty dot] (109) at (8, -5) {};
		\node [style=none] (110) at (8.5, -5) {};
		\node [style=none] (111) at (7.5, -4.5) {};
		\node [style=empty dot] (112) at (7.25, -5.5) {};
		\node [style=none] (113) at (6.75, -5) {};
		\node [style=none] (114) at (6.25, -5) {};
		\node [style=none] (115) at (9.5, -5.25) {$\leq$};
		\node [style=none] (116) at (10.5, -4.5) {};
		\node [style=none] (117) at (10.5, -5) {};
		\node [style=black dot] (118) at (11.25, -4.75) {};
		\node [style=empty dot] (124) at (11.75, -5.25) {};
		\node [style=none] (125) at (12.25, -5.25) {};
		\node [style=none] (126) at (10.5, -5.75) {};
		\node [style=none] (127) at (11.25, -5.75) {};
		\node [style=none] (128) at (4.5, 1.75) {$(\scriptstyle{\ast})$};
		\node [style=none] (129) at (6, -1) {$(\scriptstyle{\ast \ast})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (1) to (2);
		\draw [in=0, out=-120] (1) to (3);
		\draw (0.center) to (1);
		\draw [in=0, out=120] (2) to (4.center);
		\draw [in=0, out=-135] (2) to (5.center);
		\draw [in=0, out=135] (3) to (7.center);
		\draw [in=0, out=-120] (3) to (6.center);
		\draw [in=180, out=60] (8) to (5.center);
		\draw [in=180, out=-60] (8) to (6.center);
		\draw (8) to (9.center);
		\draw (4.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw [in=0, out=120] (14) to (15);
		\draw [in=0, out=-120] (14) to (16);
		\draw (13.center) to (14);
		\draw [in=0, out=120] (15) to (17.center);
		\draw [in=0, out=-135, looseness=0.75] (15) to (18.center);
		\draw [in=0, out=135] (16) to (20.center);
		\draw [in=0, out=-120] (16) to (19.center);
		\draw [in=180, out=60] (21) to (18.center);
		\draw [in=180, out=-60] (21) to (19.center);
		\draw (21) to (22.center);
		\draw (17.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw [in=135, out=0, looseness=1.25] (25.center) to (27);
		\draw [in=-135, out=0, looseness=1.25] (26.center) to (27);
		\draw (27) to (28);
		\draw [in=-180, out=30] (28) to (23.center);
		\draw [in=-180, out=-30, looseness=1.25] (28) to (24.center);
		\draw [in=0, out=120] (31) to (32);
		\draw (30.center) to (31);
		\draw [in=0, out=120] (32) to (34.center);
		\draw [in=0, out=-165] (32) to (35.center);
		\draw [in=180, out=60] (38) to (35.center);
		\draw [in=180, out=-60] (38) to (36.center);
		\draw (38) to (39.center);
		\draw (34.center) to (40.center);
		\draw [in=135, out=0, looseness=1.25] (42.center) to (44);
		\draw [in=-135, out=0, looseness=1.25] (43.center) to (44);
		\draw [in=-120, out=0, looseness=1.25] (45.center) to (31);
		\draw (44) to (46.center);
		\draw [in=105, out=0, looseness=1.25] (46.center) to (47);
		\draw [in=0, out=-120, looseness=1.25] (47) to (36.center);
		\draw (47) to (48);
		\draw [in=-180, out=-75, looseness=1.25] (48) to (45.center);
		\draw [in=180, out=75, looseness=1.25] (48) to (40.center);
		\draw [in=135, out=0, looseness=1.25] (50.center) to (52);
		\draw [in=-135, out=0, looseness=1.25] (51.center) to (52);
		\draw [in=-120, out=45, looseness=1.25] (55) to (54);
		\draw (56.center) to (55);
		\draw [in=180, out=-75, looseness=1.25] (55) to (57.center);
		\draw (57.center) to (58.center);
		\draw (54) to (59);
		\draw [in=-180, out=60, looseness=1.25] (59) to (60.center);
		\draw (60.center) to (61.center);
		\draw [in=105, out=0, looseness=1.25] (61.center) to (62);
		\draw (62) to (63.center);
		\draw [in=120, out=-60, looseness=1.25] (59) to (64);
		\draw [in=0, out=-105] (64) to (58.center);
		\draw [in=-120, out=0, looseness=1.25] (65.center) to (62);
		\draw (65.center) to (64);
		\draw [in=135, out=0] (52) to (54);
		\draw [in=135, out=0, looseness=1.25] (66.center) to (68);
		\draw [in=-135, out=0, looseness=1.25] (67.center) to (68);
		\draw [in=-120, out=45, looseness=1.25] (70) to (69);
		\draw (71.center) to (70);
		\draw [in=180, out=-75, looseness=1.25] (70) to (72.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw [in=105, out=0, looseness=1.25] (76.center) to (77);
		\draw (77) to (78.center);
		\draw [in=-120, out=0, looseness=1.25] (80.center) to (77);
		\draw [in=135, out=0] (68) to (69);
		\draw [in=120, out=0, looseness=1.25] (69) to (82);
		\draw [in=0, out=-105] (82) to (73.center);
		\draw (82) to (83);
		\draw [in=-180, out=60, looseness=1.25] (83) to (75.center);
		\draw [in=180, out=-75] (83) to (80.center);
		\draw [in=135, out=0, looseness=1.25] (85.center) to (87);
		\draw [in=-135, out=0, looseness=1.25] (86.center) to (87);
		\draw [in=-120, out=45, looseness=1.25] (89) to (88);
		\draw (90.center) to (89);
		\draw [in=180, out=-75, looseness=1.25] (89) to (91.center);
		\draw (91.center) to (92.center);
		\draw [in=135, out=0] (87) to (88);
		\draw [in=120, out=0, looseness=1.25] (88) to (98);
		\draw [in=0, out=-105] (98) to (92.center);
		\draw (98) to (99.center);
		\draw [in=135, out=0, looseness=1.25] (101.center) to (103);
		\draw [in=-135, out=0, looseness=1.25] (102.center) to (103);
		\draw (106.center) to (105);
		\draw [in=180, out=-75, looseness=1.25] (105) to (107.center);
		\draw (107.center) to (108.center);
		\draw (109) to (110.center);
		\draw [in=0, out=105] (109) to (111.center);
		\draw (103) to (111.center);
		\draw [in=0, out=-105, looseness=1.25] (109) to (112);
		\draw [in=0, out=-120, looseness=1.25] (112) to (108.center);
		\draw [in=120, out=0, looseness=1.25] (113.center) to (112);
		\draw [in=-180, out=60, looseness=1.25] (105) to (114.center);
		\draw (114.center) to (113.center);
		\draw [in=135, out=0, looseness=1.25] (116.center) to (118);
		\draw [in=-135, out=0, looseness=1.25] (117.center) to (118);
		\draw (124) to (125.center);
		\draw [in=120, out=0] (118) to (124);
		\draw [in=240, out=0] (127.center) to (124);
		\draw (127.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-interderiv-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=empty dot] (1) at (-6.5, 1.5) {};
		\node [style=black dot] (2) at (-5.75, 1.75) {};
		\node [style=black dot] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-5, 1.25) {};
		\node [style=none] (6) at (-5, 0.75) {};
		\node [style=none] (7) at (-5.25, 1.5) {};
		\node [style=black dot] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.25, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {$\geq$};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=black dot] (14) at (-1.5, 1.5) {};
		\node [style=empty dot] (15) at (-0.75, 1.75) {};
		\node [style=empty dot] (16) at (-0.75, 1.25) {};
		\node [style=black dot] (17) at (-0.25, 2.25) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (23) at (0.5, 2.75) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=black dot] (27) at (0.75, 0.75) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (1.5, 2.75) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=black dot] (32) at (2.5, 1.5) {};
		\node [style=none] (33) at (1.75, 2) {};
		\node [style=none] (34) at (3, 1.5) {};
		\node [style=none] (35) at (1.25, 0.75) {};
		\node [style=none] (36) at (2.5, 2.25) {};
		\node [style=none] (37) at (3, 2.25) {};
		\node [style=none] (38) at (4, 1.5) {$=$};
		\node [style=none] (39) at (5, 1.5) {};
		\node [style=black dot] (40) at (5.5, 1.5) {};
		\node [style=empty dot] (41) at (6.25, 2) {};
		\node [style=empty dot] (42) at (6.25, 1) {};
		\node [style=black dot] (43) at (7, 1.5) {};
		\node [style=black dot] (44) at (6.75, 2.5) {};
		\node [style=none] (45) at (7, 0.75) {};
		\node [style=none] (46) at (7.25, 2.75) {};
		\node [style=none] (47) at (7.75, 2.75) {};
		\node [style=none] (48) at (8.25, 2) {};
		\node [style=black dot] (49) at (8, 1.25) {};
		\node [style=none] (50) at (7.5, 0.75) {};
		\node [style=none] (51) at (8.75, 1.25) {};
		\node [style=none] (52) at (10.75, 1.5) {};
		\node [style=black dot] (53) at (11.25, 1.5) {};
		\node [style=empty dot] (54) at (12, 2.25) {};
		\node [style=empty dot] (55) at (11.75, 1) {};
		\node [style=black dot] (56) at (13.25, 1.5) {};
		\node [style=black dot] (57) at (12.75, 2.5) {};
		\node [style=none] (58) at (12.75, 0.75) {};
		\node [style=none] (59) at (13.75, 2.75) {};
		\node [style=none] (60) at (14.25, 2.75) {};
		\node [style=none] (61) at (14, 2) {};
		\node [style=black dot] (62) at (13.75, 1.25) {};
		\node [style=none] (63) at (13.25, 0.75) {};
		\node [style=none] (64) at (14.5, 1.25) {};
		\node [style=none] (65) at (9.75, 1.5) {$\geq$};
		\node [style=black dot] (66) at (12.75, 1.25) {};
		\node [style=empty dot] (67) at (12.25, 1.25) {};
		\node [style=none] (68) at (-3, -1.75) {$=$};
		\node [style=none] (69) at (-2, -1.75) {};
		\node [style=black dot] (70) at (-1.5, -1.75) {};
		\node [style=empty dot] (71) at (-0.75, -1.25) {};
		\node [style=black dot] (73) at (0, -1) {};
		\node [style=none] (74) at (0.5, -0.75) {};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (0, -1.5) {};
		\node [style=none] (77) at (1.25, -1.5) {};
		\node [style=none] (79) at (-0.75, -2.25) {};
		\node [style=none] (80) at (0.5, -2.25) {};
		\node [style=black dot] (81) at (1, -2) {};
		\node [style=none] (82) at (1.5, -2) {};
		\node [style=none] (83) at (2.5, -1.75) {$\geq$};
		\node [style=none] (84) at (3.5, -1.75) {};
		\node [style=black dot] (85) at (4, -1.75) {};
		\node [style=none] (92) at (4.75, -2.25) {};
		\node [style=none] (93) at (7.5, -2.25) {};
		\node [style=black dot] (94) at (8, -2) {};
		\node [style=none] (95) at (8.5, -2) {};
		\node [style=black dot] (96) at (4.75, -1.25) {};
		\node [style=empty dot] (97) at (5.5, -0.75) {};
		\node [style=empty dot] (98) at (5.5, -1.75) {};
		\node [style=empty dot] (99) at (5.5, -0.75) {};
		\node [style=black dot] (100) at (6.5, -1.75) {};
		\node [style=none] (101) at (6, -0.5) {};
		\node [style=none] (102) at (7, -0.5) {};
		\node [style=none] (103) at (6, -1.25) {};
		\node [style=none] (104) at (7, -1.25) {};
		\node [style=none] (105) at (6, -2) {};
		\node [style=none] (106) at (7, -1.75) {};
		\node [style=none] (107) at (8, -1.25) {};
		\node [style=none] (108) at (9.5, -1.75) {$\geq$};
		\node [style=none] (109) at (10.5, -1.75) {};
		\node [style=black dot] (110) at (11, -1.75) {};
		\node [style=none] (111) at (11.75, -2.25) {};
		\node [style=none] (112) at (14.5, -2.25) {};
		\node [style=black dot] (113) at (15, -2) {};
		\node [style=none] (114) at (15.5, -2) {};
		\node [style=black dot] (115) at (11.75, -1.25) {};
		\node [style=empty dot] (116) at (12.5, -0.75) {};
		\node [style=empty dot] (117) at (12.25, -1.75) {};
		\node [style=empty dot] (118) at (12.5, -0.75) {};
		\node [style=black dot] (119) at (13.75, -1.75) {};
		\node [style=none] (120) at (13, -0.5) {};
		\node [style=none] (121) at (14, -0.5) {};
		\node [style=none] (122) at (13, -1.25) {};
		\node [style=none] (123) at (14, -1.25) {};
		\node [style=none] (125) at (14, -1.75) {};
		\node [style=none] (126) at (15, -1.25) {};
		\node [style=empty dot] (127) at (12.75, -2) {};
		\node [style=black dot] (128) at (13.25, -2) {};
		\node [style=none] (129) at (-2, -4.75) {};
		\node [style=black dot] (130) at (-1.5, -4.75) {};
		\node [style=none] (131) at (-0.75, -5.25) {};
		\node [style=none] (132) at (0.5, -5.25) {};
		\node [style=black dot] (133) at (1, -5) {};
		\node [style=none] (134) at (1.5, -5) {};
		\node [style=black dot] (135) at (-0.75, -4.25) {};
		\node [style=empty dot] (138) at (0, -3.75) {};
		\node [style=none] (140) at (0.5, -3.5) {};
		\node [style=none] (141) at (1, -3.5) {};
		\node [style=none] (142) at (-0.25, -4.5) {};
		\node [style=none] (143) at (0.25, -4.5) {};
		\node [style=none] (145) at (1, -4) {};
		\node [style=none] (148) at (-3, -4.75) {$=$};
		\node [style=none] (149) at (0.75, -4) {};
		\node [style=none] (150) at (2.5, -4.75) {$=$};
		\node [style=black dot] (152) at (4.5, -5) {};
		\node [style=none] (153) at (5, -5.25) {};
		\node [style=none] (154) at (5.5, -5.25) {};
		\node [style=black dot] (155) at (5.75, -5) {};
		\node [style=none] (156) at (6.25, -5) {};
		\node [style=empty dot] (159) at (4.75, -4.25) {};
		\node [style=none] (160) at (5.25, -4) {};
		\node [style=none] (161) at (5.75, -4) {};
		\node [style=none] (162) at (5, -4.75) {};
		\node [style=none] (163) at (5.25, -4.75) {};
		\node [style=none] (164) at (5.75, -4.5) {};
		\node [style=none] (165) at (5.5, -4.5) {};
		\node [style=none] (166) at (3.5, -4.75) {};
		\node [style=black dot] (167) at (4, -4.75) {};
		\node [style=none] (168) at (7.25, -4.75) {$\geq$};
		\node [style=none] (173) at (9.25, -5.25) {};
		\node [style=empty dot] (175) at (9.5, -4.25) {};
		\node [style=none] (176) at (10, -4) {};
		\node [style=none] (181) at (10.25, -4.75) {};
		\node [style=none] (182) at (8.25, -4.75) {};
		\node [style=black dot] (183) at (8.75, -4.75) {};
		\node [style=none] (184) at (10, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (1) to (2);
		\draw [in=180, out=-60] (1) to (3);
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (2) to (4.center);
		\draw [in=-180, out=-45] (2) to (5.center);
		\draw [in=-180, out=45] (3) to (7.center);
		\draw [in=-180, out=-60] (3) to (6.center);
		\draw [in=0, out=120] (8) to (5.center);
		\draw [in=0, out=-120] (8) to (6.center);
		\draw (8) to (9.center);
		\draw (4.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw [in=-180, out=60] (14) to (15);
		\draw [in=180, out=-60] (14) to (16);
		\draw (13.center) to (14);
		\draw [in=-180, out=60] (15) to (17);
		\draw [in=-180, out=45] (16) to (20.center);
		\draw [in=180, out=60, looseness=1.25] (17) to (23.center);
		\draw (20.center) to (24.center);
		\draw [in=-180, out=-45] (15) to (25.center);
		\draw [in=-180, out=-75, looseness=0.75] (16) to (26.center);
		\draw [in=135, out=0] (25.center) to (27);
		\draw [in=-135, out=0] (26.center) to (27);
		\draw [in=-180, out=-45, looseness=1.25] (17) to (29.center);
		\draw (23.center) to (30.center);
		\draw [in=-180, out=0] (24.center) to (31.center);
		\draw [in=-120, out=0] (31.center) to (32);
		\draw (29.center) to (33.center);
		\draw [in=135, out=0] (33.center) to (32);
		\draw (32) to (34.center);
		\draw (27) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [in=-180, out=60] (40) to (41);
		\draw [in=180, out=-60] (40) to (42);
		\draw (39.center) to (40);
		\draw [in=135, out=-45, looseness=1.25] (41) to (43);
		\draw [in=-120, out=30, looseness=1.25] (42) to (43);
		\draw [in=-180, out=-45, looseness=1.25] (42) to (45.center);
		\draw [in=180, out=60] (41) to (44);
		\draw [in=180, out=60, looseness=1.25] (44) to (46.center);
		\draw (46.center) to (47.center);
		\draw [in=180, out=0] (43) to (48.center);
		\draw [in=105, out=-75] (44) to (49);
		\draw [in=-105, out=0, looseness=1.25] (50.center) to (49);
		\draw (45.center) to (50.center);
		\draw (49) to (51.center);
		\draw [in=-180, out=60] (53) to (54);
		\draw [in=180, out=-60] (53) to (55);
		\draw (52.center) to (53);
		\draw [in=135, out=-45, looseness=1.25] (54) to (56);
		\draw [in=-180, out=-45, looseness=1.25] (55) to (58.center);
		\draw [in=180, out=60] (54) to (57);
		\draw [in=180, out=45] (57) to (59.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=0] (56) to (61.center);
		\draw [in=105, out=-75] (57) to (62);
		\draw [in=-105, out=0, looseness=1.25] (63.center) to (62);
		\draw (58.center) to (63.center);
		\draw (62) to (64.center);
		\draw [in=-105, out=0, looseness=1.25] (66) to (56);
		\draw [in=-180, out=60, looseness=1.25] (55) to (67);
		\draw (69.center) to (70);
		\draw [in=-180, out=60, looseness=1.25] (70) to (71);
		\draw [in=180, out=45, looseness=1.25] (71) to (73);
		\draw (74.center) to (75.center);
		\draw [in=-180, out=45] (73) to (74.center);
		\draw [in=-180, out=-45, looseness=1.25] (71) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=-180, out=-75, looseness=1.25] (70) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=210, out=0] (80.center) to (81);
		\draw [in=120, out=-60] (73) to (81);
		\draw (81) to (82.center);
		\draw (84.center) to (85);
		\draw [in=-180, out=-75, looseness=1.25] (85) to (92.center);
		\draw (92.center) to (93.center);
		\draw [in=210, out=0] (93.center) to (94);
		\draw (94) to (95.center);
		\draw [in=-180, out=75] (85) to (96);
		\draw [in=-180, out=60, looseness=1.25] (96) to (99);
		\draw [in=180, out=-60] (96) to (98);
		\draw [in=135, out=-75] (99) to (100);
		\draw [in=-180, out=30] (99) to (101.center);
		\draw (101.center) to (102.center);
		\draw [in=-180, out=60, looseness=1.25] (98) to (103.center);
		\draw (103.center) to (104.center);
		\draw [in=120, out=0] (104.center) to (94);
		\draw [in=180, out=-45, looseness=1.25] (98) to (105.center);
		\draw [in=-150, out=0, looseness=1.25] (105.center) to (100);
		\draw (100) to (106.center);
		\draw [in=-180, out=0] (106.center) to (107.center);
		\draw (109.center) to (110);
		\draw [in=-180, out=-75, looseness=1.25] (110) to (111.center);
		\draw (111.center) to (112.center);
		\draw [in=210, out=0] (112.center) to (113);
		\draw (113) to (114.center);
		\draw [in=-180, out=75] (110) to (115);
		\draw [in=-180, out=60, looseness=1.25] (115) to (118);
		\draw [in=180, out=-60] (115) to (117);
		\draw [in=135, out=-75] (118) to (119);
		\draw [in=-180, out=30] (118) to (120.center);
		\draw (120.center) to (121.center);
		\draw [in=-180, out=60, looseness=1.25] (117) to (122.center);
		\draw (122.center) to (123.center);
		\draw [in=120, out=0] (123.center) to (113);
		\draw (119) to (125.center);
		\draw [in=-180, out=0] (125.center) to (126.center);
		\draw [in=-180, out=-30, looseness=1.25] (117) to (127);
		\draw [in=-135, out=0, looseness=1.25] (128) to (119);
		\draw (129.center) to (130);
		\draw [in=-180, out=-75, looseness=1.25] (130) to (131.center);
		\draw (131.center) to (132.center);
		\draw [in=210, out=0] (132.center) to (133);
		\draw (133) to (134.center);
		\draw [in=-180, out=75] (130) to (135);
		\draw [in=-180, out=60, looseness=1.25] (135) to (138);
		\draw [in=-180, out=30] (138) to (140.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw [in=120, out=0] (143.center) to (133);
		\draw [in=180, out=-45] (135) to (142.center);
		\draw [in=-180, out=-45] (138) to (149.center);
		\draw (145.center) to (149.center);
		\draw [in=-180, out=-45, looseness=1.25] (152) to (153.center);
		\draw (153.center) to (154.center);
		\draw [in=210, out=0] (154.center) to (155);
		\draw (155) to (156.center);
		\draw [in=-180, out=30] (159) to (160.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw [in=120, out=0] (163.center) to (155);
		\draw [in=-180, out=-45] (159) to (165.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167);
		\draw [in=-180, out=60, looseness=1.25] (167) to (159);
		\draw [in=-180, out=-45, looseness=1.25] (167) to (152);
		\draw [in=-180, out=45, looseness=1.25] (152) to (162.center);
		\draw [in=-180, out=30] (175) to (176.center);
		\draw [in=-180, out=-60] (175) to (181.center);
		\draw (182.center) to (183);
		\draw [in=-180, out=60, looseness=1.25] (183) to (175);
		\draw [in=-180, out=-60] (183) to (173.center);
		\draw (173.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-interderiv-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.75) {};
		\node [style=black dot] (1) at (-5.5, 1.75) {};
		\node [style=empty dot] (2) at (-4.75, 2) {};
		\node [style=empty dot] (3) at (-4.75, 1.5) {};
		\node [style=none] (4) at (-4.25, 2.25) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-4.25, 1.75) {};
		\node [style=black dot] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-3, 1.25) {};
		\node [style=none] (10) at (-3.25, 2.25) {};
		\node [style=none] (11) at (-3.25, 1.75) {};
		\node [style=none] (12) at (-2, 1.75) {$\leq$};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=empty dot] (14) at (-0.5, 1.75) {};
		\node [style=black dot] (15) at (0.25, 2) {};
		\node [style=black dot] (16) at (0.25, 1.5) {};
		\node [style=black dot] (17) at (1.25, 2) {};
		\node [style=none] (18) at (0.75, 2.25) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=empty dot] (21) at (2, 2) {};
		\node [style=none] (22) at (2.5, 2.5) {};
		\node [style=none] (23) at (3.5, 2.5) {};
		\node [style=none] (24) at (0.75, 1) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=black dot] (26) at (3, 1.25) {};
		\node [style=none] (27) at (3.5, 1.25) {};
		\node [style=none] (28) at (4.5, 1.75) {$\leq$};
		\node [style=none] (29) at (5.5, 1.75) {};
		\node [style=empty dot] (30) at (6, 1.75) {};
		\node [style=black dot] (31) at (6.75, 2.25) {};
		\node [style=black dot] (32) at (6.75, 1.25) {};
		\node [style=black dot] (33) at (8, 2.25) {};
		\node [style=none] (34) at (7.25, 2.5) {};
		\node [style=none] (35) at (7.75, 1.75) {};
		\node [style=none] (36) at (9.75, 1.75) {};
		\node [style=empty dot] (37) at (8.5, 2.25) {};
		\node [style=none] (38) at (9, 2.5) {};
		\node [style=none] (39) at (9.75, 2.5) {};
		\node [style=none] (40) at (7.25, 1) {};
		\node [style=none] (41) at (9, 1) {};
		\node [style=black dot] (42) at (9.5, 1.25) {};
		\node [style=none] (43) at (10, 1.25) {};
		\node [style=black dot] (44) at (7.25, 1.5) {};
		\node [style=black dot] (45) at (7.5, 2) {};
		\node [style=none] (46) at (11, 1.75) {$=$};
		\node [style=none] (47) at (12, 1.75) {};
		\node [style=empty dot] (48) at (12.5, 1.75) {};
		\node [style=black dot] (49) at (13.25, 2.25) {};
		\node [style=none] (53) at (14.25, 2) {};
		\node [style=none] (54) at (15.25, 2) {};
		\node [style=empty dot] (55) at (14, 2.5) {};
		\node [style=none] (56) at (14.5, 2.75) {};
		\node [style=none] (57) at (15, 2.75) {};
		\node [style=none] (58) at (13.25, 1.25) {};
		\node [style=none] (59) at (14.25, 1.25) {};
		\node [style=black dot] (60) at (14.75, 1.5) {};
		\node [style=none] (61) at (15.25, 1.5) {};
		\node [style=none] (63) at (13.75, 2.5) {};
		\node [style=none] (64) at (-2, -1) {$\leq$};
		\node [style=none] (65) at (-1, -1) {};
		\node [style=empty dot] (66) at (-0.5, -1) {};
		\node [style=empty dot] (67) at (0, -0.5) {};
		\node [style=black dot] (68) at (0.75, -0.25) {};
		\node [style=black dot] (69) at (0.75, -0.75) {};
		\node [style=black dot] (70) at (1.75, -0.75) {};
		\node [style=none] (71) at (1.25, -1.25) {};
		\node [style=none] (72) at (1.25, 0.25) {};
		\node [style=none] (73) at (2.5, 0.25) {};
		\node [style=none] (74) at (2.25, -0.75) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (2.25, -1.5) {};
		\node [style=none] (77) at (1.5, -0.25) {};
		\node [style=none] (78) at (1.5, -0.25) {};
		\node [style=none] (79) at (2.25, -0.25) {};
		\node [style=black dot] (80) at (3, -1) {};
		\node [style=none] (81) at (3.5, -1) {};
		\node [style=none] (82) at (4.5, -1) {$\leq$};
		\node [style=none] (83) at (5.5, -1) {};
		\node [style=empty dot] (84) at (6, -1) {};
		\node [style=empty dot] (85) at (6.5, -0.5) {};
		\node [style=black dot] (86) at (7, -0.25) {};
		\node [style=black dot] (87) at (7.25, -0.75) {};
		\node [style=black dot] (88) at (8.75, -0.75) {};
		\node [style=black dot] (89) at (7.75, -1.25) {};
		\node [style=none] (90) at (7.75, 0.25) {};
		\node [style=none] (91) at (9, 0.25) {};
		\node [style=none] (92) at (9.25, -0.75) {};
		\node [style=none] (93) at (6.5, -1.5) {};
		\node [style=none] (94) at (8.75, -1.5) {};
		\node [style=none] (95) at (8, -0.25) {};
		\node [style=none] (96) at (8, -0.25) {};
		\node [style=none] (97) at (8.75, -0.25) {};
		\node [style=black dot] (98) at (9.5, -1) {};
		\node [style=none] (99) at (10, -1) {};
		\node [style=none] (102) at (11, -1) {$=$};
		\node [style=black dot] (121) at (8.25, -1.25) {};
		\node [style=none] (122) at (12, -1) {};
		\node [style=empty dot] (123) at (12.5, -1) {};
		\node [style=empty dot] (124) at (13, -0.5) {};
		\node [style=black dot] (125) at (13.5, -0.25) {};
		\node [style=none] (129) at (14, 0.25) {};
		\node [style=none] (130) at (14.25, 0.25) {};
		\node [style=none] (132) at (13, -1.5) {};
		\node [style=none] (133) at (13.75, -1.5) {};
		\node [style=none] (134) at (13.5, -0.75) {};
		\node [style=none] (135) at (13.5, -0.75) {};
		\node [style=none] (136) at (13.75, -0.75) {};
		\node [style=black dot] (137) at (14.5, -1) {};
		\node [style=none] (138) at (15, -1) {};
		\node [style=none] (139) at (14, -0.5) {};
		\node [style=none] (140) at (14.25, -0.5) {};
		\node [style=empty dot] (142) at (0, -3.75) {};
		\node [style=black dot] (144) at (0.25, -3) {};
		\node [style=none] (145) at (0.75, -2.5) {};
		\node [style=none] (146) at (1, -2.5) {};
		\node [style=none] (147) at (0.5, -4.25) {};
		\node [style=none] (148) at (0.75, -4.25) {};
		\node [style=none] (149) at (0.5, -3.5) {};
		\node [style=none] (150) at (0.5, -3.5) {};
		\node [style=none] (151) at (0.75, -3.5) {};
		\node [style=black dot] (152) at (1.5, -3.75) {};
		\node [style=none] (153) at (2, -3.75) {};
		\node [style=none] (154) at (0.75, -3.25) {};
		\node [style=none] (155) at (1, -3.25) {};
		\node [style=none] (156) at (-2, -3.5) {$=$};
		\node [style=none] (157) at (-1, -3.5) {};
		\node [style=empty dot] (158) at (-0.5, -3.5) {};
		\node [style=none] (159) at (3, -3.5) {$\leq$};
		\node [style=black dot] (161) at (5.25, -3) {};
		\node [style=none] (162) at (5.75, -2.5) {};
		\node [style=none] (163) at (6, -2.5) {};
		\node [style=none] (171) at (5.75, -3.25) {};
		\node [style=none] (172) at (6, -3.25) {};
		\node [style=none] (173) at (4, -3.5) {};
		\node [style=empty dot] (174) at (4.5, -3.5) {};
		\node [style=none] (175) at (5.25, -4) {};
		\node [style=none] (176) at (6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (1) to (2);
		\draw [in=180, out=-60] (1) to (3);
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (2) to (4.center);
		\draw [in=-180, out=-45] (2) to (5.center);
		\draw [in=-180, out=45] (3) to (7.center);
		\draw [in=-180, out=-60] (3) to (6.center);
		\draw [in=0, out=120] (8) to (5.center);
		\draw [in=0, out=-120] (8) to (6.center);
		\draw (8) to (9.center);
		\draw (4.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (13.center) to (14);
		\draw [in=180, out=60] (14) to (15);
		\draw [in=180, out=-60] (14) to (16);
		\draw [in=180, out=45, looseness=1.25] (15) to (18.center);
		\draw [in=135, out=0, looseness=1.25] (18.center) to (17);
		\draw (16) to (17);
		\draw [in=180, out=-45] (15) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (19.center) to (20.center);
		\draw (17) to (21);
		\draw [in=-180, out=60, looseness=1.25] (21) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=-60, looseness=1.25] (16) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=120, out=-60] (21) to (26);
		\draw [in=0, out=-135, looseness=1.25] (26) to (25.center);
		\draw (26) to (27.center);
		\draw (29.center) to (30);
		\draw [in=180, out=60] (30) to (31);
		\draw [in=180, out=-60] (30) to (32);
		\draw [in=180, out=45, looseness=1.25] (31) to (34.center);
		\draw [in=135, out=0, looseness=1.25] (34.center) to (33);
		\draw [in=180, out=-45] (31) to (35.center);
		\draw [in=180, out=0, looseness=1.25] (35.center) to (36.center);
		\draw (33) to (37);
		\draw [in=-180, out=60, looseness=1.25] (37) to (38.center);
		\draw (38.center) to (39.center);
		\draw [in=-180, out=-60, looseness=1.25] (32) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=120, out=-60] (37) to (42);
		\draw [in=0, out=-135, looseness=1.25] (42) to (41.center);
		\draw (42) to (43.center);
		\draw [in=-180, out=45, looseness=1.25] (32) to (44);
		\draw [in=0, out=-135, looseness=1.25] (33) to (45);
		\draw (47.center) to (48);
		\draw [in=180, out=60] (48) to (49);
		\draw [in=180, out=-45] (49) to (53.center);
		\draw [in=180, out=0, looseness=1.25] (53.center) to (54.center);
		\draw [in=-180, out=60, looseness=1.25] (55) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=120, out=-60] (55) to (60);
		\draw [in=0, out=-135, looseness=1.25] (60) to (59.center);
		\draw (60) to (61.center);
		\draw [in=-180, out=45, looseness=1.25] (49) to (63.center);
		\draw (63.center) to (55);
		\draw [in=-180, out=-75, looseness=1.25] (48) to (58.center);
		\draw (65.center) to (66);
		\draw [in=-180, out=60, looseness=1.25] (66) to (67);
		\draw [in=180, out=45, looseness=1.25] (67) to (68);
		\draw [in=180, out=-45, looseness=1.25] (67) to (69);
		\draw [in=-120, out=0, looseness=1.25] (71.center) to (70);
		\draw [in=-75, out=-180, looseness=1.25] (71.center) to (69);
		\draw [in=135, out=-45] (68) to (70);
		\draw [in=180, out=60] (68) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70) to (74.center);
		\draw [in=180, out=-60, looseness=1.25] (66) to (75.center);
		\draw (75.center) to (76.center);
		\draw [in=-180, out=45, looseness=1.25] (69) to (78.center);
		\draw (78.center) to (79.center);
		\draw [in=120, out=0] (79.center) to (80);
		\draw [in=-120, out=0, looseness=1.25] (76.center) to (80);
		\draw (80) to (81.center);
		\draw (80) to (81.center);
		\draw (83.center) to (84);
		\draw [in=-180, out=60, looseness=1.25] (84) to (85);
		\draw [in=180, out=45, looseness=1.25] (85) to (86);
		\draw [in=180, out=-45, looseness=1.25] (85) to (87);
		\draw [in=-75, out=-180, looseness=1.25] (89) to (87);
		\draw [in=180, out=60] (86) to (90.center);
		\draw (90.center) to (91.center);
		\draw (88) to (92.center);
		\draw [in=180, out=-60, looseness=1.25] (84) to (93.center);
		\draw (93.center) to (94.center);
		\draw [in=-180, out=45, looseness=1.25] (87) to (96.center);
		\draw (96.center) to (97.center);
		\draw [in=120, out=0] (97.center) to (98);
		\draw [in=-120, out=0, looseness=1.25] (94.center) to (98);
		\draw (98) to (99.center);
		\draw (98) to (99.center);
		\draw [in=-30, out=135] (88) to (86);
		\draw [in=-105, out=0] (121) to (88);
		\draw (122.center) to (123);
		\draw [in=-180, out=75, looseness=1.25] (123) to (124);
		\draw [in=180, out=45, looseness=1.25] (124) to (125);
		\draw [in=180, out=60] (125) to (129.center);
		\draw (129.center) to (130.center);
		\draw [in=180, out=-60, looseness=1.25] (123) to (132.center);
		\draw (132.center) to (133.center);
		\draw (135.center) to (136.center);
		\draw [in=135, out=0, looseness=1.25] (136.center) to (137);
		\draw [in=-120, out=0, looseness=1.25] (133.center) to (137);
		\draw (137) to (138.center);
		\draw (137) to (138.center);
		\draw [in=180, out=-30] (125) to (139.center);
		\draw (139.center) to (140.center);
		\draw [in=180, out=-30] (124) to (135.center);
		\draw [in=180, out=60] (144) to (145.center);
		\draw (145.center) to (146.center);
		\draw [in=180, out=-60, looseness=1.25] (142) to (147.center);
		\draw (147.center) to (148.center);
		\draw (150.center) to (151.center);
		\draw [in=135, out=0, looseness=1.25] (151.center) to (152);
		\draw [in=-120, out=0, looseness=1.25] (148.center) to (152);
		\draw (152) to (153.center);
		\draw (152) to (153.center);
		\draw [in=180, out=-30] (144) to (154.center);
		\draw (154.center) to (155.center);
		\draw (157.center) to (158);
		\draw [in=-180, out=60] (158) to (144);
		\draw [in=180, out=45, looseness=1.25] (142) to (150.center);
		\draw [in=180, out=-60, looseness=1.25] (158) to (142);
		\draw [in=180, out=60] (161) to (162.center);
		\draw (162.center) to (163.center);
		\draw [in=180, out=-30] (161) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174);
		\draw [in=-180, out=60] (174) to (161);
		\draw [in=180, out=-75] (174) to (175.center);
		\draw (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-white-mon-turn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.25) {};
		\node [style=empty dot] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=empty dot] (4) at (-3.5, -0.5) {};
		\node [style=empty dot] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=empty dot] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=empty dot] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=empty dot] (16) at (1, -1) {};
		\node [style=none] (17) at (2, 0) {$=$};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=empty dot] (19) at (3.5, 0) {};
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=none] (22) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60, looseness=1.25] (1) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=120, out=-60, looseness=1.25] (1) to (4);
		\draw (4) to (5);
		\draw [in=0, out=-120, looseness=1.25] (4) to (6.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10);
		\draw [in=0, out=120, looseness=1.25] (10) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=60, out=-120, looseness=1.25] (10) to (13);
		\draw (13) to (14.center);
		\draw [in=180, out=-60, looseness=1.25] (13) to (15.center);
		\draw (15.center) to (16);
		\draw (18.center) to (19);
		\draw [in=0, out=120, looseness=1.25] (19) to (20.center);
		\draw [in=0, out=-120] (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-white-mon-turn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.5) {};
		\node [style=empty dot] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4.75, 0.5) {};
		\node [style=empty dot] (3) at (-4, -0.25) {};
		\node [style=empty dot] (4) at (-3.25, 1) {};
		\node [style=empty dot] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=empty dot] (8) at (-6, -0.5) {};
		\node [style=none] (9) at (-6.75, -0.5) {};
		\node [style=none] (10) at (-6.25, 0.5) {};
		\node [style=none] (11) at (-6.25, 1.5) {};
		\node [style=none] (12) at (-2.25, 0.25) {$=$};
		\node [style=empty dot] (13) at (-0.5, 1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=empty dot] (16) at (2.25, -0.5) {};
		\node [style=empty dot] (17) at (1.75, 1.5) {};
		\node [style=empty dot] (18) at (3, -0.5) {};
		\node [style=empty dot] (19) at (0.75, 0) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (0.25, 1.5) {};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (4, 0.25) {$=$};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (7.75, 0.25) {};
		\node [style=empty dot] (30) at (8.5, -0.25) {};
		\node [style=empty dot] (32) at (9.25, -0.25) {};
		\node [style=empty dot] (33) at (7, 0.25) {};
		\node [style=none] (34) at (7.75, -0.75) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5, 0.25) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=none] (40) at (-7.75, -3.25) {$=$};
		\node [style=none] (41) at (-6.75, -2.5) {};
		\node [style=empty dot] (42) at (-6, -3) {};
		\node [style=none] (44) at (-6.75, -3.5) {};
		\node [style=none] (45) at (-5.75, -3) {};
		\node [style=empty dot] (46) at (-5, -3.5) {};
		\node [style=empty dot] (47) at (-4.25, -3.5) {};
		\node [style=none] (48) at (-5.75, -4) {};
		\node [style=empty dot] (49) at (-1.5, -3) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (-1, -4.25) {};
		\node [style=none] (52) at (-2.25, -4.25) {};
		\node [style=none] (53) at (-3.25, -3.25) {$=$};
		\node [style=none] (54) at (-11.5, -0.5) {};
		\node [style=empty dot] (55) at (-10.75, -0.5) {};
		\node [style=none] (56) at (-10, 0) {};
		\node [style=none] (57) at (-10, -1) {};
		\node [style=none] (58) at (-2.25, -2.5) {};
		\node [style=none] (59) at (-2.25, -3.5) {};
		\node [style=none] (60) at (-9.5, 0) {};
		\node [style=none] (61) at (-9.5, -1) {};
		\node [style=none] (62) at (-9.5, 0.5) {};
		\node [style=none] (63) at (-9.5, 1.5) {};
		\node [style=none] (64) at (-11.5, 1.5) {};
		\node [style=none] (65) at (-11.5, 0.5) {};
		\node [style=none] (66) at (-7.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=120, out=0, looseness=1.25] (2.center) to (3);
		\draw (1) to (4);
		\draw (3) to (5);
		\draw [in=0, out=-105] (1) to (6.center);
		\draw [in=0, out=-120] (3) to (7.center);
		\draw [in=180, out=75, looseness=1.25] (8) to (6.center);
		\draw [in=-180, out=-75, looseness=1.25] (8) to (7.center);
		\draw (8) to (9.center);
		\draw (11.center) to (0.center);
		\draw (10.center) to (2.center);
		\draw [in=120, out=0, looseness=1.25] (15.center) to (16);
		\draw (16) to (18);
		\draw [in=0, out=-120] (16) to (20.center);
		\draw (24.center) to (13);
		\draw [in=-180, out=45, looseness=1.25] (13) to (25.center);
		\draw [in=120, out=-60, looseness=1.25] (13) to (19);
		\draw [in=-105, out=0, looseness=1.25] (26.center) to (19);
		\draw (19) to (15.center);
		\draw [in=180, out=0] (23.center) to (20.center);
		\draw (22.center) to (26.center);
		\draw (17) to (25.center);
		\draw [in=120, out=0, looseness=1.25] (29.center) to (30);
		\draw (30) to (32);
		\draw [in=0, out=-120] (30) to (34.center);
		\draw (37.center) to (28.center);
		\draw [in=120, out=0] (28.center) to (33);
		\draw [in=-105, out=0, looseness=1.25] (39.center) to (33);
		\draw (33) to (29.center);
		\draw [in=180, out=0] (36.center) to (34.center);
		\draw (35.center) to (39.center);
		\draw [in=120, out=0, looseness=1.25] (41.center) to (42);
		\draw [in=0, out=-120] (42) to (44.center);
		\draw [in=120, out=0, looseness=1.25] (45.center) to (46);
		\draw (46) to (47);
		\draw [in=0, out=-120] (46) to (48.center);
		\draw (42) to (45.center);
		\draw (49) to (50.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55);
		\draw [in=180, out=60, looseness=1.25] (55) to (56.center);
		\draw [in=-180, out=-60, looseness=1.25] (55) to (57.center);
		\draw [in=120, out=0, looseness=1.25] (58.center) to (49);
		\draw [in=-120, out=0, looseness=1.25] (59.center) to (49);
		\draw [in=0, out=0, looseness=1.50] (50.center) to (51.center);
		\draw (64.center) to (63.center);
		\draw (65.center) to (62.center);
		\draw (56.center) to (60.center);
		\draw (57.center) to (61.center);
		\draw [in=0, out=0, looseness=1.50] (63.center) to (60.center);
		\draw [in=0, out=0, looseness=1.50] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remove-redundant-ineq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=empty dot] (1) at (2, 0.5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=empty dot] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (1.25, 0.35) {$\scriptstyle{n}$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.25) {$\scriptstyle{m}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-5.5, 1.5) {};
		\node [style=none] (10) at (-5.5, 0.25) {};
		\node [style=black dot] (11) at (-4.25, 1.5) {};
		\node [style=black dot] (12) at (-4.25, 0.25) {};
		\node [style=empty dot] (13) at (-2.5, 1.5) {};
		\node [style=empty dot] (14) at (-2.5, 0.25) {};
		\node [style=empty dot] (15) at (-1.75, 1.5) {};
		\node [style=empty dot] (16) at (-1.75, -0.25) {};
		\node [style=none] (17) at (-2.75, -0.75) {};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=black dot] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-4.25, -1.75) {};
		\node [style=none] (21) at (-2, -1.75) {};
		\node [style=none] (22) at (-5.5, -1.25) {};
		\node [style=empty dot] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-2.5, -1.5) {$\scriptstyle{m}$};
		\node [style=none] (25) at (-5.25, -1) {$\scriptstyle{m}$};
		\node [style=none] (26) at (-3, 1.5) {$\scriptstyle{n}$};
		\node [style=none] (29) at (-5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (30) at (-5.5, 1) {};
		\node [style=black dot] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-3, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (33) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (0.center) to (1);
		\draw [in=-135, out=0, looseness=1.25] (2.center) to (1);
		\draw (1) to (3);
		\draw (5.center) to (6.center);
		\draw (9.center) to (11);
		\draw (12) to (10.center);
		\draw [bend left=75] (11) to (13);
		\draw [bend right=75] (12) to (14);
		\draw [in=120, out=-60] (11) to (14);
		\draw [in=60, out=-120] (13) to (12);
		\draw (13) to (15);
		\draw [in=120, out=0, looseness=1.25] (14) to (16);
		\draw [in=-135, out=0] (17.center) to (16);
		\draw (18.center) to (17.center);
		\draw [in=-180, out=60, looseness=1.25] (19) to (18.center);
		\draw [in=-180, out=-60, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (19);
		\draw (16) to (23);
		\draw [densely dotted] (30.center) to (31);
		\draw [densely dotted, in=135, out=-45] (31) to (14);
		\draw [densely dotted, in=150, out=60, looseness=1.25] (31) to (13);
		\draw [densely dotted, in=150, out=0] (33.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remove-redundant-ineq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-5.25, 0.25) {};
		\node [style=black dot] (2) at (-4, 1.5) {};
		\node [style=black dot] (3) at (-4, 0.25) {};
		\node [style=empty dot] (4) at (-2.25, 1.5) {};
		\node [style=empty dot] (5) at (-2.25, 0.25) {};
		\node [style=empty dot] (6) at (-1.5, 1.5) {};
		\node [style=empty dot] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-3.75, -0.75) {};
		\node [style=black dot] (10) at (-4.5, -1.25) {};
		\node [style=none] (11) at (-4, -1.75) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (13) at (-5.25, -1.25) {};
		\node [style=empty dot] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-2.25, -1.5) {$m$};
		\node [style=none] (16) at (-5, -1) {$m$};
		\node [style=none] (17) at (-2.75, 1.5) {$n$};
		\node [style=none] (18) at (-2.75, 0.25) {$n$};
		\node [style=none] (19) at (-4.75, 1) {$\vdots$};
		\node [style=none] (20) at (-5.25, 1) {$n$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=black dot] (28) at (2.75, 0.75) {};
		\node [style=empty dot] (29) at (4, 0) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=black dot] (32) at (1.5, -1) {};
		\node [style=none] (33) at (2, -1.5) {};
		\node [style=none] (34) at (4.25, -1.5) {};
		\node [style=none] (35) at (0.75, -1) {};
		\node [style=empty dot] (36) at (4.5, 0) {};
		\node [style=none] (37) at (3.75, -1.25) {$m$};
		\node [style=none] (38) at (1, -0.75) {$m$};
		\node [style=none] (42) at (1.25, 0.75) {$n$};
		\node [style=empty dot] (43) at (2, 0.75) {};
		\node [style=empty dot] (44) at (3.5, 1.25) {};
		\node [style=none] (45) at (5.75, 0) {$=$};
		\node [style=none] (46) at (7, 1.5) {};
		\node [style=none] (47) at (7, 0) {};
		\node [style=empty dot] (48) at (8.75, 0.75) {};
		\node [style=empty dot] (49) at (10, 0.25) {};
		\node [style=none] (50) at (9, -0.25) {};
		\node [style=none] (51) at (8.25, -0.25) {};
		\node [style=black dot] (52) at (7.5, -0.75) {};
		\node [style=none] (53) at (8, -1.25) {};
		\node [style=none] (54) at (10.25, -1.25) {};
		\node [style=none] (55) at (6.75, -0.75) {};
		\node [style=empty dot] (56) at (10.5, 0.25) {};
		\node [style=none] (57) at (9.75, -1) {$m$};
		\node [style=none] (58) at (7, -0.5) {$m$};
		\node [style=none] (59) at (7.25, 0.75) {$n$};
		\node [style=empty dot] (60) at (8, 0.75) {};
		\node [style=black dot] (61) at (9.25, 0.75) {};
		\node [style=none] (62) at (11.75, 0) {$=$};
		\node [style=none] (63) at (12.75, 1.25) {};
		\node [style=none] (64) at (12.75, 0.25) {};
		\node [style=empty dot] (65) at (14.25, 0.75) {};
		\node [style=none] (66) at (13, 0.75) {$n$};
		\node [style=empty dot] (67) at (13.75, 0.75) {};
		\node [style=black dot] (68) at (14.75, 0) {};
		\node [style=empty dot] (69) at (15.25, 0) {};
		\node [style=black dot] (70) at (14.25, 0) {};
		\node [style=none] (71) at (12.75, -0.5) {};
		\node [style=black dot] (72) at (13.5, -0.5) {};
		\node [style=none] (73) at (15.25, -1) {};
		\node [style=none] (74) at (14.25, -1) {};
		\node [style=none] (75) at (16.25, 0) {$=$};
		\node [style=none] (76) at (17.25, 1) {};
		\node [style=none] (77) at (17.25, 0) {};
		\node [style=empty dot] (78) at (18.75, 0.5) {};
		\node [style=none] (79) at (17.5, 0.5) {$n$};
		\node [style=empty dot] (80) at (18.25, 0.5) {};
		\node [style=none] (81) at (17.25, -0.75) {};
		\node [style=none] (82) at (18.75, -0.75) {};
		\node [style=none] (83) at (13, -0.25) {$m$};
		\node [style=none] (84) at (15, -0.75) {$m$};
		\node [style=none] (85) at (18.25, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (1.center);
		\draw [bend left=75] (2) to (4);
		\draw [bend right=75] (3) to (5);
		\draw [in=120, out=-60] (2) to (5);
		\draw [in=60, out=-120] (4) to (3);
		\draw (4) to (6);
		\draw [in=120, out=0, looseness=1.25] (5) to (7);
		\draw [in=-135, out=0] (8.center) to (7);
		\draw (9.center) to (8.center);
		\draw [in=-180, out=60, looseness=1.25] (10) to (9.center);
		\draw [in=-180, out=-60, looseness=1.25] (10) to (11.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (10);
		\draw (7) to (14);
		\draw [in=-135, out=0] (30.center) to (29);
		\draw (31.center) to (30.center);
		\draw [in=-180, out=60, looseness=1.25] (32) to (31.center);
		\draw [in=-180, out=-60, looseness=1.25] (32) to (33.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (32);
		\draw (29) to (36);
		\draw [in=120, out=0, looseness=1.25] (22.center) to (43);
		\draw [in=0, out=-120, looseness=1.25] (43) to (23.center);
		\draw (43) to (28);
		\draw [in=-180, out=60] (28) to (44);
		\draw [in=120, out=-60] (28) to (29);
		\draw [in=-135, out=0] (50.center) to (49);
		\draw (51.center) to (50.center);
		\draw [in=-180, out=60, looseness=1.25] (52) to (51.center);
		\draw [in=-180, out=-60, looseness=1.25] (52) to (53.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (52);
		\draw (49) to (56);
		\draw [in=120, out=0, looseness=1.25] (46.center) to (60);
		\draw [in=0, out=-120, looseness=1.25] (60) to (47.center);
		\draw (60) to (48);
		\draw [in=120, out=0] (61) to (49);
		\draw [in=120, out=0, looseness=1.25] (63.center) to (67);
		\draw [in=0, out=-120, looseness=1.25] (67) to (64.center);
		\draw (67) to (65);
		\draw (68) to (69);
		\draw (71.center) to (72);
		\draw [in=-180, out=60] (72) to (70);
		\draw [in=-180, out=-60, looseness=1.25] (72) to (74.center);
		\draw (74.center) to (73.center);
		\draw [in=120, out=0, looseness=1.25] (76.center) to (80);
		\draw [in=0, out=-120, looseness=1.25] (80) to (77.center);
		\draw (80) to (78);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remove-redundant-ineq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-7.5, 0) {$=$};
		\node [style=none] (22) at (-6.5, 1.5) {};
		\node [style=none] (23) at (-6.5, 0.25) {};
		\node [style=black dot] (24) at (-4.75, 0.75) {};
		\node [style=empty dot] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-5.25, -0.5) {};
		\node [style=black dot] (28) at (-6, -1) {};
		\node [style=none] (29) at (-5.5, -1.5) {};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-6.75, -1) {};
		\node [style=empty dot] (32) at (-3, 0) {};
		\node [style=none] (33) at (-3.75, -1.25) {$\scriptstyle{m}$};
		\node [style=none] (34) at (-6.5, -0.75) {$\scriptstyle{m}$};
		\node [style=none] (35) at (-6.25, 0.75) {$\scriptstyle{n}$};
		\node [style=empty dot] (36) at (-5.5, 0.75) {};
		\node [style=empty dot] (37) at (-4, 1.25) {};
		\node [style=none] (38) at (-1.75, 0) {$=$};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (40) at (-0.5, 0.25) {};
		\node [style=empty dot] (41) at (1.25, 0.75) {};
		\node [style=empty dot] (42) at (2.5, 0.25) {};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=black dot] (45) at (0, -0.75) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (-0.75, -0.75) {};
		\node [style=empty dot] (49) at (3, 0.25) {};
		\node [style=none] (50) at (2.25, -1) {$\scriptstyle{m}$};
		\node [style=none] (51) at (-0.5, -0.5) {$\scriptstyle{m}$};
		\node [style=none] (52) at (-0.25, 0.75) {$\scriptstyle{n}$};
		\node [style=empty dot] (53) at (0.5, 0.75) {};
		\node [style=black dot] (54) at (1.75, 0.75) {};
		\node [style=none] (55) at (4.25, 0) {$=$};
		\node [style=black dot] (61) at (7.25, 0) {};
		\node [style=empty dot] (62) at (7.75, 0) {};
		\node [style=black dot] (63) at (6.75, 0) {};
		\node [style=none] (64) at (5.25, -0.5) {};
		\node [style=black dot] (65) at (6, -0.5) {};
		\node [style=none] (66) at (7.75, -1) {};
		\node [style=none] (67) at (6.75, -1) {};
		\node [style=none] (68) at (8.75, 0) {$=$};
		\node [style=none] (74) at (9.75, -0.75) {};
		\node [style=none] (75) at (11.25, -0.75) {};
		\node [style=none] (76) at (5.5, -0.25) {$\scriptstyle{m}$};
		\node [style=none] (77) at (7.5, -0.75) {$\scriptstyle{m}$};
		\node [style=none] (78) at (10.75, -0.5) {$\scriptstyle{m}$};
		\node [style=none] (79) at (-12.75, 1.5) {};
		\node [style=none] (80) at (-12.75, 0.25) {};
		\node [style=black dot] (81) at (-11.5, 1.5) {};
		\node [style=black dot] (82) at (-11.5, 0.25) {};
		\node [style=empty dot] (83) at (-9.75, 1.5) {};
		\node [style=empty dot] (84) at (-9.75, 0.25) {};
		\node [style=empty dot] (85) at (-9, 1.5) {};
		\node [style=empty dot] (86) at (-9, -0.25) {};
		\node [style=none] (87) at (-10, -0.75) {};
		\node [style=none] (88) at (-11.25, -0.75) {};
		\node [style=black dot] (89) at (-12, -1.25) {};
		\node [style=none] (90) at (-11.5, -1.75) {};
		\node [style=none] (91) at (-9.25, -1.75) {};
		\node [style=none] (92) at (-12.75, -1.25) {};
		\node [style=empty dot] (93) at (-8.5, -0.25) {};
		\node [style=none] (94) at (-9.75, -1.5) {$\scriptstyle{m}$};
		\node [style=none] (95) at (-12.5, -1) {$\scriptstyle{m}$};
		\node [style=none] (96) at (-10.25, 1.5) {$\scriptstyle{n}$};
		\node [style=none] (98) at (-12.25, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (99) at (-12.75, 1) {};
		\node [style=black dot] (100) at (-11.5, 1) {};
		\node [style=none] (101) at (-10.25, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (102) at (-6.5, 1.25) {};
		\node [style=none] (103) at (-0.5, 1.25) {};
		\node [style=none] (104) at (5.5, 1.25) {};
		\node [style=empty dot] (105) at (6.5, 0.75) {};
		\node [style=none] (106) at (5.5, 0.25) {};
		\node [style=empty dot] (107) at (7, 0.75) {};
		\node [style=none] (108) at (5.75, 0.6) {$\scriptstyle{n}$};
		\node [style=none] (109) at (5.5, 1) {};
		\node [style=none] (110) at (9.75, 1) {};
		\node [style=empty dot] (111) at (10.75, 0.5) {};
		\node [style=none] (112) at (9.75, 0) {};
		\node [style=empty dot] (113) at (11.25, 0.5) {};
		\node [style=none] (114) at (10, 0.35) {$\scriptstyle{n}$};
		\node [style=none] (115) at (9.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0] (26.center) to (25);
		\draw (27.center) to (26.center);
		\draw [in=-180, out=60, looseness=1.25] (28) to (27.center);
		\draw [in=-180, out=-60, looseness=1.25] (28) to (29.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (28);
		\draw (25) to (32);
		\draw [in=120, out=0, looseness=1.25] (22.center) to (36);
		\draw [in=0, out=-120, looseness=1.25] (36) to (23.center);
		\draw (36) to (24);
		\draw [in=-180, out=60] (24) to (37);
		\draw [in=120, out=-60] (24) to (25);
		\draw [in=-135, out=0] (43.center) to (42);
		\draw (44.center) to (43.center);
		\draw [in=-180, out=60, looseness=1.25] (45) to (44.center);
		\draw [in=-180, out=-60, looseness=1.25] (45) to (46.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (45);
		\draw (42) to (49);
		\draw [in=120, out=0, looseness=1.25] (39.center) to (53);
		\draw [in=0, out=-120, looseness=1.25] (53) to (40.center);
		\draw (53) to (41);
		\draw [in=120, out=0] (54) to (42);
		\draw (61) to (62);
		\draw (64.center) to (65);
		\draw [in=-180, out=60] (65) to (63);
		\draw [in=-180, out=-60, looseness=1.25] (65) to (67.center);
		\draw (67.center) to (66.center);
		\draw (74.center) to (75.center);
		\draw (79.center) to (81);
		\draw (82) to (80.center);
		\draw [bend left=75] (81) to (83);
		\draw [bend right=75] (82) to (84);
		\draw [in=120, out=-60] (81) to (84);
		\draw [in=60, out=-120] (83) to (82);
		\draw (83) to (85);
		\draw [in=120, out=0, looseness=1.25] (84) to (86);
		\draw [in=-135, out=0] (87.center) to (86);
		\draw (88.center) to (87.center);
		\draw [in=-180, out=60, looseness=1.25] (89) to (88.center);
		\draw [in=-180, out=-60, looseness=1.25] (89) to (90.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (89);
		\draw (86) to (93);
		\draw [densely dotted] (99.center) to (100);
		\draw [densely dotted, in=135, out=-45] (100) to (84);
		\draw [densely dotted, in=150, out=60, looseness=1.25] (100) to (83);
		\draw [densely dotted, in=150, out=0, looseness=1.25] (102.center) to (36);
		\draw [densely dotted, in=150, out=0] (103.center) to (53);
		\draw [in=135, out=0, looseness=1.25] (104.center) to (105);
		\draw [in=-135, out=0, looseness=1.25] (106.center) to (105);
		\draw (105) to (107);
		\draw [densely dotted, in=150, out=0] (109.center) to (105);
		\draw [in=135, out=0, looseness=1.25] (110.center) to (111);
		\draw [in=-135, out=0, looseness=1.25] (112.center) to (111);
		\draw (111) to (113);
		\draw [densely dotted, in=150, out=0] (115.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resolution-premise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=empty dot] (8) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (-2.75, 0.75) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=empty dot] (20) at (1.5, 0.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=black dot] (32) at (-0.5, -0.75) {};
		\node [style=black dot] (33) at (0.25, -0.75) {};
		\node [style=none] (34) at (2, -1.5) {};
		\node [style=none] (35) at (-2.25, -1.5) {};
		\node [style=none] (55) at (-2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=60] (8) to (5.center);
		\draw [in=120, out=0] (12.center) to (8);
		\draw [densely dotted, in=-180, out=30, looseness=0.75] (8) to (16.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (17.center) to (8);
		\draw [in=-180, out=-60] (20) to (19.center);
		\draw [densely dotted, in=180, out=-30] (20) to (23.center);
		\draw [densely dotted, in=150, out=0, looseness=0.50] (24.center) to (20);
		\draw [in=180, out=45, looseness=0.75] (20) to (18.center);
		\draw [in=120, out=-60] (8) to (32);
		\draw [in=0, out=-120] (32) to (35.center);
		\draw (32) to (33);
		\draw [in=180, out=-45] (33) to (34.center);
		\draw [in=105, out=0, looseness=0.50] (55.center) to (20);
		\draw [in=-105, out=45] (33) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sat-encoding-intuition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (1.25, 1.75) {};
		\node [style=empty dot] (8) at (0, 1) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=empty dot] (20) at (0, 0) {};
		\node [style=none] (21) at (-1.25, -0.75) {};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (-1.25, 0.5) {};
		\node [style=none] (27) at (0, 0.5) {\scriptsize $\vdots$};
		\node [style=none] (28) at (-2.5, 2.25) {};
		\node [style=none] (29) at (-1.25, 2.25) {};
		\node [style=none] (30) at (-1.25, -1.25) {};
		\node [style=none] (31) at (-2.5, -1.25) {};
		\node [style=none] (32) at (-2.5, 0.25) {};
		\node [style=none] (33) at (-2.5, 1.75) {};
		\node [style=black dot] (34) at (-3.75, 1) {};
		\node [style=none] (35) at (-2.5, 1.5) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style=none] (37) at (-2.5, 0.75) {};
		\node [style=black dot] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (48) at (2.5, 2.25) {};
		\node [style=none] (49) at (1.25, 2.25) {};
		\node [style=none] (50) at (1.25, -1.25) {};
		\node [style=none] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (2.5, 1.75) {};
		\node [style=black dot] (54) at (3.75, 1) {};
		\node [style=none] (55) at (2.5, 1.5) {};
		\node [style=none] (56) at (2.5, -0.75) {};
		\node [style=none] (57) at (2.5, 0.75) {};
		\node [style=black dot] (58) at (3.75, 0) {};
		\node [style=none] (59) at (2.5, 0.5) {};
		\node [style=none] (60) at (4, 1) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (4, 3) {};
		\node [style=none] (63) at (4, 3.75) {};
		\node [style=none] (64) at (-4, 1) {};
		\node [style=none] (65) at (-4, 0) {};
		\node [style=none] (66) at (-4, 3) {};
		\node [style=none] (67) at (-4, 3.75) {};
		\node [style=none] (68) at (3.75, 0.5) {\scriptsize $\vdots$};
		\node [style=none] (69) at (-3.75, 0.5) {\scriptsize $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=60] (8) to (5.center);
		\draw [in=120, out=0] (12.center) to (8);
		\draw [densely dotted, in=-180, out=30] (8) to (16.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (17.center) to (8);
		\draw [in=-180, out=-45, looseness=0.75] (8) to (4.center);
		\draw [in=0, out=-120, looseness=0.75] (20) to (21.center);
		\draw [in=180, out=60] (20) to (19.center);
		\draw [in=120, out=0] (22.center) to (20);
		\draw [densely dotted, in=-180, out=30] (20) to (25.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (26.center) to (20);
		\draw [in=-180, out=-45, looseness=0.75] (20) to (18.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [in=180, out=60] (34) to (33.center);
		\draw [densely dotted, in=-180, out=30] (34) to (35.center);
		\draw [in=-180, out=-45, looseness=0.75] (34) to (32.center);
		\draw [in=180, out=60] (38) to (37.center);
		\draw [densely dotted, in=-180, out=30] (38) to (39.center);
		\draw [in=-180, out=-45, looseness=0.75] (38) to (36.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw [in=0, out=120] (54) to (53.center);
		\draw [densely dotted, in=0, out=150] (54) to (55.center);
		\draw [in=0, out=-135, looseness=0.75] (54) to (52.center);
		\draw [in=0, out=120] (58) to (57.center);
		\draw [densely dotted, in=0, out=150] (58) to (59.center);
		\draw [in=0, out=-135, looseness=0.75] (58) to (56.center);
		\draw (60.center) to (54);
		\draw (61.center) to (58);
		\draw [bend right=90, looseness=1.75] (60.center) to (63.center);
		\draw [bend right=90, looseness=1.75] (61.center) to (62.center);
		\draw [bend left=90, looseness=1.75] (64.center) to (67.center);
		\draw [bend left=90, looseness=1.75] (65.center) to (66.center);
		\draw (65.center) to (38);
		\draw (64.center) to (34);
		\draw (66.center) to (62.center);
		\draw (67.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sat-encoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-4, -0.75) {};
		\node [style=none] (47) at (-5, 0.25) {};
		\node [style=none] (48) at (-4, 1.25) {};
		\node [style=none] (49) at (2.25, -0.75) {};
		\node [style=none] (50) at (3.25, 0.25) {};
		\node [style=none] (51) at (2.25, 1.25) {};
		\node [style=none] (54) at (-2.5, -0.75) {};
		\node [style=none] (58) at (0.5, -0.75) {};
		\node [style=s rect] (59) at (-3, -0.75) {$N(f)$};
		\node [style=s rect] (60) at (1, -0.75) {$P(f)^T$};
		\node [style=none] (61) at (-1, -0.25) {$k$};
		\node [style=none] (62) at (3.5, 1.25) {$n$};
		\node [style=none] (63) at (-3.5, -0.75) {};
		\node [style=none] (64) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (47.center) to (48.center);
		\draw [in=-180, out=-90] (47.center) to (46.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=0, out=-90] (50.center) to (49.center);
		\draw (48.center) to (51.center);
		\draw (54.center) to (58.center);
		\draw (46.center) to (63.center);
		\draw (64.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sat-instance-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-11.25, 1.5) {};
		\node [style=none] (16) at (-11.25, 0) {};
		\node [style=none] (17) at (-9.5, 1.5) {};
		\node [style=none] (18) at (-9.5, 0) {};
		\node [style=none] (19) at (-11.25, 0.75) {};
		\node [style=none] (20) at (-11.25, -0.75) {};
		\node [style=none] (21) at (-9.5, 0.75) {};
		\node [style=none] (22) at (-9.5, -0.75) {};
		\node [style=none] (23) at (-9.75, 0) {};
		\node [style=none] (24) at (-9.75, -0.75) {};
		\node [style=none] (25) at (-7.5, 0) {$=$};
		\node [style=none] (1) at (1.75, 0.5) {\tiny{\eqref{eq:not-special}}};
		\node [style=none] (30) at (1.75, 0) {$=$};
		\node [style=empty dot] (31) at (-2.5, 0) {};
		\node [style=empty dot] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=empty dot] (35) at (0.75, 0) {};
		\node [style=empty dot] (36) at (0, 0) {};
		\node [style=none] (37) at (-0.75, 0.5) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=empty dot] (39) at (2.75, 0) {};
		\node [style=black dot] (40) at (3.5, 0) {};
		\node [style=empty dot] (41) at (5.25, 0) {};
		\node [style=black dot] (42) at (4.5, 0) {};
		\node [style=none] (43) at (6.5, 0) {$=$};
		\node [style=none] (44) at (8, 0.5) {};
		\node [style=none] (45) at (8, -0.5) {};
		\node [style=none] (46) at (9, -0.5) {};
		\node [style=none] (47) at (9, 0.5) {};
		\node [style=none] (48) at (-4, 0) {$:=$};
		\node [style=none] (49) at (-5.75, -0.5) {};
		\node [style=none] (50) at (-5.75, 0.5) {};
		\node [style=none] (51) at (-17.25, 1.5) {};
		\node [style=none] (52) at (-17.25, 0) {};
		\node [style=none] (53) at (-15.25, 1.5) {};
		\node [style=none] (54) at (-15.25, 0) {};
		\node [style=none] (55) at (-17.25, 0.75) {};
		\node [style=none] (56) at (-17.25, -0.75) {};
		\node [style=none] (57) at (-15.25, 0.75) {};
		\node [style=none] (58) at (-15.25, -0.75) {};
		\node [style=empty dot] (59) at (-15.75, 0) {};
		\node [style=empty dot] (60) at (-15.75, -0.75) {};
		\node [style=none] (61) at (-13.25, 0) {$:=$};
		\node [style=none] (62) at (-7.5, 0.5) {\tiny{snake}};
		\node [style=none] (63) at (6.5, 0.5) {\tiny{(C3), (C8)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw [bend right=90, looseness=2.25] (18.center) to (17.center);
		\draw [bend right=90, looseness=2.00] (15.center) to (16.center);
		\draw (19.center) to (21.center);
		\draw [bend right=90, looseness=2.25] (22.center) to (21.center);
		\draw [bend right=90, looseness=2.00] (19.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw [in=-180, out=0] (16.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [in=180, out=75, looseness=1.25] (32) to (33.center);
		\draw (32) to (31);
		\draw [in=180, out=-75, looseness=1.25] (32) to (34.center);
		\draw [in=0, out=105, looseness=1.25] (36) to (37.center);
		\draw (36) to (35);
		\draw [in=0, out=-105, looseness=1.25] (36) to (38.center);
		\draw (33.center) to (37.center);
		\draw (34.center) to (38.center);
		\draw (40) to (39);
		\draw (42) to (41);
		\draw [densely dotted] (47.center) to (44.center);
		\draw [densely dotted] (44.center) to (45.center);
		\draw [densely dotted] (45.center) to (46.center);
		\draw [densely dotted] (46.center) to (47.center);
		\draw [bend left=90, looseness=2.25] (50.center) to (49.center);
		\draw [bend right=90, looseness=2.25] (50.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw [bend right=90, looseness=2.25] (54.center) to (53.center);
		\draw [bend right=90, looseness=2.00] (51.center) to (52.center);
		\draw (55.center) to (57.center);
		\draw [bend right=90, looseness=2.25] (58.center) to (57.center);
		\draw [bend right=90, looseness=2.00] (55.center) to (56.center);
		\draw [in=-180, out=0] (56.center) to (59);
		\draw (59) to (54.center);
		\draw [in=-180, out=0] (52.center) to (60);
		\draw (60) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sat-instance-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-8, 2.5) {};
		\node [style=none] (16) at (-8, 1) {};
		\node [style=none] (17) at (-4, 2.5) {};
		\node [style=none] (18) at (-4, 1) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-8, 0) {};
		\node [style=none] (21) at (-4, 2) {};
		\node [style=none] (22) at (-4, 0) {};
		\node [style=none] (25) at (-2, 0) {$=$};
		\node [style=none] (43) at (12, 0) {$=$};
		\node [style=empty dot] (44) at (-6.25, 0.75) {};
		\node [style=none] (45) at (-6.25, 0) {};
		\node [style=empty dot] (47) at (-6.25, -0.75) {};
		\node [style=black dot] (48) at (-7.75, 0) {};
		\node [style=black dot] (49) at (-7.75, 1) {};
		\node [style=black dot] (50) at (-4.25, 1) {};
		\node [style=black dot] (51) at (-4.25, 0) {};
		\node [style=empty dot] (63) at (3.75, -0.5) {};
		\node [style=empty dot] (65) at (0, -0.5) {};
		\node [style=black dot] (66) at (1.5, -0.5) {};
		\node [style=black dot] (67) at (1.5, 0.5) {};
		\node [style=black dot] (68) at (2.25, 0.5) {};
		\node [style=black dot] (69) at (2.25, -0.5) {};
		\node [style=none] (72) at (-0.25, 2) {};
		\node [style=none] (73) at (-0.25, 1) {};
		\node [style=none] (74) at (3.75, 2) {};
		\node [style=none] (75) at (3.75, 1) {};
		\node [style=none] (76) at (-0.25, 1.5) {};
		\node [style=none] (77) at (-0.25, 0.25) {};
		\node [style=none] (78) at (3.75, 1.5) {};
		\node [style=none] (79) at (3.75, 0.25) {};
		\node [style=none] (80) at (5.25, 0) {$\leq$};
		\node [style=empty dot] (81) at (10.75, -0.5) {};
		\node [style=empty dot] (82) at (7, -0.5) {};
		\node [style=black dot] (83) at (8.5, -0.5) {};
		\node [style=black dot] (86) at (9.25, -0.5) {};
		\node [style=none] (89) at (7, 2) {};
		\node [style=none] (90) at (7, 1) {};
		\node [style=none] (91) at (10.5, 2) {};
		\node [style=none] (92) at (10.5, 1) {};
		\node [style=none] (93) at (7, 1.5) {};
		\node [style=none] (94) at (7, 0.25) {};
		\node [style=none] (95) at (10.5, 1.5) {};
		\node [style=none] (96) at (10.5, 0) {};
		\node [style=none] (97) at (8.5, 1) {};
		\node [style=none] (98) at (8.5, 0.25) {};
		\node [style=empty dot] (99) at (22, 0) {};
		\node [style=empty dot] (100) at (18.75, 0) {};
		\node [style=black dot] (101) at (20, 0) {};
		\node [style=black dot] (102) at (20.75, 0) {};
		\node [style=empty dot] (103) at (22.5, 0) {};
		\node [style=empty dot] (104) at (18.25, 0) {};
		\node [style=none] (105) at (23.5, 0) {$=$};
		\node [style=empty dot] (107) at (24.75, 0) {};
		\node [style=empty dot] (111) at (24.25, 0) {};
		\node [style=empty dot] (112) at (16.25, 0) {};
		\node [style=empty dot] (113) at (13, 0) {};
		\node [style=black dot] (114) at (14.25, 0) {};
		\node [style=black dot] (115) at (15, 0) {};
		\node [style=none] (118) at (17.25, 0) {$:=$};
		\node [style=none] (119) at (-2, 0.5) {\tiny{snake}};
		\node [style=none] (120) at (5.25, 0.5) {\tiny{(D6)}};
		\node [style=none] (121) at (12, 0.5) {\tiny{snake}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw [bend right=90, looseness=2.25] (18.center) to (17.center);
		\draw [bend right=90, looseness=2.00] (15.center) to (16.center);
		\draw (19.center) to (21.center);
		\draw [bend right=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
		\draw (50) to (18.center);
		\draw (51) to (22.center);
		\draw [in=-135, out=0, looseness=0.75] (45.center) to (50);
		\draw [in=180, out=0, looseness=1.25] (48) to (45.center);
		\draw [bend right=45] (48) to (47);
		\draw (16.center) to (49);
		\draw (20.center) to (48);
		\draw [bend left=45] (44) to (50);
		\draw [in=-135, out=-45] (44) to (51);
		\draw [in=120, out=-60, looseness=0.75] (49) to (47);
		\draw [bend left=45] (49) to (51);
		\draw [bend left=45] (66) to (65);
		\draw [in=-45, out=120, looseness=0.75] (63) to (68);
		\draw [in=-45, out=-135] (63) to (69);
		\draw (67) to (68);
		\draw (66) to (69);
		\draw (72.center) to (74.center);
		\draw [bend right=90, looseness=2.25] (75.center) to (74.center);
		\draw [bend right=90, looseness=2.00] (72.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw [bend right=90, looseness=1.75] (79.center) to (78.center);
		\draw [bend right=90, looseness=1.75] (76.center) to (77.center);
		\draw [in=-180, out=45] (69) to (79.center);
		\draw [in=180, out=45] (68) to (75.center);
		\draw [in=0, out=120, looseness=0.75] (66) to (73.center);
		\draw [bend left=45] (83) to (82);
		\draw [in=-45, out=-135] (81) to (86);
		\draw (83) to (86);
		\draw (89.center) to (91.center);
		\draw [bend right=90, looseness=2.25] (92.center) to (91.center);
		\draw [bend right=90, looseness=2.00] (89.center) to (90.center);
		\draw (93.center) to (95.center);
		\draw [bend right=90, looseness=1.75] (96.center) to (95.center);
		\draw [bend right=90, looseness=1.75] (93.center) to (94.center);
		\draw [in=-180, out=45] (86) to (96.center);
		\draw [in=0, out=120, looseness=0.75] (83) to (90.center);
		\draw [in=120, out=0, looseness=0.75] (97.center) to (81);
		\draw [in=-180, out=60] (82) to (98.center);
		\draw [in=180, out=0] (98.center) to (92.center);
		\draw [in=180, out=0] (94.center) to (97.center);
		\draw [bend left=45] (101) to (100);
		\draw [bend left=45] (99) to (102);
		\draw (103) to (99);
		\draw (100) to (104);
		\draw (101) to (102);
		\draw [bend left=45] (100) to (101);
		\draw [bend left=45] (102) to (99);
		\draw (107) to (111);
		\draw [in=-150, out=0] (77.center) to (67);
		\draw [in=135, out=75, looseness=1.50] (65) to (67);
		\draw [bend left=45] (114) to (113);
		\draw [bend left=45] (112) to (115);
		\draw (114) to (115);
		\draw [bend left=45] (113) to (114);
		\draw [bend left=45] (115) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/single-horn-clause-singleton-body.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=empty dot] (1) at (1.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {$\scriptstyle{b}$};
		\node [style=none] (5) at (2.5, 0.5) {$\scriptstyle{a}$};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=empty dot] (8) at (-1.75, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-3, 0.5) {$\scriptstyle{b}$};
		\node [style=none] (12) at (-0.75, 0.5) {$\scriptstyle{a}$};
		\node [style=black dot] (17) at (1, -0.5) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.25] (0.center) to (1);
		\draw (8) to (10.center);
		\draw (7.center) to (8);
		\draw [in=-105, out=0, looseness=1.25] (17) to (1);
		\draw (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/single-horn-clause.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.25, 0) {$\vdots$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-2, 1) {$\scriptstyle{b_1}$};
		\node [style=none] (6) at (-2, -1) {$\scriptstyle{b_k}$};
		\node [style=none] (7) at (1.25, 0.25) {$\scriptstyle{a}$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2, 0.5) {$\scriptstyle{b_2}$};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (0.center) to (1);
		\draw [in=15, out=-120, looseness=1.25] (1) to (2.center);
		\draw (1) to (4.center);
		\draw [in=150, out=0] (8.center) to (1);
		\draw (10.center) to (0.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.25, 1.25) {};
		\node [style=empty dot] (8) at (-6, 0.5) {};
		\node [style=none] (10) at (-7.25, -0.25) {};
		\node [style=none] (12) at (-7.25, 1.25) {};
		\node [style=none] (16) at (-3.5, 0.75) {};
		\node [style=none] (17) at (-7.25, 1) {};
		\node [style=none] (18) at (-3.5, -1.5) {};
		\node [style=none] (19) at (-3.5, 0) {};
		\node [style=empty dot] (20) at (-4.75, -0.75) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=none] (23) at (-3.5, -0.25) {};
		\node [style=none] (24) at (-7.25, -0.75) {};
		\node [style=none] (25) at (-7.25, -1.5) {};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style=none] (27) at (-1.75, 0) {$=$};
		\node [style=none] (28) at (-7.75, -1) {\scriptsize $m_2$};
		\node [style=none] (29) at (-7.75, 0.5) {\scriptsize $m_1$};
		\node [style=none] (30) at (-3.25, -1) {\scriptsize $n_2$};
		\node [style=none] (31) at (-3, 0.75) {\scriptsize $n_1$};
		\node [style=none] (32) at (3.5, -0.75) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=empty dot] (34) at (2.25, 0) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (0.5, 0) {\scriptsize $m_1+m_2$};
		\node [style=none] (38) at (4, 0) {\scriptsize $n_1+n_2$};
		\node [style=none] (39) at (3.5, 0.5) {};
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (7, 0) {};
		\node [style=none] (43) at (8.5, 0) {};
		\node [style=none] (44) at (9.25, 0) {$:=$};
		\node [style=none] (45) at (10, 0) {};
		\node [style=none] (46) at (11, 0) {};
		\node [style=none] (47) at (13.75, -0.5) {};
		\node [style=none] (48) at (13.75, 0.5) {};
		\node [style=empty dot] (49) at (13, 0) {};
		\node [style=none] (50) at (14.5, 0) {$:=$};
		\node [style=none] (51) at (15.75, -0.5) {};
		\node [style=none] (52) at (15.75, 0.5) {};
		\node [style=none] (53) at (17.75, -0.5) {};
		\node [style=none] (54) at (17.75, 0.5) {};
		\node [style=empty dot] (55) at (18.5, 0) {};
		\node [style=none] (56) at (19.25, 0) {$:=$};
		\node [style=none] (57) at (20, -0.5) {};
		\node [style=none] (58) at (20, 0.5) {};
		\node [style=empty dot] (42) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=60] (8) to (5.center);
		\draw [in=120, out=0] (12.center) to (8);
		\draw [densely dotted, in=-180, out=30, looseness=0.75] (8) to (16.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (17.center) to (8);
		\draw [in=0, out=-120, looseness=0.75] (20) to (21.center);
		\draw [in=180, out=60] (20) to (19.center);
		\draw [densely dotted, in=-180, out=30] (20) to (23.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (24.center) to (20);
		\draw [in=-180, out=-45, looseness=0.75] (20) to (18.center);
		\draw [in=120, out=-45, looseness=0.75] (8) to (20);
		\draw (25.center) to (21.center);
		\draw (5.center) to (26.center);
		\draw [in=0, out=-120, looseness=0.75] (34) to (35.center);
		\draw [in=180, out=60] (34) to (33.center);
		\draw [in=120, out=0] (36.center) to (34);
		\draw [densely dotted, in=-180, out=30] (34) to (39.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (40.center) to (34);
		\draw [in=-180, out=-45, looseness=0.75] (34) to (32.center);
		\draw (41.center) to (42);
		\draw (42) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=60] (49) to (48.center);
		\draw [in=-180, out=-45, looseness=0.75] (49) to (47.center);
		\draw [bend left=90, looseness=2.00] (51.center) to (52.center);
		\draw [in=0, out=120] (55) to (54.center);
		\draw [in=0, out=-135, looseness=0.75] (55) to (53.center);
		\draw [bend right=90, looseness=2.00] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (8) at (-3.25, 0.25) {};
		\node [style=empty dot] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-4, -0.25) {};
		\node [style=none] (11) at (-4.5, -0.25) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=empty dot] (14) at (-1.75, -0.25) {};
		\node [style=empty dot] (15) at (-0.75, -0.25) {};
		\node [style=empty dot] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-4, -1.25) {};
		\node [style=none] (21) at (-4.5, -1.25) {};
		\node [style=empty dot] (22) at (0.5, -0.25) {};
		\node [style=empty dot] (23) at (1.5, -0.25) {};
		\node [style=empty dot] (25) at (3, 0.25) {};
		\node [style=empty dot] (26) at (3.5, 0.5) {};
		\node [style=none] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (4.25, -0.25) {};
		\node [style=none] (29) at (4.25, 0.75) {};
		\node [style=none] (30) at (4.25, 0.25) {};
		\node [style=empty dot] (31) at (2, -0.25) {};
		\node [style=none] (32) at (3.75, -1.25) {};
		\node [style=none] (33) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=1.25] (8) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=0, out=135] (8) to (9);
		\draw [in=0, out=135] (9) to (12.center);
		\draw [in=0, out=-135, looseness=1.25] (9) to (13.center);
		\draw [bend left=45] (14) to (15);
		\draw [bend right=45] (14) to (15);
		\draw [in=0, out=-120, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
		\draw [densely dotted, bend left=15] (8) to (19);
		\draw (19) to (14);
		\draw [bend left=45] (22) to (23);
		\draw [bend right=45] (22) to (23);
		\draw [densely dotted] (15) to (22);
		\draw [in=180, out=-60, looseness=1.25] (25) to (27.center);
		\draw (27.center) to (28.center);
		\draw [in=180, out=45] (25) to (26);
		\draw [in=180, out=45] (26) to (29.center);
		\draw [in=180, out=-45, looseness=1.25] (26) to (30.center);
		\draw [in=180, out=-60, looseness=1.25] (31) to (32.center);
		\draw (32.center) to (33.center);
		\draw [densely dotted, bend right=15] (25) to (31);
		\draw (23) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=empty dot] (8) at (0, 0) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-1.25, 0) {\scriptsize $m$};
		\node [style=none] (15) at (1.25, 0) {\scriptsize $n$};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=60] (8) to (5.center);
		\draw [in=120, out=0] (12.center) to (8);
		\draw [densely dotted, in=-180, out=30] (8) to (16.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (17.center) to (8);
		\draw [in=-180, out=-45, looseness=0.75] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-ax-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=black dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=black dot] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=black dot] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=black dot] (13) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=right arrow, in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [style=right arrow, in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [style=right arrow, in=180, out=0] (6) to (0.center);
		\draw (8.center) to (9.center);
		\draw [style=right arrow, in=180, out=0] (10) to (8.center);
		\draw (11.center) to (12.center);
		\draw [style=right arrow, in=180, out=0] (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-ax-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=empty dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=empty dot] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=empty dot] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=empty dot] (13) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=right arrow, in=-180, out=75, looseness=1.25] (1) to (2.center);
		\draw [style=right arrow, in=-180, out=-75, looseness=1.25] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [style=right arrow, in=180, out=0] (6) to (0.center);
		\draw (8.center) to (9.center);
		\draw [style=right arrow, in=180, out=0] (10) to (8.center);
		\draw (11.center) to (12.center);
		\draw [style=right arrow, in=180, out=0] (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=-180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-plus-leq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black dot] (1) at (0.5, 0) {};
		\node [style=s rect] (2) at (1.5, 0.5) {$\scriptstyle{c}$};
		\node [style=s rect] (3) at (1.5, -0.5) {$\scriptstyle{d}$};
		\node [style=black dot] (4) at (2.5, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=s rect] (6) at (-3, 0) {$c$};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=none] (10) at (4, 0) {$\leq$};
		\node [style=none] (11) at (5, 0) {};
		\node [style=black dot] (12) at (5.5, 0) {};
		\node [style=s rect] (13) at (6.5, -0.5) {$\scriptstyle{d}$};
		\node [style=s rect] (14) at (6.5, 0.5) {$\scriptstyle{c}$};
		\node [style=black dot] (15) at (8.25, 0) {};
		\node [style=none] (16) at (8.75, 0) {};
		\node [style=black dot] (18) at (7.75, 0.5) {};
		\node [style=black dot] (20) at (7.25, 0.5) {};
		\node [style=none] (21) at (9.75, 0) {$=$};
		\node [style=none] (33) at (15.25, 0) {};
		\node [style=s rect] (34) at (16.25, 0) {$\scriptstyle{d}$};
		\node [style=none] (35) at (17.25, 0) {};
		\node [style=none] (36) at (-4, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (37) at (-2.25, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (38) at (0, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (39) at (3, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (40) at (5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (41) at (8.75, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (46) at (15.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (47) at (17, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (49) at (7.5, -0.5) {};
		\node [style=none] (50) at (10.75, 0) {};
		\node [style=black dot] (51) at (11.25, 0) {};
		\node [style=s rect] (52) at (12.25, -0.5) {$\scriptstyle{d}$};
		\node [style=s rect] (53) at (12.25, 0.5) {$\scriptstyle{c}$};
		\node [style=black dot] (57) at (13, 0.5) {};
		\node [style=none] (58) at (10.75, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (60) at (13.25, -0.5) {};
		\node [style=none] (61) at (14.25, 0) {$\leq$};
		\node [style=none] (62) at (4, 0.5) {\tiny{(D8)}};
		\node [style=none] (63) at (9.75, 0.5) {\tiny{(A6)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60, looseness=1.25] (1) to (2);
		\draw [in=-180, out=-60, looseness=1.25] (1) to (3);
		\draw (4) to (5.center);
		\draw [in=120, out=0, looseness=1.25] (2) to (4);
		\draw [in=-120, out=0, looseness=1.25] (3) to (4);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (11.center) to (12);
		\draw (15) to (16.center);
		\draw [in=-30, out=120, looseness=1.25] (15) to (18);
		\draw (14) to (20);
		\draw (33.center) to (34);
		\draw [in=180, out=0, looseness=1.25] (34) to (35.center);
		\draw (13) to (49.center);
		\draw [in=-135, out=0, looseness=1.25] (49.center) to (15);
		\draw [in=180, out=60, looseness=1.25] (12) to (14);
		\draw [in=-180, out=-60, looseness=1.25] (12) to (13);
		\draw (50.center) to (51);
		\draw (53) to (57);
		\draw (52) to (60.center);
		\draw [in=180, out=60, looseness=1.25] (51) to (53);
		\draw [in=-180, out=-60, looseness=1.25] (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traced-CF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=empty dot] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-2.05, -0.75) {};
		\node [style=empty dot] (19) at (-1.3, -0.75) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=black dot] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (1.05, -0.75) {};
		\node [style=black dot] (25) at (0.3, -0.75) {};
		\node [style=none] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (-3, -1.25) {};
		\node [style=none] (28) at (-4.75, -1.25) {};
		\node [style=none] (29) at (-4.75, 1.25) {};
		\node [style=none] (30) at (-5.25, 1.25) {};
		\node [style=none] (31) at (-7, 1.25) {};
		\node [style=none] (32) at (-5.25, -1.25) {};
		\node [style=none] (33) at (-7, -1.25) {};
		\node [style=none] (34) at (-3.25, 0.25) {};
		\node [style=empty dot] (35) at (-3.75, 0.25) {};
		\node [style=none] (36) at (-4.5, 0.75) {};
		\node [style=none] (37) at (-4.5, -0.25) {};
		\node [style=none] (38) at (-3.45, -0.75) {};
		\node [style=empty dot] (39) at (-4.2, -0.75) {};
		\node [style=none] (40) at (-6.75, 0.25) {};
		\node [style=black dot] (41) at (-6.25, 0.25) {};
		\node [style=none] (42) at (-5.5, 0.75) {};
		\node [style=none] (43) at (-5.5, -0.25) {};
		\node [style=none] (44) at (-6.55, -0.75) {};
		\node [style=black dot] (45) at (-5.8, -0.75) {};
		\node [style=none] (46) at (-8, 0.25) {};
		\node [style=none] (47) at (-9, 1.25) {};
		\node [style=none] (48) at (-8, 2.25) {};
		\node [style=none] (49) at (2.5, 0.25) {};
		\node [style=none] (50) at (3.5, 1.25) {};
		\node [style=none] (51) at (2.5, 2.25) {};
		\node [style=none] (52) at (-9.25, 2.75) {};
		\node [style=none] (53) at (-9.25, 0) {};
		\node [style=none] (54) at (-7.75, 0) {};
		\node [style=none] (55) at (3.75, 2.75) {};
		\node [style=none] (56) at (-7.75, 1.75) {};
		\node [style=none] (57) at (2.25, 1.75) {};
		\node [style=none] (58) at (2.25, 0) {};
		\node [style=none] (59) at (3.75, 0) {};
		\node [style=none] (60) at (-5.25, 0.5) {};
		\node [style=none] (61) at (-4.75, 0.5) {};
		\node [style=none] (62) at (-5.25, -0.5) {};
		\node [style=none] (63) at (-4.75, -0.5) {};
		\node [style=none] (64) at (-5, 0.25) {$\vdots$};
		\node [style=none] (65) at (-7.5, 0.5) {};
		\node [style=none] (66) at (-7, 0.5) {};
		\node [style=none] (67) at (-7.5, -0.5) {};
		\node [style=none] (68) at (-7, -0.5) {};
		\node [style=none] (69) at (-7.25, 0.25) {$\vdots$};
		\node [style=none] (70) at (-3, 0.5) {};
		\node [style=none] (71) at (-2.5, 0.5) {};
		\node [style=none] (72) at (-3, -0.5) {};
		\node [style=none] (73) at (-2.5, -0.5) {};
		\node [style=none] (74) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (75) at (-0.75, 0.5) {};
		\node [style=none] (76) at (-0.25, 0.5) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-0.25, -0.5) {};
		\node [style=none] (79) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (80) at (1.5, 0.5) {};
		\node [style=none] (81) at (2, 0.5) {};
		\node [style=none] (82) at (1.5, -0.5) {};
		\node [style=none] (83) at (2, -0.5) {};
		\node [style=none] (84) at (1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (55.center)
			 to (59.center)
			 to (58.center)
			 to (57.center)
			 to (56.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=blue fill] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=blue fill] (10.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [in=180, out=75, looseness=1.25] (15) to (16.center);
		\draw (15) to (14.center);
		\draw [in=180, out=-75, looseness=1.25] (15) to (17.center);
		\draw (18.center) to (19);
		\draw [in=0, out=105, looseness=1.25] (21) to (22.center);
		\draw (21) to (20.center);
		\draw [in=0, out=-105, looseness=1.25] (21) to (23.center);
		\draw (24.center) to (25);
		\draw [style=blue fill] (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=blue fill] (33.center)
			 to (31.center)
			 to (30.center)
			 to (32.center)
			 to cycle;
		\draw [in=0, out=105, looseness=1.25] (35) to (36.center);
		\draw (35) to (34.center);
		\draw [in=0, out=-105, looseness=1.25] (35) to (37.center);
		\draw (38.center) to (39);
		\draw [in=180, out=75, looseness=1.25] (41) to (42.center);
		\draw (41) to (40.center);
		\draw [in=180, out=-75, looseness=1.25] (41) to (43.center);
		\draw (44.center) to (45);
		\draw [in=180, out=90] (47.center) to (48.center);
		\draw [in=-180, out=-90] (47.center) to (46.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=0, out=-90] (50.center) to (49.center);
		\draw (48.center) to (51.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-resolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-2, 0) {$\leq$};
		\node [style=none] (72) at (6.5, 0) {$=:$};
		\node [style=none] (73) at (11.25, 1.75) {};
		\node [style=empty dot] (74) at (9.5, 0.5) {};
		\node [style=none] (75) at (7.75, 0.75) {};
		\node [style=none] (76) at (7.75, 1.75) {};
		\node [style=none] (77) at (11.25, 1.25) {};
		\node [style=none] (78) at (7.75, 1.5) {};
		\node [style=none] (79) at (11.25, -0.75) {};
		\node [style=none] (80) at (11.25, 0.75) {};
		\node [style=none] (82) at (11.25, -0.25) {};
		\node [style=none] (83) at (7.75, 0.5) {};
		\node [style=none] (84) at (11.25, -1.5) {};
		\node [style=none] (85) at (7.75, -1.5) {};
		\node [style=none] (86) at (7.75, -0.75) {};
		\node [style=none] (87) at (-3.75, 1.75) {};
		\node [style=empty dot] (88) at (-7.5, -0.25) {};
		\node [style=none] (89) at (-8.75, -1) {};
		\node [style=none] (90) at (-8.75, 0.5) {};
		\node [style=none] (91) at (-3.75, 1.25) {};
		\node [style=none] (92) at (-8.75, 0.25) {};
		\node [style=none] (93) at (-3.25, 0.5) {};
		\node [style=none] (94) at (-3.25, -1) {};
		\node [style=empty dot] (95) at (-4.5, -0.25) {};
		\node [style=none] (96) at (-3.25, -0.75) {};
		\node [style=none] (97) at (-8.25, 1.25) {};
		\node [style=black dot] (98) at (-6.5, -1.25) {};
		\node [style=black dot] (99) at (-5.75, -1.25) {};
		\node [style=none] (100) at (-4, -2) {};
		\node [style=none] (101) at (-8.25, -2) {};
		\node [style=none] (102) at (-8.25, 1.75) {};
		\node [style=none] (103) at (4.5, 1.75) {};
		\node [style=empty dot] (104) at (0.75, -0.25) {};
		\node [style=none] (105) at (-0.5, -1) {};
		\node [style=none] (106) at (-0.5, 0.5) {};
		\node [style=none] (107) at (4.5, 1.25) {};
		\node [style=none] (108) at (-0.5, 0.25) {};
		\node [style=none] (109) at (5, 0.5) {};
		\node [style=none] (110) at (5, -1) {};
		\node [style=empty dot] (111) at (3.75, -0.25) {};
		\node [style=none] (112) at (5, -0.75) {};
		\node [style=none] (113) at (0, 1.25) {};
		\node [style=none] (116) at (5, -1.75) {};
		\node [style=none] (117) at (-0.5, -1.75) {};
		\node [style=none] (118) at (0, 1.75) {};
		\node [style=none] (119) at (-2, 0.5) {\tiny{(D6)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=165] (74) to (75.center);
		\draw [in=180, out=60] (74) to (73.center);
		\draw [in=120, out=0] (76.center) to (74);
		\draw [densely dotted, in=-180, out=30, looseness=0.75] (74) to (77.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (78.center) to (74);
		\draw [in=-180, out=0] (85.center) to (84.center);
		\draw [in=180, out=0] (74) to (80.center);
		\draw [densely dotted, in=180, out=-45] (74) to (82.center);
		\draw [in=-180, out=-75, looseness=0.75] (74) to (79.center);
		\draw [densely dotted, in=180, out=0] (83.center) to (74);
		\draw [in=-105, out=15, looseness=0.75] (86.center) to (74);
		\draw [in=0, out=-120, looseness=0.75] (88) to (89.center);
		\draw [in=180, out=60] (88) to (87.center);
		\draw [in=120, out=0] (90.center) to (88);
		\draw [densely dotted, in=-180, out=30, looseness=0.75] (88) to (91.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (92.center) to (88);
		\draw [in=-180, out=-60] (95) to (94.center);
		\draw [densely dotted, in=180, out=-30] (95) to (96.center);
		\draw [densely dotted, in=150, out=0, looseness=0.50] (97.center) to (95);
		\draw [in=180, out=45, looseness=0.75] (95) to (93.center);
		\draw [in=120, out=-60] (88) to (98);
		\draw [in=0, out=-120] (98) to (101.center);
		\draw (98) to (99);
		\draw [in=180, out=-45] (99) to (100.center);
		\draw [in=105, out=0, looseness=0.50] (102.center) to (95);
		\draw [in=-105, out=45] (99) to (95);
		\draw [in=0, out=-120, looseness=0.75] (104) to (105.center);
		\draw [in=180, out=60] (104) to (103.center);
		\draw [in=120, out=0] (106.center) to (104);
		\draw [densely dotted, in=-180, out=30, looseness=0.75] (104) to (107.center);
		\draw [densely dotted, in=150, out=0, looseness=0.75] (108.center) to (104);
		\draw [in=-180, out=-60] (111) to (110.center);
		\draw [densely dotted, in=180, out=-30] (111) to (112.center);
		\draw [densely dotted, in=150, out=0, looseness=0.50] (113.center) to (111);
		\draw [in=180, out=45, looseness=0.75] (111) to (109.center);
		\draw [in=105, out=0, looseness=0.50] (118.center) to (111);
		\draw [bend right=45] (104) to (111);
		\draw (117.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0) {$\scriptstyle{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undir-and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=empty dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=105, looseness=1.25] (1) to (2.center);
		\draw [in=-105, out=0, looseness=1.25] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undir-cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=105, looseness=1.25] (1) to (2.center);
		\draw [in=-105, out=0, looseness=1.25] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undir-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw [in=-75, out=-180, looseness=1.25] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undir-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=black dot] (3) at (-4.25, 1.25) {};
		\node [style=black dot] (4) at (-3.5, 1.75) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-2.75, 1.25) {$=$};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.25) {$=$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=black dot] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (2, 1.75) {};
		\node [style=black dot] (13) at (2, 0.75) {};
		\node [style=none] (14) at (-12, 1) {};
		\node [style=black dot] (15) at (-11.25, 1) {};
		\node [style=none] (17) at (-10.5, 0.5) {};
		\node [style=black dot] (19) at (-10.5, 1.5) {};
		\node [style=none] (20) at (-9.75, 2) {};
		\node [style=none] (21) at (-9.75, 1) {};
		\node [style=none] (22) at (-8.25, 1.5) {};
		\node [style=black dot] (23) at (-7.5, 1.5) {};
		\node [style=none] (24) at (-6.75, 2) {};
		\node [style=black dot] (25) at (-6.75, 1) {};
		\node [style=none] (26) at (-6, 0.5) {};
		\node [style=none] (27) at (-6, 1.5) {};
		\node [style=none] (28) at (-9, 1.25) {$=$};
		\node [style=none] (29) at (-9.75, 0.5) {};
		\node [style=none] (30) at (-6, 2) {};
		\node [style=none] (31) at (3, 1.25) {};
		\node [style=black dot] (32) at (3.75, 1.25) {};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (34) at (4.5, 1.75) {};
		\node [style=none] (35) at (5.75, 0.75) {};
		\node [style=none] (36) at (5.75, 1.75) {};
		\node [style=none] (37) at (6.5, 1.25) {$=$};
		\node [style=none] (38) at (7.25, 1.25) {};
		\node [style=black dot] (39) at (8, 1.25) {};
		\node [style=none] (40) at (8.75, 0.75) {};
		\node [style=none] (41) at (8.75, 1.75) {};
		\node [style=none] (42) at (-3.5, -1) {};
		\node [style=black dot] (43) at (-4.25, -1) {};
		\node [style=black dot] (44) at (-5, -0.5) {};
		\node [style=none] (45) at (-5, -1.5) {};
		\node [style=none] (46) at (-0.25, -1) {$=$};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=none] (48) at (-2, -1) {};
		\node [style=none] (49) at (-2.75, -1) {$=$};
		\node [style=none] (50) at (2, -1) {};
		\node [style=black dot] (51) at (1.25, -1) {};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=black dot] (53) at (0.5, -1.5) {};
		\node [style=none] (54) at (-6, -1.25) {};
		\node [style=black dot] (55) at (-6.75, -1.25) {};
		\node [style=none] (56) at (-7.5, -1.75) {};
		\node [style=black dot] (57) at (-7.5, -0.75) {};
		\node [style=none] (58) at (-8.25, -0.25) {};
		\node [style=none] (59) at (-8.25, -1.25) {};
		\node [style=none] (60) at (-9.75, -0.75) {};
		\node [style=black dot] (61) at (-10.5, -0.75) {};
		\node [style=none] (62) at (-11.25, -0.25) {};
		\node [style=black dot] (63) at (-11.25, -1.25) {};
		\node [style=none] (64) at (-12, -1.75) {};
		\node [style=none] (65) at (-12, -0.75) {};
		\node [style=none] (66) at (-9, -1) {$=$};
		\node [style=none] (67) at (-8.25, -1.75) {};
		\node [style=none] (68) at (-12, -0.25) {};
		\node [style=none] (69) at (5.75, -1) {};
		\node [style=black dot] (70) at (5, -1) {};
		\node [style=none] (71) at (4.25, -1.5) {};
		\node [style=none] (72) at (4.25, -0.5) {};
		\node [style=none] (73) at (3, -1.5) {};
		\node [style=none] (74) at (3, -0.5) {};
		\node [style=none] (75) at (6.5, -1) {$=$};
		\node [style=none] (76) at (8.75, -1) {};
		\node [style=black dot] (77) at (8, -1) {};
		\node [style=none] (78) at (7.25, -1.5) {};
		\node [style=none] (79) at (7.25, -0.5) {};
		\node [style=none] (80) at (-12, -6.5) {};
		\node [style=black dot] (81) at (-11.25, -6.5) {};
		\node [style=none] (82) at (-10.5, -7) {};
		\node [style=none] (83) at (-10.5, -6) {};
		\node [style=black dot] (84) at (-9.75, -6.5) {};
		\node [style=none] (85) at (-9, -6.5) {};
		\node [style=none] (86) at (-8.25, -6.5) {$=$};
		\node [style=none] (87) at (-7.5, -6.5) {};
		\node [style=none] (88) at (-6.5, -6.5) {};
		\node [style=empty dot] (89) at (-11.75, -14.25) {};
		\node [style=black dot] (90) at (-10.75, -14.25) {};
		\node [style=none] (91) at (-10, -14.25) {$=$};
		\node [style=none] (92) at (-9.25, -13.75) {};
		\node [style=none] (93) at (-9.25, -14.75) {};
		\node [style=none] (94) at (-8.25, -14.75) {};
		\node [style=none] (95) at (-8.25, -13.75) {};
		\node [style=none] (96) at (-6.75, -14.5) {};
		\node [style=empty dot] (97) at (-6.25, -14.5) {};
		\node [style=none] (98) at (-5.25, -15) {};
		\node [style=none] (100) at (-4, -13.75) {};
		\node [style=empty dot] (101) at (-4.5, -13.75) {};
		\node [style=none] (103) at (-5.5, -13.25) {};
		\node [style=none] (104) at (-2.5, -13.75) {};
		\node [style=empty dot] (105) at (-2, -13.75) {};
		\node [style=none] (106) at (-1, -13.25) {};
		\node [style=none] (107) at (0.25, -14.5) {};
		\node [style=empty dot] (108) at (-0.25, -14.5) {};
		\node [style=none] (109) at (-1.25, -15) {};
		\node [style=none] (110) at (-3.25, -14.25) {$=$};
		\node [style=none] (111) at (-6.75, -13.25) {};
		\node [style=none] (112) at (-4, -15) {};
		\node [style=none] (113) at (0.25, -13.25) {};
		\node [style=none] (114) at (-2.5, -15) {};
		\node [style=empty dot] (115) at (1.75, -14.75) {};
		\node [style=empty dot] (116) at (2.5, -14.75) {};
		\node [style=empty dot] (117) at (4.5, -13.75) {};
		\node [style=empty dot] (118) at (5.25, -13.75) {};
		\node [style=none] (119) at (3.5, -15.25) {};
		\node [style=none] (120) at (3.5, -13.25) {};
		\node [style=none] (121) at (5, -15.25) {};
		\node [style=none] (122) at (2, -13.25) {};
		\node [style=none] (123) at (6, -14.25) {$=$};
		\node [style=empty dot] (124) at (9.75, -13.75) {};
		\node [style=empty dot] (125) at (10.5, -13.75) {};
		\node [style=empty dot] (126) at (12.5, -14.75) {};
		\node [style=empty dot] (127) at (13.25, -14.75) {};
		\node [style=none] (128) at (11.5, -13.25) {};
		\node [style=none] (129) at (11.5, -15.25) {};
		\node [style=none] (130) at (13, -13.25) {};
		\node [style=none] (131) at (10, -15.25) {};
		\node [style=none] (132) at (6.75, -14.25) {};
		\node [style=none] (133) at (8.25, -14.25) {};
		\node [style=none] (134) at (9, -14.25) {$=$};
		\node [style=none] (135) at (-12, -3) {};
		\node [style=none] (136) at (-12, -4) {};
		\node [style=black dot] (137) at (-11.25, -3.5) {};
		\node [style=black dot] (138) at (-10.5, -3.5) {};
		\node [style=none] (139) at (-9.75, -3) {};
		\node [style=none] (140) at (-9.75, -4) {};
		\node [style=none] (141) at (-9, -3.5) {$=$};
		\node [style=none] (142) at (-8.25, -3) {};
		\node [style=none] (143) at (-8.25, -4) {};
		\node [style=black dot] (144) at (-7.75, -3) {};
		\node [style=black dot] (145) at (-7.75, -4) {};
		\node [style=black dot] (146) at (-6, -3) {};
		\node [style=black dot] (147) at (-6, -4) {};
		\node [style=none] (148) at (-5.5, -3) {};
		\node [style=none] (149) at (-5.5, -4) {};
		\node [style=none] (150) at (-7, -2.5) {};
		\node [style=none] (151) at (-6.75, -2.5) {};
		\node [style=none] (152) at (-7, -4.5) {};
		\node [style=none] (153) at (-6.75, -4.5) {};
		\node [style=none] (154) at (-4.25, -3) {};
		\node [style=none] (155) at (-4.25, -4) {};
		\node [style=black dot] (156) at (-3.5, -3.5) {};
		\node [style=black dot] (157) at (-2.75, -3.5) {};
		\node [style=none] (158) at (-2, -3.5) {$=$};
		\node [style=none] (159) at (-1.25, -3.25) {};
		\node [style=none] (160) at (-1.25, -3.75) {};
		\node [style=black dot] (161) at (-0.5, -3.25) {};
		\node [style=black dot] (162) at (-0.5, -3.75) {};
		\node [style=none] (163) at (2.5, -3) {};
		\node [style=none] (164) at (2.5, -4) {};
		\node [style=black dot] (165) at (1.75, -3.5) {};
		\node [style=black dot] (166) at (1, -3.5) {};
		\node [style=none] (167) at (3, -3.5) {$=$};
		\node [style=none] (168) at (4.5, -3.25) {};
		\node [style=none] (169) at (4.5, -3.75) {};
		\node [style=black dot] (170) at (3.75, -3.25) {};
		\node [style=black dot] (171) at (3.75, -3.75) {};
		\node [style=black dot] (172) at (5.75, -3.5) {};
		\node [style=black dot] (173) at (6.75, -3.5) {};
		\node [style=none] (174) at (7.5, -3.5) {$=$};
		\node [style=none] (175) at (8.25, -3) {};
		\node [style=none] (176) at (8.25, -4) {};
		\node [style=none] (177) at (9.25, -4) {};
		\node [style=none] (178) at (9.25, -3) {};
		\node [style=none] (223) at (-5, -9) {};
		\node [style=empty dot] (224) at (-4.25, -9) {};
		\node [style=empty dot] (225) at (-3.5, -8.5) {};
		\node [style=none] (226) at (-3.5, -9.5) {};
		\node [style=none] (227) at (-2.75, -9) {$=$};
		\node [style=none] (228) at (-2, -9) {};
		\node [style=none] (229) at (-1, -9) {};
		\node [style=none] (230) at (-0.25, -9) {$=$};
		\node [style=none] (231) at (0.5, -9) {};
		\node [style=empty dot] (232) at (1.25, -9) {};
		\node [style=none] (233) at (2, -8.5) {};
		\node [style=empty dot] (234) at (2, -9.5) {};
		\node [style=none] (235) at (-12, -9.25) {};
		\node [style=empty dot] (236) at (-11.25, -9.25) {};
		\node [style=none] (237) at (-10.5, -9.75) {};
		\node [style=empty dot] (238) at (-10.5, -8.75) {};
		\node [style=none] (239) at (-9.75, -8.25) {};
		\node [style=none] (240) at (-9.75, -9.25) {};
		\node [style=none] (241) at (-8.25, -8.75) {};
		\node [style=empty dot] (242) at (-7.5, -8.75) {};
		\node [style=none] (243) at (-6.75, -8.25) {};
		\node [style=empty dot] (244) at (-6.75, -9.25) {};
		\node [style=none] (245) at (-6, -9.75) {};
		\node [style=none] (246) at (-6, -8.75) {};
		\node [style=none] (247) at (-9, -9) {$=$};
		\node [style=none] (248) at (-9.75, -9.75) {};
		\node [style=none] (249) at (-6, -8.25) {};
		\node [style=none] (250) at (3, -9) {};
		\node [style=empty dot] (251) at (3.75, -9) {};
		\node [style=none] (252) at (4.5, -9.5) {};
		\node [style=none] (253) at (4.5, -8.5) {};
		\node [style=none] (254) at (5.75, -9.5) {};
		\node [style=none] (255) at (5.75, -8.5) {};
		\node [style=none] (256) at (6.5, -9) {$=$};
		\node [style=none] (257) at (7.25, -9) {};
		\node [style=empty dot] (258) at (8, -9) {};
		\node [style=none] (259) at (8.75, -9.5) {};
		\node [style=none] (260) at (8.75, -8.5) {};
		\node [style=none] (261) at (-3.5, -11.25) {};
		\node [style=empty dot] (262) at (-4.25, -11.25) {};
		\node [style=empty dot] (263) at (-5, -10.75) {};
		\node [style=none] (264) at (-5, -11.75) {};
		\node [style=none] (265) at (-0.25, -11.25) {$=$};
		\node [style=none] (266) at (-1, -11.25) {};
		\node [style=none] (267) at (-2, -11.25) {};
		\node [style=none] (268) at (-2.75, -11.25) {$=$};
		\node [style=none] (269) at (2, -11.25) {};
		\node [style=empty dot] (270) at (1.25, -11.25) {};
		\node [style=none] (271) at (0.5, -10.75) {};
		\node [style=empty dot] (272) at (0.5, -11.75) {};
		\node [style=none] (273) at (-6, -11.5) {};
		\node [style=empty dot] (274) at (-6.75, -11.5) {};
		\node [style=none] (275) at (-7.5, -12) {};
		\node [style=empty dot] (276) at (-7.5, -11) {};
		\node [style=none] (277) at (-8.25, -10.5) {};
		\node [style=none] (278) at (-8.25, -11.5) {};
		\node [style=none] (279) at (-9.75, -11) {};
		\node [style=empty dot] (280) at (-10.5, -11) {};
		\node [style=none] (281) at (-11.25, -10.5) {};
		\node [style=empty dot] (282) at (-11.25, -11.5) {};
		\node [style=none] (283) at (-12, -12) {};
		\node [style=none] (284) at (-12, -11) {};
		\node [style=none] (285) at (-9, -11.25) {$=$};
		\node [style=none] (286) at (-8.25, -12) {};
		\node [style=none] (287) at (-12, -10.5) {};
		\node [style=none] (288) at (5.75, -11.25) {};
		\node [style=empty dot] (289) at (5, -11.25) {};
		\node [style=none] (290) at (4.25, -11.75) {};
		\node [style=none] (291) at (4.25, -10.75) {};
		\node [style=none] (292) at (3, -11.75) {};
		\node [style=none] (293) at (3, -10.75) {};
		\node [style=none] (294) at (6.5, -11.25) {$=$};
		\node [style=none] (295) at (8.75, -11.25) {};
		\node [style=empty dot] (296) at (8, -11.25) {};
		\node [style=none] (297) at (7.25, -11.75) {};
		\node [style=none] (298) at (7.25, -10.75) {};
		\node [style=black dot] (299) at (-0.25, -6.5) {};
		\node [style=none] (300) at (-1, -7) {};
		\node [style=empty dot] (304) at (-2.25, -5.5) {};
		\node [style=none] (305) at (-1, -5) {};
		\node [style=black dot] (308) at (0.25, -6.5) {};
		\node [style=none] (311) at (-1, -6) {};
		\node [style=empty dot] (312) at (-1.75, -5.5) {};
		\node [style=black dot] (313) at (1.75, -6.5) {};
		\node [style=none] (314) at (2.5, -7) {};
		\node [style=empty dot] (315) at (3.75, -5.5) {};
		\node [style=none] (316) at (2.5, -5) {};
		\node [style=black dot] (317) at (1.25, -6.5) {};
		\node [style=none] (318) at (2.5, -6) {};
		\node [style=empty dot] (319) at (3.25, -5.5) {};
		\node [style=none] (320) at (3.25, -7) {};
		\node [style=none] (321) at (-1.75, -7) {};
		\node [style=none] (322) at (4.5, -6) {$=$};
		\node [style=none] (323) at (5.25, -6) {};
		\node [style=none] (324) at (6.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=1.25] (3) to (4);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (5.center);
		\draw (2.center) to (3);
		\draw (7.center) to (8.center);
		\draw [in=-180, out=60, looseness=1.25] (11) to (12.center);
		\draw [in=-180, out=-60, looseness=1.25] (11) to (13);
		\draw (10.center) to (11);
		\draw [in=-180, out=-60, looseness=1.25] (15) to (17.center);
		\draw (14.center) to (15);
		\draw [in=-180, out=60, looseness=1.25] (19) to (20.center);
		\draw [in=-180, out=-60, looseness=1.25] (19) to (21.center);
		\draw [in=-180, out=60, looseness=1.25] (15) to (19);
		\draw [in=180, out=60, looseness=1.25] (23) to (24.center);
		\draw (22.center) to (23);
		\draw [in=180, out=-60, looseness=1.25] (25) to (26.center);
		\draw [in=180, out=60, looseness=1.25] (25) to (27.center);
		\draw [in=180, out=-60, looseness=1.25] (23) to (25);
		\draw (17.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw [in=-180, out=-60, looseness=1.25] (32) to (33.center);
		\draw (31.center) to (32);
		\draw [in=-180, out=60, looseness=1.25] (32) to (34.center);
		\draw [in=180, out=0] (34.center) to (35.center);
		\draw [in=0, out=-180] (36.center) to (33.center);
		\draw [in=-180, out=-60, looseness=1.25] (39) to (40.center);
		\draw (38.center) to (39);
		\draw [in=-180, out=60, looseness=1.25] (39) to (41.center);
		\draw [in=0, out=120, looseness=1.25] (43) to (44);
		\draw [in=0, out=-120, looseness=1.25] (43) to (45.center);
		\draw (42.center) to (43);
		\draw (47.center) to (48.center);
		\draw [in=0, out=120, looseness=1.25] (51) to (52.center);
		\draw [in=0, out=-120, looseness=1.25] (51) to (53);
		\draw (50.center) to (51);
		\draw [in=0, out=-120, looseness=1.25] (55) to (56.center);
		\draw (54.center) to (55);
		\draw [in=0, out=120, looseness=1.25] (57) to (58.center);
		\draw [in=0, out=-120, looseness=1.25] (57) to (59.center);
		\draw [in=0, out=120, looseness=1.25] (55) to (57);
		\draw [in=0, out=120, looseness=1.25] (61) to (62.center);
		\draw (60.center) to (61);
		\draw [in=0, out=-120, looseness=1.25] (63) to (64.center);
		\draw [in=0, out=120, looseness=1.25] (63) to (65.center);
		\draw [in=0, out=-120, looseness=1.25] (61) to (63);
		\draw (56.center) to (67.center);
		\draw (62.center) to (68.center);
		\draw [in=0, out=-120, looseness=1.25] (70) to (71.center);
		\draw (69.center) to (70);
		\draw [in=0, out=120, looseness=1.25] (70) to (72.center);
		\draw [in=0, out=180] (72.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (71.center);
		\draw [in=0, out=-120, looseness=1.25] (77) to (78.center);
		\draw (76.center) to (77);
		\draw [in=0, out=120, looseness=1.25] (77) to (79.center);
		\draw [in=-180, out=-60, looseness=1.25] (81) to (82.center);
		\draw (80.center) to (81);
		\draw [in=-180, out=60, looseness=1.25] (81) to (83.center);
		\draw [in=120, out=0, looseness=1.25] (83.center) to (84);
		\draw [in=0, out=-120, looseness=1.25] (84) to (82.center);
		\draw (84) to (85.center);
		\draw (87.center) to (88.center);
		\draw (89) to (90);
		\draw [style=dashes] (92.center) to (95.center);
		\draw [style=dashes] (95.center) to (94.center);
		\draw [style=dashes] (94.center) to (93.center);
		\draw [style=dashes] (93.center) to (92.center);
		\draw [in=-180, out=-60, looseness=1.25] (97) to (98.center);
		\draw (96.center) to (97);
		\draw (100.center) to (101);
		\draw [in=0, out=120, looseness=1.25] (101) to (103.center);
		\draw [in=60, out=-135] (101) to (97);
		\draw [in=180, out=60, looseness=1.25] (105) to (106.center);
		\draw (104.center) to (105);
		\draw (107.center) to (108);
		\draw [in=0, out=-120, looseness=1.25] (108) to (109.center);
		\draw [in=-60, out=135] (108) to (105);
		\draw (111.center) to (103.center);
		\draw (98.center) to (112.center);
		\draw (106.center) to (113.center);
		\draw (114.center) to (109.center);
		\draw (115) to (116);
		\draw [in=-120, out=60] (116) to (117);
		\draw (117) to (118);
		\draw [in=120, out=0, looseness=1.25] (120.center) to (117);
		\draw [in=-180, out=-60, looseness=1.25] (116) to (119.center);
		\draw (119.center) to (121.center);
		\draw (122.center) to (120.center);
		\draw (124) to (125);
		\draw [in=120, out=-60] (125) to (126);
		\draw (126) to (127);
		\draw [in=-120, out=0, looseness=1.25] (129.center) to (126);
		\draw [in=180, out=60, looseness=1.25] (125) to (128.center);
		\draw (128.center) to (130.center);
		\draw (131.center) to (129.center);
		\draw (133.center) to (132.center);
		\draw [in=120, out=0, looseness=1.25] (135.center) to (137);
		\draw [in=0, out=-120, looseness=1.25] (137) to (136.center);
		\draw (137) to (138);
		\draw [in=-180, out=-60, looseness=1.25] (138) to (140.center);
		\draw [in=-180, out=60, looseness=1.25] (138) to (139.center);
		\draw (142.center) to (144);
		\draw (143.center) to (145);
		\draw (146) to (148.center);
		\draw (149.center) to (147);
		\draw [in=-180, out=60, looseness=1.25] (144) to (150.center);
		\draw [in=135, out=0, looseness=1.25] (151.center) to (146);
		\draw [in=-120, out=0, looseness=1.25] (153.center) to (147);
		\draw [in=-180, out=-60, looseness=1.25] (145) to (152.center);
		\draw [in=120, out=-60, looseness=0.75] (144) to (147);
		\draw [in=60, out=-120, looseness=0.75] (146) to (145);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (159.center) to (161);
		\draw (160.center) to (162);
		\draw [in=0, out=120, looseness=1.25] (156) to (154.center);
		\draw [in=0, out=-120, looseness=1.25] (156) to (155.center);
		\draw (156) to (157);
		\draw (168.center) to (170);
		\draw (169.center) to (171);
		\draw [in=180, out=60, looseness=1.25] (165) to (163.center);
		\draw [in=180, out=-60, looseness=1.25] (165) to (164.center);
		\draw (165) to (166);
		\draw (172) to (173);
		\draw [style=dashes] (175.center) to (178.center);
		\draw [style=dashes] (178.center) to (177.center);
		\draw [style=dashes] (177.center) to (176.center);
		\draw [style=dashes] (176.center) to (175.center);
		\draw [in=-180, out=60, looseness=1.25] (224) to (225);
		\draw [in=-180, out=-60, looseness=1.25] (224) to (226.center);
		\draw (223.center) to (224);
		\draw (228.center) to (229.center);
		\draw [in=-180, out=60, looseness=1.25] (232) to (233.center);
		\draw [in=-180, out=-60, looseness=1.25] (232) to (234);
		\draw (231.center) to (232);
		\draw [in=-180, out=-60, looseness=1.25] (236) to (237.center);
		\draw (235.center) to (236);
		\draw [in=-180, out=60, looseness=1.25] (238) to (239.center);
		\draw [in=-180, out=-60, looseness=1.25] (238) to (240.center);
		\draw [in=-180, out=60, looseness=1.25] (236) to (238);
		\draw [in=180, out=60, looseness=1.25] (242) to (243.center);
		\draw (241.center) to (242);
		\draw [in=180, out=-60, looseness=1.25] (244) to (245.center);
		\draw [in=180, out=60, looseness=1.25] (244) to (246.center);
		\draw [in=180, out=-60, looseness=1.25] (242) to (244);
		\draw (237.center) to (248.center);
		\draw (243.center) to (249.center);
		\draw [in=-180, out=-60, looseness=1.25] (251) to (252.center);
		\draw (250.center) to (251);
		\draw [in=-180, out=60, looseness=1.25] (251) to (253.center);
		\draw [in=180, out=0] (253.center) to (254.center);
		\draw [in=0, out=-180] (255.center) to (252.center);
		\draw [in=-180, out=-60, looseness=1.25] (258) to (259.center);
		\draw (257.center) to (258);
		\draw [in=-180, out=60, looseness=1.25] (258) to (260.center);
		\draw [in=0, out=120, looseness=1.25] (262) to (263);
		\draw [in=0, out=-120, looseness=1.25] (262) to (264.center);
		\draw (261.center) to (262);
		\draw (266.center) to (267.center);
		\draw [in=0, out=120, looseness=1.25] (270) to (271.center);
		\draw [in=0, out=-120, looseness=1.25] (270) to (272);
		\draw (269.center) to (270);
		\draw [in=0, out=-120, looseness=1.25] (274) to (275.center);
		\draw (273.center) to (274);
		\draw [in=0, out=120, looseness=1.25] (276) to (277.center);
		\draw [in=0, out=-120, looseness=1.25] (276) to (278.center);
		\draw [in=0, out=120, looseness=1.25] (274) to (276);
		\draw [in=0, out=120, looseness=1.25] (280) to (281.center);
		\draw (279.center) to (280);
		\draw [in=0, out=-120, looseness=1.25] (282) to (283.center);
		\draw [in=0, out=120, looseness=1.25] (282) to (284.center);
		\draw [in=0, out=-120, looseness=1.25] (280) to (282);
		\draw (275.center) to (286.center);
		\draw (281.center) to (287.center);
		\draw [in=0, out=-120, looseness=1.25] (289) to (290.center);
		\draw (288.center) to (289);
		\draw [in=0, out=120, looseness=1.25] (289) to (291.center);
		\draw [in=0, out=180] (291.center) to (292.center);
		\draw [in=180, out=0] (293.center) to (290.center);
		\draw [in=0, out=-120, looseness=1.25] (296) to (297.center);
		\draw (295.center) to (296);
		\draw [in=0, out=120, looseness=1.25] (296) to (298.center);
		\draw [in=0, out=-120, looseness=1.25] (299) to (300.center);
		\draw (299) to (308);
		\draw [in=120, out=0, looseness=1.25] (311.center) to (299);
		\draw [in=-180, out=-60, looseness=1.25] (312) to (311.center);
		\draw [in=60, out=-180, looseness=1.25] (305.center) to (312);
		\draw (304) to (312);
		\draw [in=180, out=-60, looseness=1.25] (313) to (314.center);
		\draw (313) to (317);
		\draw [in=60, out=180, looseness=1.25] (318.center) to (313);
		\draw [in=0, out=-120, looseness=1.25] (319) to (318.center);
		\draw [in=120, out=0, looseness=1.25] (316.center) to (319);
		\draw (315) to (319);
		\draw (305.center) to (316.center);
		\draw (314.center) to (320.center);
		\draw (321.center) to (300.center);
		\draw (323.center) to (324.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undir-generate-ar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=empty dot] (1) at (1.75, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=empty dot] (4) at (8, 0) {};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=empty dot] (6) at (3.5, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=empty dot] (9) at (5.75, 0) {};
		\node [style=none] (10) at (6.5, -0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=black dot] (13) at (-3.5, 0) {};
		\node [style=black dot] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (-6.75, 0) {};
		\node [style=black dot] (17) at (-6, 0) {};
		\node [style=none] (18) at (-5.25, 0.5) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=black dot] (21) at (-2, 0) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, 0.5) {};
		\node [style=none] (24) at (-8.5, 0) {};
		\node [style=none] (25) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=1.25] (1) to (2.center);
		\draw [in=0, out=120, looseness=1.25] (1) to (3.center);
		\draw (0.center) to (1);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw [in=180, out=-60, looseness=1.25] (9) to (10.center);
		\draw [in=180, out=60, looseness=1.25] (9) to (11.center);
		\draw (8.center) to (9);
		\draw (13) to (12.center);
		\draw (14) to (15.center);
		\draw [in=-180, out=60, looseness=1.25] (17) to (18.center);
		\draw [in=-180, out=-60, looseness=1.25] (17) to (19.center);
		\draw (16.center) to (17);
		\draw [in=0, out=-120, looseness=1.25] (21) to (22.center);
		\draw [in=0, out=120, looseness=1.25] (21) to (23.center);
		\draw (20.center) to (21);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-monoid-dif-color-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=black dot] (1) at (-5.25, 1) {};
		\node [style=empty dot] (2) at (-4.5, 1.5) {};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-3.25, 1) {$\geq$};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=empty dot] (6) at (-1.75, 1) {};
		\node [style=black dot] (7) at (-1.25, 1) {};
		\node [style=black dot] (8) at (-0.75, 1) {};
		\node [style=empty dot] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {\tiny{(D11)}};
		\node [style=none] (12) at (1.25, 1) {$=$};
		\node [style=none] (13) at (2.25, 1) {};
		\node [style=empty dot] (14) at (2.75, 1) {};
		\node [style=empty dot] (17) at (3.75, 1.25) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=black dot] (19) at (3.25, 1.25) {};
		\node [style=black dot] (20) at (3.25, 0.75) {};
		\node [style=none] (21) at (1.25, 1.5) {\tiny{(A11)}};
		\node [style=none] (22) at (4.75, 1) {$=$};
		\node [style=none] (23) at (5.75, 1) {};
		\node [style=empty dot] (24) at (6.25, 1) {};
		\node [style=none] (26) at (7.25, 1) {};
		\node [style=black dot] (28) at (6.75, 1) {};
		\node [style=none] (29) at (4.75, 1.5) {\tiny{(C8)}};
		\node [style=none] (30) at (-5.75, -1) {};
		\node [style=black dot] (31) at (-5.25, -1) {};
		\node [style=empty dot] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.25, -1.5) {};
		\node [style=none] (34) at (-3.25, -1) {$\leq$};
		\node [style=none] (35) at (-2.25, -1) {};
		\node [style=black dot] (36) at (-1.5, -1) {};
		\node [style=empty dot] (37) at (-0.75, -0.5) {};
		\node [style=black dot] (38) at (-1, -1.5) {};
		\node [style=black dot] (39) at (-0.5, -1.5) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=none] (41) at (-3.25, -0.5) {\tiny{(D8)}};
		\node [style=none] (42) at (1, -1) {$=$};
		\node [style=none] (43) at (2, -1) {};
		\node [style=empty dot] (44) at (2.5, -1) {};
		\node [style=none] (45) at (3.5, -1) {};
		\node [style=black dot] (46) at (3, -1) {};
		\node [style=none] (47) at (1, -0.5) {\tiny{(A3)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (0.center) to (1);
		\draw (5.center) to (6);
		\draw (7) to (8);
		\draw [in=180, out=60, looseness=1.25] (8) to (9);
		\draw [in=-180, out=-60, looseness=1.25] (8) to (10.center);
		\draw (13.center) to (14);
		\draw (19) to (17);
		\draw (20) to (18.center);
		\draw (23.center) to (24);
		\draw (28) to (26.center);
		\draw [in=180, out=60] (31) to (32);
		\draw [in=180, out=-60, looseness=1.25] (31) to (33.center);
		\draw (30.center) to (31);
		\draw [in=180, out=60] (36) to (37);
		\draw [in=180, out=-60, looseness=1.25] (36) to (38);
		\draw (35.center) to (36);
		\draw (39) to (40.center);
		\draw (43.center) to (44);
		\draw (46) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-monoid-dif-color-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=empty dot] (1) at (-4, 1) {};
		\node [style=black dot] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-2, 1) {$\leq$};
		\node [style=black dot] (5) at (0, 1) {};
		\node [style=empty dot] (6) at (0.5, 1) {};
		\node [style=black dot] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=black dot] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-2, 1.5) {\tiny{(D8)}};
		\node [style=none] (12) at (2.5, 1) {$=$};
		\node [style=black dot] (13) at (4, 1) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=black dot] (15) at (4.5, 1.25) {};
		\node [style=black dot] (16) at (5, 1.25) {};
		\node [style=black dot] (17) at (4.5, 0.75) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=none] (19) at (2.5, 1.5) {\tiny{(C5)}};
		\node [style=none] (20) at (6, 1) {$\leq$};
		\node [style=black dot] (21) at (7.5, 1) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=black dot] (25) at (8, 1) {};
		\node [style=none] (26) at (8.5, 1) {};
		\node [style=none] (27) at (6, 1.5) {\tiny{(D7)}};
		\node [style=none] (28) at (-4.5, -1) {};
		\node [style=empty dot] (29) at (-4, -1) {};
		\node [style=black dot] (30) at (-3.25, -0.5) {};
		\node [style=none] (31) at (-3, -1.5) {};
		\node [style=none] (32) at (-2, -1) {$\geq$};
		\node [style=none] (33) at (-2, -0.5) {\tiny{(D11)}};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=empty dot] (35) at (-0.5, -1) {};
		\node [style=black dot] (36) at (0.5, -0.5) {};
		\node [style=empty dot] (37) at (0.25, -1.5) {};
		\node [style=black dot] (38) at (0.75, -1.5) {};
		\node [style=none] (39) at (1.25, -1.5) {};
		\node [style=none] (40) at (2.25, -1) {$=$};
		\node [style=black dot] (41) at (3.75, -1) {};
		\node [style=none] (42) at (3.25, -1) {};
		\node [style=black dot] (43) at (4.25, -1) {};
		\node [style=none] (44) at (4.75, -1) {};
		\node [style=none] (45) at (2.25, -0.5) {\tiny{(B3)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (0.center) to (1);
		\draw [in=180, out=60] (6) to (7);
		\draw [in=180, out=-60, looseness=1.25] (6) to (8.center);
		\draw (5) to (6);
		\draw (10.center) to (9);
		\draw (14.center) to (13);
		\draw (15) to (16);
		\draw (17) to (18.center);
		\draw (22.center) to (21);
		\draw (25) to (26.center);
		\draw [in=180, out=60] (29) to (30);
		\draw [in=180, out=-60, looseness=1.25] (29) to (31.center);
		\draw (28.center) to (29);
		\draw [in=180, out=60] (35) to (36);
		\draw [in=180, out=-60, looseness=1.25] (35) to (37);
		\draw (34.center) to (35);
		\draw (38) to (39.center);
		\draw (42.center) to (41);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-monoid-dif-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=black dot] (1) at (-2, 0) {};
		\node [style=empty dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=empty dot] (6) at (1.5, 0) {};
		\node [style=black dot] (7) at (2, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=empty dot] (10) at (4.25, 0) {};
		\node [style=black dot] (11) at (5, 0.5) {};
		\node [style=none] (12) at (5.25, -0.5) {};
		\node [style=none] (13) at (6.25, 0) {$=$};
		\node [style=none] (14) at (7.25, 0) {};
		\node [style=black dot] (15) at (7.75, 0) {};
		\node [style=black dot] (16) at (8.25, 0) {};
		\node [style=none] (17) at (8.75, 0) {};
		\node [style=none] (18) at (11.5, 0) {};
		\node [style=black dot] (19) at (10.75, 0) {};
		\node [style=empty dot] (20) at (10, 0.5) {};
		\node [style=none] (21) at (9.75, -0.5) {};
		\node [style=none] (22) at (12.5, 0) {$=$};
		\node [style=none] (23) at (15, 0) {};
		\node [style=empty dot] (24) at (14.5, 0) {};
		\node [style=black dot] (25) at (14, 0) {};
		\node [style=none] (26) at (13.5, 0) {};
		\node [style=none] (27) at (17.75, 0) {};
		\node [style=empty dot] (28) at (17, 0) {};
		\node [style=black dot] (29) at (16.25, 0.5) {};
		\node [style=none] (30) at (16, -0.5) {};
		\node [style=none] (31) at (18.75, 0) {$=$};
		\node [style=none] (32) at (19.75, 0) {};
		\node [style=black dot] (33) at (20.25, 0) {};
		\node [style=black dot] (34) at (20.75, 0) {};
		\node [style=none] (35) at (21.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3.center);
		\draw (0.center) to (1);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
		\draw [in=180, out=60] (10) to (11);
		\draw [in=180, out=-60, looseness=1.25] (10) to (12.center);
		\draw (9.center) to (10);
		\draw (14.center) to (15);
		\draw (16) to (17.center);
		\draw [in=0, out=120] (19) to (20);
		\draw [in=0, out=-120, looseness=1.25] (19) to (21.center);
		\draw (18.center) to (19);
		\draw (23.center) to (24);
		\draw (25) to (26.center);
		\draw [in=0, out=120] (28) to (29);
		\draw [in=0, out=-120, looseness=1.25] (28) to (30.center);
		\draw (27.center) to (28);
		\draw (32.center) to (33);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsat-instance-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3, 2.75) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (3, 2.75) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (-3, 2.25) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (3, 2.25) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=empty dot] (44) at (-0.25, 0.5) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=empty dot] (47) at (-0.25, -1) {};
		\node [style=black dot] (48) at (-2.5, 0) {};
		\node [style=black dot] (49) at (-2.5, 1) {};
		\node [style=black dot] (50) at (2.5, 1) {};
		\node [style=black dot] (51) at (2.5, 0) {};
		\node [style=empty dot] (52) at (-0.75, 0.5) {};
		\node [style=empty dot] (54) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw [bend right=90, looseness=2.25] (18.center) to (17.center);
		\draw [bend right=90, looseness=2.00] (15.center) to (16.center);
		\draw (19.center) to (21.center);
		\draw [bend right=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
		\draw (50) to (18.center);
		\draw (51) to (22.center);
		\draw [in=-135, out=0, looseness=0.75] (45.center) to (50);
		\draw [in=180, out=0, looseness=1.25] (48) to (45.center);
		\draw [bend right=45] (48) to (47);
		\draw (16.center) to (49);
		\draw (20.center) to (48);
		\draw [bend left=45] (44) to (50);
		\draw [in=-135, out=-45] (44) to (51);
		\draw (52) to (44);
		\draw [in=120, out=-60, looseness=0.75] (49) to (47);
		\draw (47) to (54);
		\draw [bend left=45] (49) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vacuous-feedback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=black dot] (11) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=black dot] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (11) to (10.center);
		\draw (10.center) to (14.center);
		\draw [in=90, out=-180, looseness=1.25] (13.center) to (20.center);
		\draw [in=120, out=-90, looseness=1.25] (20.center) to (11);
		\draw [in=180, out=-60] (22) to (21.center);
		\draw (21.center) to (24.center);
		\draw [in=90, out=0, looseness=1.25] (23.center) to (25.center);
		\draw [in=60, out=-90, looseness=1.25] (25.center) to (22);
		\draw (13.center) to (23.center);
		\draw (11) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=none] (18) at (3.25, -0.75) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (0.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (11.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (14.center);
		\draw (12.center) to (16.center);
		\draw (17.center) to (13.center);
		\draw (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-6.75, 0.5) {};
		\node [style=empty dot] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=empty dot] (4) at (-2, 0.5) {};
		\node [style=empty dot] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-3.25, -0.75) {};
		\node [style=none] (9) at (-5.5, -0.75) {};
		\node [style=none] (10) at (-2.5, -0.75) {};
		\node [style=none] (11) at (-6.25, -0.75) {};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=empty dot] (13) at (0, 0.5) {};
		\node [style=empty dot] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (4.25, -0.75) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=empty dot] (25) at (5.25, 0.5) {};
		\node [style=empty dot] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (3.75, 0) {};
		\node [style=none] (29) at (6.5, 0) {$=$};
		\node [style=empty dot] (30) at (7.5, 0.5) {};
		\node [style=empty dot] (31) at (8.25, 0.5) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (9, 0) {};
		\node [style=none] (34) at (10.25, 1) {};
		\node [style=none] (36) at (11, -0.75) {};
		\node [style=none] (37) at (8.75, -0.75) {};
		\node [style=none] (38) at (11.75, -0.75) {};
		\node [style=none] (39) at (8, -0.75) {};
		\node [style=empty dot] (40) at (12.75, 1.5) {};
		\node [style=empty dot] (41) at (12, 1.5) {};
		\node [style=none] (42) at (11, 2) {};
		\node [style=none] (43) at (11.25, 1) {};
		\node [style=none] (44) at (-1, -3.25) {$=$};
		\node [style=empty dot] (45) at (0, -4) {};
		\node [style=none] (48) at (2, -3.5) {};
		\node [style=none] (58) at (-1, -2.75) {$(fr)$};
		\node [style=empty dot] (59) at (2, -3.5) {};
		\node [style=none] (60) at (1.25, -4) {};
		\node [style=empty dot] (61) at (0.75, -2.5) {};
		\node [style=none] (64) at (0, -2.5) {};
		\node [style=none] (65) at (1.5, -2) {};
		\node [style=empty dot] (66) at (2.25, -2) {};
		\node [style=none] (67) at (2.75, -3.5) {};
		\node [style=none] (68) at (3.75, -3.25) {$=$};
		\node [style=none] (69) at (4.75, -3.25) {};
		\node [style=none] (70) at (6, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=0, out=105, looseness=1.25] (5) to (6.center);
		\draw (5) to (4);
		\draw [in=0, out=-105, looseness=1.25] (5) to (7.center);
		\draw (2.center) to (6.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (8.center);
		\draw [in=0, out=-180, looseness=1.25] (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=180, out=75, looseness=1.25] (14) to (15.center);
		\draw (14) to (13);
		\draw [in=180, out=-75, looseness=1.25] (14) to (16.center);
		\draw (15.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (21.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [in=0, out=105, looseness=1.25] (26) to (27.center);
		\draw (26) to (25);
		\draw [in=0, out=-105, looseness=1.25] (26) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (19.center) to (28.center);
		\draw [in=0, out=-180, looseness=1.25] (27.center) to (20.center);
		\draw [in=180, out=75, looseness=1.25] (31) to (32.center);
		\draw (31) to (30);
		\draw [in=180, out=-75, looseness=1.25] (31) to (33.center);
		\draw (32.center) to (34.center);
		\draw [in=-180, out=0, looseness=1.25] (33.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw [in=0, out=105, looseness=1.25] (41) to (42.center);
		\draw (41) to (40);
		\draw [in=0, out=-105, looseness=1.25] (41) to (43.center);
		\draw [in=180, out=0, looseness=1.25] (34.center) to (43.center);
		\draw [in=0, out=-180] (42.center) to (37.center);
		\draw (45) to (60.center);
		\draw [in=-120, out=0, looseness=1.25] (60.center) to (59);
		\draw [in=120, out=-60] (61) to (59);
		\draw (64.center) to (61);
		\draw [in=-180, out=60, looseness=1.25] (61) to (65.center);
		\draw (65.center) to (66);
		\draw (59) to (67.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot] (0) at (-7.5, 0.5) {};
		\node [style=empty dot] (1) at (-6.75, 0.5) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=empty dot] (4) at (-2.75, 0.5) {};
		\node [style=empty dot] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-6.25, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-7, -0.75) {};
		\node [style=none] (12) at (-1.75, 0) {$=$};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=empty dot] (15) at (2.75, -0.25) {};
		\node [style=empty dot] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (4.25, -0.75) {};
		\node [style=none] (18) at (4.25, 0.25) {};
		\node [style=empty dot] (19) at (7.5, -0.25) {};
		\node [style=empty dot] (20) at (6.75, -0.25) {};
		\node [style=none] (21) at (6, -0.75) {};
		\node [style=none] (22) at (6, 0.25) {};
		\node [style=none] (23) at (6.25, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=1.25] (1) to (2.center);
		\draw (1) to (0);
		\draw [in=180, out=-75, looseness=1.25] (1) to (3.center);
		\draw [in=0, out=105, looseness=1.25] (5) to (6.center);
		\draw (5) to (4);
		\draw [in=0, out=-105, looseness=1.25] (5) to (7.center);
		\draw (2.center) to (6.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (8.center);
		\draw [in=0, out=-180, looseness=1.25] (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=-75, looseness=1.25] (16) to (17.center);
		\draw (16) to (15);
		\draw [in=-180, out=75, looseness=1.25] (16) to (18.center);
		\draw [in=0, out=-105, looseness=1.25] (20) to (21.center);
		\draw (20) to (19);
		\draw [in=0, out=105, looseness=1.25] (20) to (22.center);
		\draw (17.center) to (21.center);
		\draw [in=-180, out=0, looseness=1.25] (18.center) to (23.center);
		\draw [in=0, out=-180, looseness=1.25] (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (1) to (2.center);
		\draw (1) to (0.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

